Susceptibility to Image Resolution in Face Recognition and Trainings Strategies

Face recognition approaches often rely on equal image resolution for verifying faces on two images. However, in practical applications, those image resolutions are usually not in the same range due to different image capture mechanisms or sources. In this work, we first analyze the impact of image resolutions on face verification performance with a state-of-the-art face recognition model. For images synthetically reduced to $5\,\times\,5$ px resolution, the verification performance drops from $99.23\%$ increasingly down to almost $55\%$. Especially for cross-resolution image pairs (one high- and one low-resolution image), the verification accuracy decreases even further. We investigate this behavior more in-depth by looking at the feature distances for every 2-image test pair. To tackle this problem, we propose the following two methods: 1) Train a state-of-the-art face-recognition model straightforwardly with $50\%$ low-resolution images directly within each batch. 2) Train a siamese-network structure and add a cosine distance feature loss between high- and low-resolution features. Both methods show an improvement for cross-resolution scenarios and can increase the accuracy at very low resolution to approximately $70\%$. However, a disadvantage is that a specific model needs to be trained for every resolution pair. Thus, we extend the aforementioned methods by training them with multiple image resolutions at once. The performances for particular testing image resolutions are slightly worse, but the advantage is that this model can be applied to arbitrary resolution images and achieves an overall better performance ($97.72\%$ compared to $96.86\%$). Due to the lack of a benchmark for arbitrary resolution images for the cross-resolution and equal-resolution task, we propose an evaluation protocol for five well-known datasets, focusing on high, mid, and low-resolution images.

==> figures/acc_all_lines.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize }}
\begin{tikzpicture}

\definecolor{color1}{HTML}{003f5c}
\definecolor{color2}{HTML}{374c80}
\definecolor{color3}{HTML}{7a5195}
\definecolor{color4}{HTML}{bc5090}
\definecolor{color5}{HTML}{ef5675}
\definecolor{color6}{HTML}{ff764a}
\definecolor{color7}{HTML}{ffa600}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{LFW-cross},{LFW-equal},{AgeDB-cross},{AgeDB-equal},{CFP-FP-cross},{CFP-FP-equal},{CALFW-cross},{CALFW-equal},{CPLFW-cross},{CPLFW-equal}},
%legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
legend columns=2, 
legend style={
%at={(1,-0.45)}, %for 5cm
at={(1,0.25)}, 
anchor=east, 
font=\footnotesize ,
/tikz/column 2/.style={column sep=5pt},
draw=white!80.0!black},
tick align=outside,
ylabel near ticks,
tick pos=left,
width=\figurewidth,
%height=10cm,
x grid style={lightgray!92.02614379084967!black},
xlabel={image resolution [px]},
xmajorgrids,
xmin=5, 
xmax=112,
xminorgrids,
xmode=log,
xtick={5,7,14,28,56,112}, 
xticklabels={5,7,14,28,56,112},
every major tick/.style={black, semithick},
y grid style={lightgray!92.02614379084967!black},
ylabel={accuracy [\%]},
ymajorgrids,
ymin=50, 
ymax=100,
yminorgrids,
minor y tick num=2
]

\addplot [very thick, color1, mark=triangle, mark size=2, mark options={solid}]
table [row sep=\\ ]{% LFW cross
5	48.94	\\
6	51.05	\\
7	52.17	\\
8	55.94	\\
9	60.83	\\
10	64.93	\\
11	72.28	\\
12	74.98	\\
13	82.12	\\
14	85.45	\\
15	87.93	\\
16	89.88	\\
17	92.11	\\
18	93.41	\\
19	94.85	\\
20	95.06	\\
21	96.02	\\
22	96.56	\\
23	96.8	\\
24	97.17	\\
25	97.68	\\
26	98.01	\\
27	98.18	\\
28	98.33	\\
29	98.62	\\
30	98.52	\\
31	98.67	\\
32	98.66	\\
33	98.95	\\
34	98.93	\\
35	98.98	\\
36	98.96	\\
37	98.96	\\
38	99	\\
39	99.03	\\
40	99.1	\\
41	99.08	\\
42	99.18	\\
43	99.12	\\
44	99.21	\\
45	99.33	\\
46	99.2	\\
47	99.22	\\
48	99.32	\\
49	99.22	\\
50	99.32	\\
51	99.25	\\
52	99.28	\\
53	99.21	\\
54	99.22	\\
55	99.22	\\
56	99.27	\\
57	99.22	\\
58	99.31	\\
59	99.25	\\
60	99.22	\\
61	99.29	\\
62	99.32	\\
63	99.3	\\
64	99.2	\\
65	99.23	\\
66	99.28	\\
67	99.24	\\
68	99.32	\\
69	99.22	\\
70	99.27	\\
71	99.23	\\
72	99.26	\\
73	99.33	\\
74	99.28	\\
75	99.37	\\
76	99.32	\\
77	99.29	\\
78	99.28	\\
79	99.28	\\
80	99.28	\\
81	99.25	\\
82	99.33	\\
83	99.32	\\
84	99.3	\\
85	99.32	\\
86	99.33	\\
87	99.31	\\
88	99.3	\\
89	99.33	\\
90	99.27	\\
91	99.29	\\
92	99.28	\\
93	99.32	\\
94	99.28	\\
95	99.31	\\
96	99.24	\\
97	99.28	\\
98	99.29	\\
99	99.27	\\
100	99.26	\\
101	99.28	\\
102	99.32	\\
103	99.29	\\
104	99.35	\\
105	99.29	\\
106	99.29	\\
107	99.28	\\
108	99.28	\\
109	99.33	\\
110	99.28	\\
111	99.31	\\
112	99.23	\\
};
\addplot [very thick, dashed, color1, mark=triangle, mark size=2, mark options={solid}]
table [row sep=\\ ]{% LFW equal
112	99.23	\\
111	99.32	\\
110	99.25	\\
109	99.32	\\
108	99.28	\\
107	99.32	\\
106	99.35	\\
105	99.22	\\
104	99.32	\\
103	99.32	\\
102	99.22	\\
101	99.27	\\
100	99.3	\\
99	99.33	\\
98	99.28	\\
97	99.33	\\
96	99.33	\\
95	99.32	\\
94	99.37	\\
93	99.33	\\
92	99.32	\\
91	99.32	\\
90	99.32	\\
89	99.33	\\
88	99.33	\\
87	99.3	\\
86	99.33	\\
85	99.33	\\
84	99.33	\\
83	99.28	\\
82	99.28	\\
81	99.25	\\
80	99.32	\\
79	99.32	\\
78	99.32	\\
77	99.37	\\
76	99.28	\\
75	99.28	\\
74	99.37	\\
73	99.38	\\
72	99.3	\\
71	99.32	\\
70	99.3	\\
69	99.3	\\
68	99.3	\\
67	99.25	\\
66	99.27	\\
65	99.28	\\
64	99.3	\\
63	99.28	\\
62	99.32	\\
61	99.27	\\
60	99.15	\\
59	99.27	\\
58	99.18	\\
57	99.23	\\
56	99.18	\\
55	99.2	\\
54	99.13	\\
53	99.18	\\
52	99.15	\\
51	99.08	\\
50	99.22	\\
49	99.3	\\
48	99.17	\\
47	99.03	\\
46	98.95	\\
45	99.07	\\
44	99.18	\\
43	98.98	\\
42	98.98	\\
41	99.1	\\
40	98.98	\\
39	98.92	\\
38	99	\\
37	98.62	\\
36	98.77	\\
35	98.65	\\
34	98.62	\\
33	98.48	\\
32	98.4	\\
31	98.2	\\
30	98.13	\\
29	97.7	\\
28	97.57	\\
27	97.25	\\
26	97.03	\\
25	96.63	\\
24	96	\\
23	95.75	\\
22	95.22	\\
21	94.48	\\
20	93.72	\\
19	93.33	\\
18	92.78	\\
17	91.27	\\
16	89.73	\\
15	87.82	\\
14	85.43	\\
13	82.83	\\
12	79.95	\\
11	76.77	\\
10	73.98	\\
9	69.45	\\
8	66.53	\\
7	62.07	\\
6	63.43	\\
5	63.82	\\
};
\addplot [very thick, color3, mark=o, mark size=2, mark options={solid}]
table [row sep=\\ ]{% AgeDB cross
5	50.88	\\
6	50.83	\\
7	50.69	\\
8	53.67	\\
9	54.07	\\
10	56.58	\\
11	59.94	\\
12	63.33	\\
13	66.9	\\
14	68.82	\\
15	71.78	\\
16	74.55	\\
17	77.35	\\
18	79.04	\\
19	80.77	\\
20	81.82	\\
21	83.07	\\
22	85.17	\\
23	86.34	\\
24	86.52	\\
25	88.02	\\
26	88.63	\\
27	89.24	\\
28	90.12	\\
29	90.77	\\
30	91.14	\\
31	91.58	\\
32	92.01	\\
33	92.48	\\
34	92.63	\\
35	92.77	\\
36	92.85	\\
37	93.07	\\
38	93.53	\\
39	93.69	\\
40	93.48	\\
41	94.01	\\
42	93.87	\\
43	93.73	\\
44	94.24	\\
45	94.23	\\
46	94.47	\\
47	94.36	\\
48	94.43	\\
49	94.37	\\
50	94.38	\\
51	94.74	\\
52	94.66	\\
53	94.86	\\
54	94.69	\\
55	94.83	\\
56	94.85	\\
57	94.83	\\
58	94.86	\\
59	94.77	\\
60	95.02	\\
61	95.04	\\
62	94.95	\\
63	94.89	\\
64	95.12	\\
65	95.1	\\
66	95.17	\\
67	95.07	\\
68	95.18	\\
69	95.22	\\
70	95.28	\\
71	95.19	\\
72	95.28	\\
73	95.16	\\
74	95.28	\\
75	95.28	\\
76	95.35	\\
77	95.08	\\
78	95.26	\\
79	95.34	\\
80	95.31	\\
81	95.38	\\
82	95.26	\\
83	95.27	\\
84	95.35	\\
85	95.26	\\
86	95.25	\\
87	95.24	\\
88	95.16	\\
89	95.33	\\
90	95.32	\\
91	95.37	\\
92	95.21	\\
93	95.2	\\
94	95.27	\\
95	95.32	\\
96	95.1	\\
97	95.34	\\
98	95.22	\\
99	95.2	\\
100	94.96	\\
101	95.25	\\
102	95.22	\\
103	95.16	\\
104	95.24	\\
105	95.17	\\
106	95.17	\\
107	95.18	\\
108	95.12	\\
109	95.27	\\
110	95.23	\\
111	95.3	\\
112	95.1	\\
};
\addplot [very thick, dashed, color3, mark=o, mark size=2, mark options={solid}]
table [row sep=\\ ]{% AgeDB equal
112	95.1	\\
111	95.12	\\
110	95.17	\\
109	95.32	\\
108	95.18	\\
107	95	\\
106	95.22	\\
105	95.28	\\
104	95.28	\\
103	95.2	\\
102	95.35	\\
101	95.38	\\
100	95.22	\\
99	95.33	\\
98	95.25	\\
97	95.33	\\
96	95.18	\\
95	95.27	\\
94	95.32	\\
93	95.33	\\
92	95.32	\\
91	95.15	\\
90	95.3	\\
89	95.3	\\
88	95.28	\\
87	95.3	\\
86	95.25	\\
85	95.33	\\
84	95.32	\\
83	95.17	\\
82	95.17	\\
81	95.33	\\
80	95.28	\\
79	95.28	\\
78	95.27	\\
77	95.15	\\
76	95.32	\\
75	95.03	\\
74	95.22	\\
73	95.13	\\
72	95.23	\\
71	95.25	\\
70	94.88	\\
69	94.97	\\
68	95	\\
67	95.07	\\
66	94.92	\\
65	95.15	\\
64	95.12	\\
63	94.92	\\
62	95.05	\\
61	95.05	\\
60	94.87	\\
59	94.9	\\
58	94.82	\\
57	94.87	\\
56	94.77	\\
55	94.6	\\
54	94.33	\\
53	94.65	\\
52	94.33	\\
51	94.1	\\
50	93.9	\\
49	94.15	\\
48	93.77	\\
47	93.97	\\
46	94.03	\\
45	93.27	\\
44	93.38	\\
43	93.1	\\
42	92.88	\\
41	92.37	\\
40	92.22	\\
39	92.22	\\
38	92.3	\\
37	91.72	\\
36	90.38	\\
35	89.92	\\
34	90.3	\\
33	88.88	\\
32	89.28	\\
31	88.52	\\
30	87.07	\\
29	86.67	\\
28	85.63	\\
27	83.83	\\
26	81.9	\\
25	81.53	\\
24	80.42	\\
23	79.32	\\
22	77.53	\\
21	75.52	\\
20	73.03	\\
19	72.72	\\
18	70.5	\\
17	68.53	\\
16	65	\\
15	62.92	\\
14	60.38	\\
13	58.25	\\
12	55.77	\\
11	55.45	\\
10	52.1	\\
9	53.25	\\
8	52.23	\\
7	49.58	\\
6	49.82	\\
5	50.07	\\
};
\addplot [very thick, color4, mark=square, mark size=2, mark options={solid}]
table [row sep=\\ ]{%CFP-FP cross
	5	50.2	\\
	6	50.7	\\
	7	51.82	\\
	8	54.24	\\
	9	55.95	\\
	10	58.34	\\
	11	62.99	\\
	12	65.09	\\
	13	70.02	\\
	14	71.31	\\
	15	74.9	\\
	16	76.69	\\
	17	80.09	\\
	18	80.74	\\
	19	82.71	\\
	20	84.29	\\
	21	85.38	\\
	22	86.71	\\
	23	87.21	\\
	24	88.35	\\
	25	88.76	\\
	26	89.53	\\
	27	89.91	\\
	28	90.26	\\
	29	90.86	\\
	30	91.19	\\
	31	91.29	\\
	32	91.7	\\
	33	92.08	\\
	34	92.27	\\
	35	92.36	\\
	36	92.41	\\
	37	92.96	\\
	38	92.84	\\
	39	93.12	\\
	40	93.1	\\
	41	93.56	\\
	42	93.71	\\
	43	93.52	\\
	44	93.43	\\
	45	93.93	\\
	46	94.00	\\
	47	94.07	\\
	48	94.15	\\
	49	94.09	\\
	50	94.11	\\
	51	94.27	\\
	52	94.33	\\
	53	94.14	\\
	54	94.22	\\
	55	94.21	\\
	56	94.5	\\
	57	94.34	\\
	58	94.41	\\
	59	94.28	\\
	60	94.39	\\
	61	94.33	\\
	62	94.28	\\
	63	94.41	\\
	64	94.28	\\
	65	94.5	\\
	66	94.29	\\
	67	94.37	\\
	68	94.33	\\
	69	94.46	\\
	70	94.4	\\
	71	94.35	\\
	72	94.39	\\
	73	94.3	\\
	74	94.45	\\
	75	94.31	\\
	76	94.35	\\
	77	94.35	\\
	78	94.42	\\
	79	94.47	\\
	80	94.39	\\
	81	94.28	\\
	82	94.43	\\
	83	94.34	\\
	84	94.28	\\
	85	94.29	\\
	86	94.36	\\
	87	94.35	\\
	88	94.54	\\
	89	94.3	\\
	90	94.36	\\
	91	94.29	\\
	92	94.44	\\
	93	94.38	\\
	94	94.31	\\
	95	94.3	\\
	96	94.28	\\
	97	94.36	\\
	98	94.28	\\
	99	94.34	\\
	100	94.54	\\
	101	94.43	\\
	102	94.28	\\
	103	94.23	\\
	104	94.31	\\
	105	94.36	\\
	106	94.41	\\
	107	94.29	\\
	108	94.33	\\
	109	94.39	\\
	110	94.49	\\
	111	94.36	\\
	112	94.47	\\
};
\addplot[very thick, dashed, color4, mark=square, mark size=2, mark options={solid}]
table [row sep=\\ ]{%CFP-FP equal
	112	94.47	\\
	111	94.43	\\
	110	94.41	\\
	109	94.29	\\
	108	94.2	\\
	107	94.3	\\
	106	94.54	\\
	105	94.33	\\
	104	94.19	\\
	103	94.24	\\
	102	94.26	\\
	101	94.39	\\
	100	94.31	\\
	99	94.49	\\
	98	94.3	\\
	97	94.3	\\
	96	94.27	\\
	95	94.46	\\
	94	94.46	\\
	93	94.26	\\
	92	94.36	\\
	91	94.53	\\
	90	94.53	\\
	89	94.16	\\
	88	94.2	\\
	87	94.37	\\
	86	94.54	\\
	85	94.24	\\
	84	94.21	\\
	83	94.39	\\
	82	94.4	\\
	81	94.39	\\
	80	94.31	\\
	79	94.41	\\
	78	94.27	\\
	77	94.3	\\
	76	94.11	\\
	75	94.39	\\
	74	94.29	\\
	73	94.44	\\
	72	94.3	\\
	71	94.27	\\
	70	94.24	\\
	69	94.29	\\
	68	94.2	\\
	67	94.26	\\
	66	94.26	\\
	65	94.46	\\
	64	94.26	\\
	63	94.47	\\
	62	94.13	\\
	61	94.24	\\
	60	94.27	\\
	59	94.09	\\
	58	94.21	\\
	57	94.04	\\
	56	94.04	\\
	55	94.13	\\
	54	94.09	\\
	53	93.8	\\
	52	93.94	\\
	51	93.6	\\
	50	93.9	\\
	49	93.67	\\
	48	93.74	\\
	47	93.17	\\
	46	93.46	\\
	45	93.54	\\
	44	93.07	\\
	43	93	\\
	42	92.54	\\
	41	92.56	\\
	40	92.23	\\
	39	91.67	\\
	38	91.8	\\
	37	91.21	\\
	36	91.4	\\
	35	91.16	\\
	34	90.34	\\
	33	90.14	\\
	32	89.44	\\
	31	89.36	\\
	30	89.09	\\
	29	88.57	\\
	28	88.04	\\
	27	87.31	\\
	26	86.47	\\
	25	85.79	\\
	24	85.19	\\
	23	83.29	\\
	22	83.39	\\
	21	81.99	\\
	20	80.59	\\
	19	78.6	\\
	18	77.73	\\
	17	76	\\
	16	73.23	\\
	15	72.04	\\
	14	68.49	\\
	13	66.57	\\
	12	64.17	\\
	11	61.26	\\
	10	57.91	\\
	9	56	\\
	8	55.77	\\
	7	54.29	\\
	6	57.24	\\
	5	57.5	\\
};
\addplot [very thick, color5, mark=diamond, mark size=2, mark options={solid}]
table [row sep=\\ ]{%CALFW cross
5	50.98	\\
6	51.42	\\
7	51.69	\\
8	54.12	\\
9	56.54	\\
10	59.74	\\
11	63.8	\\
12	66.99	\\
13	72.79	\\
14	75.53	\\
15	78.2	\\
16	79.18	\\
17	82.27	\\
18	83.79	\\
19	85.33	\\
20	86.6	\\
21	87.38	\\
22	88.61	\\
23	89.57	\\
24	90.04	\\
25	90.7	\\
26	91.18	\\
27	92.04	\\
28	92.32	\\
29	92.5	\\
30	92.74	\\
31	93.17	\\
32	93.27	\\
33	93.42	\\
34	93.89	\\
35	93.82	\\
36	93.84	\\
37	93.93	\\
38	94.02	\\
39	94.3	\\
40	94.22	\\
41	94.18	\\
42	94.18	\\
43	94.3	\\
44	94.45	\\
45	94.33	\\
46	94.47	\\
47	94.47	\\
48	94.51	\\
49	94.51	\\
50	94.42	\\
51	94.52	\\
52	94.48	\\
53	94.68	\\
54	94.58	\\
55	94.61	\\
56	94.57	\\
57	94.66	\\
58	94.69	\\
59	94.61	\\
60	94.62	\\
61	94.57	\\
62	94.74	\\
63	94.67	\\
64	94.58	\\
65	94.58	\\
66	94.67	\\
67	94.66	\\
68	94.66	\\
69	94.62	\\
70	94.62	\\
71	94.7	\\
72	94.66	\\
73	94.62	\\
74	94.63	\\
75	94.58	\\
76	94.63	\\
77	94.67	\\
78	94.67	\\
79	94.65	\\
80	94.67	\\
81	94.7	\\
82	94.76	\\
83	94.79	\\
84	94.78	\\
85	94.63	\\
86	94.68	\\
87	94.68	\\
88	94.75	\\
89	94.64	\\
90	94.75	\\
91	94.76	\\
92	94.7	\\
93	94.85	\\
94	94.63	\\
95	94.71	\\
96	94.68	\\
97	94.72	\\
98	94.6	\\
99	94.64	\\
100	94.84	\\
101	94.77	\\
102	94.58	\\
103	94.62	\\
104	94.83	\\
105	94.6	\\
106	94.79	\\
107	94.82	\\
108	94.81	\\
109	94.73	\\
110	94.71	\\
111	94.64	\\
112	94.77	\\
};
\addplot [very thick, color5, dashed, mark=diamond, mark size=2, mark options={solid}]
table [row sep=\\ ]{%CALFW equal
112	94.77	\\
111	94.8	\\
110	94.88	\\
109	94.73	\\
108	94.75	\\
107	94.88	\\
106	94.8	\\
105	94.87	\\
104	94.78	\\
103	94.8	\\
102	94.82	\\
101	94.88	\\
100	94.9	\\
99	94.48	\\
98	94.7	\\
97	94.88	\\
96	94.78	\\
95	94.67	\\
94	94.85	\\
93	94.73	\\
92	94.62	\\
91	94.9	\\
90	94.82	\\
89	94.55	\\
88	94.82	\\
87	94.78	\\
86	94.75	\\
85	94.85	\\
84	94.83	\\
83	94.63	\\
82	94.8	\\
81	94.67	\\
80	94.77	\\
79	94.53	\\
78	94.72	\\
77	94.52	\\
76	94.62	\\
75	94.3	\\
74	94.65	\\
73	94.68	\\
72	94.57	\\
71	94.75	\\
70	94.43	\\
69	94.67	\\
68	94.67	\\
67	94.65	\\
66	94.47	\\
65	94.58	\\
64	94.78	\\
63	94.53	\\
62	94.65	\\
61	94.53	\\
60	94.75	\\
59	94.43	\\
58	94.37	\\
57	94.43	\\
56	94.37	\\
55	94.55	\\
54	94.55	\\
53	94.27	\\
52	94.52	\\
51	94.15	\\
50	94.38	\\
49	94.22	\\
48	94.1	\\
47	94.3	\\
46	94.03	\\
45	94.08	\\
44	93.83	\\
43	93.92	\\
42	93.63	\\
41	93.97	\\
40	93.3	\\
39	93.47	\\
38	93.15	\\
37	93.03	\\
36	92.77	\\
35	92.55	\\
34	92.38	\\
33	92.05	\\
32	91.72	\\
31	91.17	\\
30	90.5	\\
29	89.92	\\
28	89.47	\\
27	88.83	\\
26	87.6	\\
25	86.78	\\
24	85.63	\\
23	84.42	\\
22	83.27	\\
21	82.08	\\
20	81.25	\\
19	78.98	\\
18	77.3	\\
17	74.6	\\
16	72.73	\\
15	70.23	\\
14	67.8	\\
13	64.9	\\
12	62.45	\\
11	60.57	\\
10	59.18	\\
9	56.62	\\
8	56.1	\\
7	54.12	\\
6	53.37	\\
5	54.42	\\
};
\addplot [very thick, color7, mark=pentagon, mark size=2, mark options={solid}]
table [row sep=\\ ]{%CPLFW cross
5	51.54	\\
6	52.62	\\
7	52.82	\\
8	55.28	\\
9	56.88	\\
10	60.46	\\
11	64.47	\\
12	67.18	\\
13	70.6	\\
14	73.45	\\
15	75.94	\\
16	77.16	\\
17	78.85	\\
18	80.69	\\
19	81.54	\\
20	82.48	\\
21	83.57	\\
22	84.13	\\
23	85.25	\\
24	85.3	\\
25	85.8	\\
26	86.44	\\
27	86.79	\\
28	87.46	\\
29	87.41	\\
30	87.66	\\
31	87.84	\\
32	88.19	\\
33	88.5	\\
34	88.37	\\
35	88.52	\\
36	88.5	\\
37	88.82	\\
38	89.01	\\
39	89.00	\\
40	89.3	\\
41	89.00	\\
42	89.1	\\
43	89.43	\\
44	89.39	\\
45	89.01	\\
46	89.28	\\
47	89.42	\\
48	89.43	\\
49	89.53	\\
50	89.55	\\
51	89.42	\\
52	89.57	\\
53	89.39	\\
54	89.49	\\
55	89.63	\\
56	89.66	\\
57	89.34	\\
58	89.52	\\
59	89.37	\\
60	89.66	\\
61	89.62	\\
62	89.66	\\
63	89.61	\\
64	89.64	\\
65	89.62	\\
66	89.75	\\
67	89.53	\\
68	89.57	\\
69	89.46	\\
70	89.49	\\
71	89.57	\\
72	89.38	\\
73	89.62	\\
74	89.47	\\
75	89.37	\\
76	89.5	\\
77	89.32	\\
78	89.48	\\
79	89.42	\\
80	89.53	\\
81	89.45	\\
82	89.55	\\
83	89.38	\\
84	89.64	\\
85	89.68	\\
86	89.57	\\
87	89.61	\\
88	89.41	\\
89	89.58	\\
90	89.73	\\
91	89.64	\\
92	89.75	\\
93	89.5	\\
94	89.57	\\
95	89.66	\\
96	89.62	\\
97	89.72	\\
98	89.68	\\
99	89.7	\\
100	89.59	\\
101	89.73	\\
102	89.42	\\
103	89.47	\\
104	89.36	\\
105	89.38	\\
106	89.35	\\
107	89.34	\\
108	89.27	\\
109	89.34	\\
110	89.41	\\
111	89.56	\\
112	89.48	\\
};
\addplot [very thick, color7, dashed, mark=pentagon, mark size=2, mark options={solid}]
table [row sep=\\ ]{%CPLFW equal
112	89.48	\\
111	89.13	\\
110	89.55	\\
109	89.23	\\
108	89.77	\\
107	89.73	\\
106	89.35	\\
105	89.38	\\
104	89.17	\\
103	89.27	\\
102	89.1	\\
101	89.68	\\
100	89.68	\\
99	89.37	\\
98	89.7	\\
97	89.68	\\
96	89.27	\\
95	89.32	\\
94	89.45	\\
93	89.43	\\
92	89.4	\\
91	89.3	\\
90	89.28	\\
89	89.5	\\
88	89.47	\\
87	89.3	\\
86	89.43	\\
85	89.28	\\
84	89.53	\\
83	89.42	\\
82	89.33	\\
81	89.65	\\
80	89.27	\\
79	89.47	\\
78	89.55	\\
77	89.38	\\
76	89.23	\\
75	89.48	\\
74	89.52	\\
73	89.47	\\
72	89.6	\\
71	89.68	\\
70	89.68	\\
69	89.75	\\
68	89.52	\\
67	89.63	\\
66	89.7	\\
65	89.73	\\
64	89.58	\\
63	89.67	\\
62	89.55	\\
61	89.5	\\
60	89.55	\\
59	89.32	\\
58	89.65	\\
57	89.28	\\
56	89.37	\\
55	89.65	\\
54	89.6	\\
53	89.25	\\
52	89.55	\\
51	89.02	\\
50	89.48	\\
49	89.32	\\
48	89	\\
47	89.3	\\
46	88.58	\\
45	89.03	\\
44	89.12	\\
43	88.98	\\
42	88.92	\\
41	88.78	\\
40	88.35	\\
39	88.28	\\
38	88.03	\\
37	88.13	\\
36	87.6	\\
35	87.57	\\
34	87	\\
33	86.88	\\
32	86.68	\\
31	86.27	\\
30	85.92	\\
29	85.75	\\
28	84.72	\\
27	84.7	\\
26	83.63	\\
25	82.7	\\
24	82.22	\\
23	82.2	\\
22	79.9	\\
21	79.3	\\
20	78.43	\\
19	77.33	\\
18	75.72	\\
17	73.87	\\
16	73.08	\\
15	70.67	\\
14	68.98	\\
13	65.37	\\
12	63.02	\\
11	61.02	\\
10	58.65	\\
9	55.83	\\
8	56.22	\\
7	53.88	\\
6	53.97	\\
5	53.68	\\
};
\end{axis}
\end{tikzpicture}

==> figures/acc_res_vis.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize }}
\begin{tikzpicture}

\definecolor{color1}{HTML}{003f5c}
\definecolor{color2}{HTML}{374c80}
\definecolor{color3}{HTML}{7a5195}
\definecolor{color4}{HTML}{bc5090}
\definecolor{color5}{HTML}{ef5675}
\definecolor{color6}{HTML}{ff764a}
\definecolor{color7}{HTML}{ffa600}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{cross-resolution},{equal-resolution}},
%legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
legend columns=2, 
legend style={
%at={(1,-0.45)}, %for 5cm
at={(1,0.25)}, 
anchor=east, 
font=\footnotesize ,
/tikz/column 2/.style={column sep=5pt},
draw=white!80.0!black},
tick align=outside,
ylabel near ticks,
tick pos=left,
width=\figurewidth,
%height=10cm,
x grid style={lightgray!92.02614379084967!black},
xlabel={image resolution [px]},
xmajorgrids,
xmin=5, 
xmax=112,
xminorgrids,
xmode=log,
xtick={5,7,14,28,56,112}, 
xticklabels={5,7,14,28,56,112},
every major tick/.style={black, semithick},
y grid style={lightgray!92.02614379084967!black},
ylabel={accuracy [\%]},
ymajorgrids,
ymin=50, 
ymax=100,
]

\addplot [very thick, color1, mark=triangle, mark size=2, mark options={solid}]
table [row sep=\\ ]{%
5	50.508	\\
6	51.324	\\
7	51.838	\\
8	54.65	\\
9	56.854	\\
10	60.01	\\
11	64.696	\\
12	67.514	\\
13	72.486	\\
14	74.912	\\
15	77.75	\\
16	79.492	\\
17	82.134	\\
18	83.534	\\
19	85.04	\\
20	86.05	\\
21	87.084	\\
22	88.236	\\
23	89.034	\\
24	89.476	\\
25	90.192	\\
26	90.758	\\
27	91.232	\\
28	91.698	\\
29	92.032	\\
30	92.25	\\
31	92.51	\\
32	92.766	\\
33	93.086	\\
34	93.218	\\
35	93.29	\\
36	93.312	\\
37	93.548	\\
38	93.68	\\
39	93.828	\\
40	93.84	\\
41	93.966	\\
42	94.008	\\
43	94.02	\\
44	94.144	\\
45	94.166	\\
46	94.284	\\
47	94.308	\\
48	94.368	\\
49	94.344	\\
50	94.356	\\
51	94.44	\\
52	94.464	\\
53	94.456	\\
54	94.44	\\
55	94.5	\\
56	94.57	\\
57	94.478	\\
58	94.558	\\
59	94.456	\\
60	94.582	\\
61	94.57	\\
62	94.59	\\
63	94.576	\\
64	94.564	\\
65	94.606	\\
66	94.632	\\
67	94.574	\\
68	94.612	\\
69	94.596	\\
70	94.612	\\
71	94.608	\\
72	94.594	\\
73	94.606	\\
74	94.622	\\
75	94.582	\\
76	94.63	\\
77	94.542	\\
78	94.622	\\
79	94.632	\\
80	94.636	\\
81	94.612	\\
82	94.666	\\
83	94.62	\\
84	94.67	\\
85	94.636	\\
86	94.638	\\
87	94.638	\\
88	94.632	\\
89	94.636	\\
90	94.686	\\
91	94.67	\\
92	94.676	\\
93	94.65	\\
94	94.612	\\
95	94.66	\\
96	94.584	\\
97	94.684	\\
98	94.614	\\
99	94.63	\\
100	94.638	\\
101	94.692	\\
102	94.564	\\
103	94.554	\\
104	94.618	\\
105	94.56	\\
106	94.602	\\
107	94.582	\\
108	94.562	\\
109	94.612	\\
110	94.624	\\
111	94.634	\\
112	94.61	\\
};
\addplot [very thick, color7, mark=o, mark size=2, mark options={solid}]
table [row sep=\\ ]{%
112	94.61	\\ 
111	94.56	\\ 
110	94.652	\\
109	94.578	\\
108	94.636	\\
107	94.646	\\
106	94.652	\\
105	94.616	\\
104	94.548	\\
103	94.566	\\
102	94.55	\\
101	94.72	\\
100	94.682	\\
99	94.6	\\
98	94.646	\\
97	94.704	\\
96	94.566	\\
95	94.608	\\
94	94.69	\\
93	94.616	\\
92	94.604	\\
91	94.64	\\
90	94.65	\\
89	94.568	\\
88	94.62	\\
87	94.61	\\
86	94.66	\\
85	94.606	\\
84	94.644	\\
83	94.578	\\
82	94.596	\\
81	94.658	\\
80	94.59	\\
79	94.602	\\
78	94.626	\\
77	94.544	\\
76	94.512	\\
75	94.496	\\
74	94.61	\\
73	94.62	\\
72	94.6	\\
71	94.654	\\
70	94.506	\\
69	94.596	\\
68	94.538	\\
67	94.572	\\
66	94.524	\\
65	94.64	\\
64	94.608	\\
63	94.574	\\
62	94.54	\\
61	94.518	\\
60	94.518	\\
59	94.402	\\
58	94.446	\\
57	94.37	\\
56	94.346	\\
55	94.426	\\
54	94.34	\\
53	94.23	\\
52	94.298	\\
51	93.99	\\
50	94.176	\\
49	94.132	\\
48	93.956	\\
47	93.954	\\
46	93.81	\\
45	93.798	\\
44	93.716	\\
43	93.596	\\
42	93.39	\\
41	93.356	\\
40	93.016	\\
39	92.912	\\
38	92.856	\\
37	92.542	\\
36	92.184	\\
35	91.97	\\
34	91.728	\\
33	91.286	\\
32	91.104	\\
31	90.704	\\
30	90.142	\\
29	89.722	\\
28	89.086	\\
27	88.384	\\
26	87.326	\\
25	86.686	\\
24	85.892	\\
23	84.996	\\
22	83.862	\\
21	82.674	\\
20	81.404	\\
19	80.192	\\
18	78.806	\\
17	76.854	\\
16	74.754	\\
15	72.736	\\
14	70.216	\\
13	67.584	\\
12	65.072	\\
11	63.014	\\
10	60.364	\\
9	58.23	\\
8	57.37	\\
7	54.788	\\
6	55.566	\\
5	55.898	\\
};

\end{axis}
\end{tikzpicture}

==> figures/acc_spec14_lines.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize }}
\begin{tikzpicture}

\definecolor{color1}{HTML}{003f5c}
\definecolor{color2}{HTML}{374c80}
\definecolor{color3}{HTML}{7a5195}
\definecolor{color4}{HTML}{bc5090}
\definecolor{color5}{HTML}{ef5675}
\definecolor{color6}{HTML}{ff764a}
\definecolor{color7}{HTML}{ffa600}
\definecolor{color0}{HTML}{000000}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{\BT-10-18},{\BT-14},{\BT-M},{baseline},{\ST-M1},{\ST-M2},{\ST-12,14},{\ST-14}},
%legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
legend columns=3, 
legend style={
%at={(1,-0.45)}, %for 5cm
at={(1,1.15)}, 
anchor=east, 
font=\footnotesize ,
/tikz/column 2/.style={column sep=5pt},
draw=white!80.0!black},
tick align=outside,
ylabel near ticks,
tick pos=left,
width=\figurewidth,
%height=10cm,
x grid style={lightgray!92.02614379084967!black},
xlabel={image resolution [px]},
xmajorgrids,
xmin=10, 
xmax=18,
xminorgrids,
%xmode=log,
xtick={10,11,12,13,14,15,16,17,18}, 
xticklabels={10,11,12,13,14,15,16,17,18},
every major tick/.style={black, semithick},
y grid style={lightgray!92.02614379084967!black},
ylabel={accuracy [\%]},
ymajorgrids,
ymin=63, 
ymax=100,
yminorgrids,
minor y tick num=2
]

\addplot [very thick, color1, mark=cross, mark size=2, mark options={solid}]
table [row sep=\\ ]{% BT-10-18
10	93.13	\\
11	95.13	\\
12	96.64	\\
13	97.5	\\
14	97.72	\\
15	97.98	\\
16	98.17	\\
17	98.38	\\
18	98.59	\\
};
\addplot [very thick, color2, mark=square, mark size=2, mark options={solid}]
table [row sep=\\ ]{% BT-7
10	90.04	\\
11	93.23	\\
12	94.19	\\
13	95.65	\\
14	97.72	\\
15	97.3	\\
16	97.97	\\
17	98.07	\\
18	98.43	\\
};
\addplot [very thick, color3, mark=triangle, mark size=2, mark options={solid}]
table [row sep=\\ ]{% BT-M
10	73.42	\\
11	74.11	\\
12	78.33	\\
13	80.19	\\
14	97.34	\\
15	90.31	\\
16	96.9	\\
17	97.8	\\
18	97.92	\\
};
\addplot [very thick, color0, mark=*, mark size=2, mark options={solid}]
table [row sep=\\ ]{% baseline
10	64.93	\\
11	72.28	\\
12	74.98	\\
13	82.12	\\
14	85.45	\\
15	87.93	\\
16	89.88	\\
17	92.11	\\
18	93.41	\\
};
\addplot [very thick, color4, mark=square, mark size=2, mark options={solid}]
table [row sep=\\ ]{% BT-M
10	92.1	\\
11	93.44	\\
12	93.31	\\
13	95	\\
14	95.6	\\
15	95.7	\\
16	96.13	\\
17	96.29	\\
18	96.51	\\
};
\addplot [very thick, color5, mark=o, mark size=2, mark options={solid}]
table [row sep=\\ ]{% BT-M
10	91.45	\\
11	93.12	\\
12	93.63	\\
13	94.74	\\
14	95.15	\\
15	95.18	\\
16	95.23	\\
17	95.31	\\
18	95.53	\\
};
\addplot [very thick, color6, mark=pentagon, mark size=2, mark options={solid}]
table [row sep=\\ ]{% BT-M
12	94.12	\\
14	96.55	\\
};
\addplot [very thick, color7, mark=diamond, mark size=2, mark options={solid}]
table [row sep=\\ ]{% BT-M
10	83.01	\\
11	89.48	\\
12	91.73	\\
13	94.6	\\
14	96.55	\\
15	96.48	\\
16	97.01	\\
17	97.37	\\
18	97.47	\\
};


\end{axis}
\end{tikzpicture}

==> figures/acc_spec7_lines.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize }}
\begin{tikzpicture}

\definecolor{color1}{HTML}{003f5c}
\definecolor{color2}{HTML}{374c80}
\definecolor{color3}{HTML}{7a5195}
\definecolor{color4}{HTML}{bc5090}
\definecolor{color5}{HTML}{ef5675}
\definecolor{color6}{HTML}{ff764a}
\definecolor{color7}{HTML}{ffa600}
\definecolor{color0}{HTML}{000000}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{\BT-5-9},{\BT-7},{\BT-M},{baseline},{\ST-M1},{\ST-M2},{\ST-5-8},{\ST-7}},
%legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
legend columns=3, 
legend style={
%at={(1,-0.45)}, %for 5cm
at={(1,1.15)}, 
anchor=east, 
font=\footnotesize ,
/tikz/column 2/.style={column sep=5pt},
draw=white!80.0!black},
tick align=outside,
ylabel near ticks,
tick pos=left,
width=\figurewidth,
%height=10cm,
x grid style={lightgray!92.02614379084967!black},
xlabel={image resolution [px]},
xmajorgrids,
xmin=5, 
xmax=9,
xminorgrids,
%xmode=log,
xtick={5,6,7,8,9}, 
xticklabels={5,6,7,8,9},
every major tick/.style={black, semithick},
y grid style={lightgray!92.02614379084967!black},
ylabel={accuracy [\%]},
ymajorgrids,
ymin=48, 
ymax=93,
yminorgrids,
minor y tick num=2
]

\addplot [very thick, color1, mark=cross, mark size=2, mark options={solid}]
table [row sep=\\ ]{% BT-10-18
5	82.55	\\
6	84.76	\\
7	87.36	\\
8	89.88	\\
9	91.72	\\
};
\addplot [very thick, color2, mark=square, mark size=2, mark options={solid}]
table [row sep=\\ ]{% BT-7
5	75.67	\\
6	82.38	\\
7	87.36	\\
8	86.93	\\
9	89.35	\\
};
\addplot [very thick, color3, mark=triangle, mark size=2, mark options={solid}]
table [row sep=\\ ]{% BT-M
5	71.53	\\
6	75.15	\\
7	77.36	\\
8	77.33	\\
9	77.71	\\
};
\addplot [very thick, color0, mark=*, mark size=2, mark options={solid}]
table [row sep=\\ ]{% baseline
5	48.94	\\
6	51.05	\\
7	52.17	\\
8	55.94	\\
9	60.83	\\
};
\addplot [very thick, color4, mark=square, mark size=2, mark options={solid}]
table [row sep=\\ ]{% BT-M
5	76.78	\\
6	83.23	\\
7	87.64	\\
8	88.18	\\
9	91.28	\\
};
\addplot [very thick, color5, mark=o, mark size=2, mark options={solid}]
table [row sep=\\ ]{% BT-M
5	71.84	\\
6	79.28	\\
7	85.39	\\
8	87.8	\\
9	90.88	\\
};
\addplot [very thick, color6, mark=pentagon, mark size=2, mark options={solid}]
table [row sep=\\ ]{% BT-M
5	82.57	\\
6	84.81	\\
7	88.47	\\
8	90.42	\\
};
\addplot [very thick, color7, mark=diamond, mark size=2, mark options={solid}]
table [row sep=\\ ]{% BT-M
5	76.58	\\
6	82.25	\\
7	88.47	\\
8	87.65	\\
9	88.72	\\
};


\end{axis}
\end{tikzpicture}

==> figures/avg_acc_multi_lines.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize }}
\begin{tikzpicture}

\definecolor{color1}{HTML}{003f5c}
\definecolor{color2}{HTML}{374c80}
\definecolor{color3}{HTML}{7a5195}
\definecolor{color4}{HTML}{bc5090}
\definecolor{color5}{HTML}{ef5675}
\definecolor{color6}{HTML}{ff764a}
\definecolor{color7}{HTML}{ffa600}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{baseline},{\BT-M},{\ST-M1},{\ST-M2}},
%legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
legend columns=1, 
legend style={
%at={(1,-0.45)}, %for 5cm
at={(1,0.25)}, 
anchor=east, 
font=\footnotesize ,
/tikz/column 2/.style={column sep=5pt},
draw=white!80.0!black},
tick align=outside,
ylabel near ticks,
tick pos=left,
width=\figurewidth,
%height=10cm,
x grid style={lightgray!92.02614379084967!black},
xlabel={image resolution [px]},
xmajorgrids,
xmin=5, 
xmax=112,
xminorgrids,
xmode=log,
xtick={5,7,14,28,56,112}, 
xticklabels={5,7,14,28,56,112},
every major tick/.style={black, semithick},
y grid style={lightgray!92.02614379084967!black},
ylabel={accuracy [\%]},
ymajorgrids,
ymin=50, 
ymax=100,
yminorgrids,
minor y tick num=2
]

\addplot [very thick, color1, mark=triangle, mark size=2, mark options={solid}]
table [row sep=\\ ]{% baseline
5	50.508	\\
6	51.324	\\
7	51.838	\\
8	54.65	\\
9	56.854	\\
10	60.01	\\
11	64.696	\\
12	67.514	\\
13	72.486	\\
14	74.912	\\
15	77.75	\\
16	79.492	\\
17	82.134	\\
18	83.534	\\
19	85.04	\\
20	86.05	\\
21	87.084	\\
22	88.236	\\
23	89.034	\\
24	89.476	\\
25	90.192	\\
26	90.758	\\
27	91.232	\\
28	91.698	\\
29	92.032	\\
30	92.25	\\
31	92.51	\\
32	92.766	\\
33	93.086	\\
34	93.218	\\
35	93.29	\\
36	93.312	\\
37	93.548	\\
38	93.68	\\
39	93.828	\\
40	93.84	\\
41	93.966	\\
42	94.008	\\
43	94.02	\\
44	94.144	\\
45	94.166	\\
46	94.284	\\
47	94.308	\\
48	94.368	\\
49	94.344	\\
50	94.356	\\
51	94.44	\\
52	94.464	\\
53	94.456	\\
54	94.44	\\
55	94.5	\\
56	94.57	\\
57	94.478	\\
58	94.558	\\
59	94.456	\\
60	94.582	\\
61	94.57	\\
62	94.59	\\
63	94.576	\\
64	94.564	\\
65	94.606	\\
66	94.632	\\
67	94.574	\\
68	94.612	\\
69	94.596	\\
70	94.612	\\
71	94.608	\\
72	94.594	\\
73	94.606	\\
74	94.622	\\
75	94.582	\\
76	94.63	\\
77	94.542	\\
78	94.622	\\
79	94.632	\\
80	94.636	\\
81	94.612	\\
82	94.666	\\
83	94.62	\\
84	94.67	\\
85	94.636	\\
86	94.638	\\
87	94.638	\\
88	94.632	\\
89	94.636	\\
90	94.686	\\
91	94.67	\\
92	94.676	\\
93	94.65	\\
94	94.612	\\
95	94.66	\\
96	94.584	\\
97	94.684	\\
98	94.614	\\
99	94.63	\\
100	94.638	\\
101	94.692	\\
102	94.564	\\
103	94.554	\\
104	94.618	\\
105	94.56	\\
106	94.602	\\
107	94.582	\\
108	94.562	\\
109	94.612	\\
110	94.624	\\
111	94.634	\\
112	94.61	\\
};
\addplot [very thick, color4, mark=square, mark size=2, mark options={solid}]
table [row sep=\\ ]{% BT
5	63.034	\\
6	65.908	\\
7	68.172	\\
8	68.82	\\
9	69.912	\\
10	69.014	\\
11	69.74	\\
12	71.56	\\
13	72.672	\\
14	83.478	\\
15	77.264	\\
16	83.176	\\
17	85.364	\\
18	86.572	\\
19	87.624	\\
20	88.404	\\
21	89.052	\\
22	89.684	\\
28	91.536	\\
56	92.632	\\
112	92.652	\\
};
\addplot [very thick, color6, mark=o, mark size=2, mark options={solid}]
table [row sep=\\ ]{% ST-M1
5	66.554	\\
6	71.052	\\
7	74.762	\\
8	75.478	\\
9	78.07	\\
10	79.436	\\
11	80.646	\\
12	81.068	\\
13	82.478	\\
14	83.494	\\
15	83.52	\\
16	83.964	\\
17	84.706	\\
18	84.834	\\
19	85.09	\\
20	85.296	\\
21	85.608	\\
22	85.752	\\
28	86.422	\\
56	87.05	\\
112	87.214	\\
};
\addplot [very thick, color7, mark=pentagon, mark size=2, mark options={solid}]
table [row sep=\\ ]{% ST-M2
5	62.658	\\
6	67.35	\\
7	71.334	\\
8	73.816	\\
9	76.45	\\
10	77.66	\\
11	79.044	\\
12	79.37	\\
13	80.594	\\
14	81.416	\\
15	81.42	\\
16	81.856	\\
17	82.188	\\
18	82.394	\\
19	82.476	\\
20	82.602	\\
21	82.702	\\
22	82.776	\\
28	83.066	\\
56	82.99	\\
112	82.872	\\
};
\end{axis}
\end{tikzpicture}

==> figures/avg_acc_two_lines.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize }}
\begin{tikzpicture}

\definecolor{color1}{HTML}{003f5c}
\definecolor{color2}{HTML}{374c80}
\definecolor{color3}{HTML}{7a5195}
\definecolor{color4}{HTML}{bc5090}
\definecolor{color5}{HTML}{ef5675}
\definecolor{color6}{HTML}{ff764a}
\definecolor{color7}{HTML}{ffa600}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{baseline},{\BT},{\ST}},
%legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
legend columns=1, 
legend style={
%at={(1,-0.45)}, %for 5cm
at={(1,0.25)}, 
anchor=east, 
font=\footnotesize ,
/tikz/column 2/.style={column sep=5pt},
draw=white!80.0!black},
tick align=outside,
ylabel near ticks,
tick pos=left,
width=\figurewidth,
%height=10cm,
x grid style={lightgray!92.02614379084967!black},
xlabel={image resolution [px]},
xmajorgrids,
xmin=5, 
xmax=112,
xminorgrids,
xmode=log,
xtick={5,7,14,28,56,112}, 
xticklabels={5,7,14,28,56,112},
every major tick/.style={black, semithick},
y grid style={lightgray!92.02614379084967!black},
ylabel={accuracy [\%]},
ymajorgrids,
ymin=50, 
ymax=100,
yminorgrids,
minor y tick num=2
]

\addplot [very thick, color1, mark=triangle, mark size=2, mark options={solid}]
table [row sep=\\ ]{% baseline
5	50.508	\\
6	51.324	\\
7	51.838	\\
8	54.65	\\
9	56.854	\\
10	60.01	\\
11	64.696	\\
12	67.514	\\
13	72.486	\\
14	74.912	\\
15	77.75	\\
16	79.492	\\
17	82.134	\\
18	83.534	\\
19	85.04	\\
20	86.05	\\
21	87.084	\\
22	88.236	\\
23	89.034	\\
24	89.476	\\
25	90.192	\\
26	90.758	\\
27	91.232	\\
28	91.698	\\
29	92.032	\\
30	92.25	\\
31	92.51	\\
32	92.766	\\
33	93.086	\\
34	93.218	\\
35	93.29	\\
36	93.312	\\
37	93.548	\\
38	93.68	\\
39	93.828	\\
40	93.84	\\
41	93.966	\\
42	94.008	\\
43	94.02	\\
44	94.144	\\
45	94.166	\\
46	94.284	\\
47	94.308	\\
48	94.368	\\
49	94.344	\\
50	94.356	\\
51	94.44	\\
52	94.464	\\
53	94.456	\\
54	94.44	\\
55	94.5	\\
56	94.57	\\
57	94.478	\\
58	94.558	\\
59	94.456	\\
60	94.582	\\
61	94.57	\\
62	94.59	\\
63	94.576	\\
64	94.564	\\
65	94.606	\\
66	94.632	\\
67	94.574	\\
68	94.612	\\
69	94.596	\\
70	94.612	\\
71	94.608	\\
72	94.594	\\
73	94.606	\\
74	94.622	\\
75	94.582	\\
76	94.63	\\
77	94.542	\\
78	94.622	\\
79	94.632	\\
80	94.636	\\
81	94.612	\\
82	94.666	\\
83	94.62	\\
84	94.67	\\
85	94.636	\\
86	94.638	\\
87	94.638	\\
88	94.632	\\
89	94.636	\\
90	94.686	\\
91	94.67	\\
92	94.676	\\
93	94.65	\\
94	94.612	\\
95	94.66	\\
96	94.584	\\
97	94.684	\\
98	94.614	\\
99	94.63	\\
100	94.638	\\
101	94.692	\\
102	94.564	\\
103	94.554	\\
104	94.618	\\
105	94.56	\\
106	94.602	\\
107	94.582	\\
108	94.562	\\
109	94.612	\\
110	94.624	\\
111	94.634	\\
112	94.61	\\
};
\addplot [very thick, color4, mark=square, mark size=2, mark options={solid}]
table [row sep=\\ ]{% BT
5	69.664	\\
6	71.696	\\
7	74.104	\\
8	76.822	\\
9	79.03	\\
10	78.36	\\
11	81.384	\\
12	84.156	\\
13	86.594	\\
14	87.828	\\
15	88.814	\\
16	90.012	\\
17	90.744	\\
18	90.938	\\
19	91.6	\\
20	91.964	\\
21	92.036	\\
22	92.24	\\
28	93.398	\\
56	94.554	\\
};
\addplot [very thick, color7, mark=o, mark size=2, mark options={solid}]
table [row sep=\\ ]{% ST-M1
5	67.856	\\
6	70.126	\\
7	72.768	\\
8	75.142	\\
12	80.99	\\
14	84.212	\\
20	91.192	\\
28	93.378	\\
56	94.692	\\
};
\end{axis}
\end{tikzpicture}

==> figures/avg_dist_lines.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize }}
\begin{tikzpicture}

\definecolor{color1}{HTML}{003f5c}
\definecolor{color2}{HTML}{374c80}
\definecolor{color3}{HTML}{7a5195}
\definecolor{color4}{HTML}{bc5090}
\definecolor{color5}{HTML}{ef5675}
\definecolor{color6}{HTML}{ff764a}
\definecolor{color7}{HTML}{ffa600}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{negative-cross},{negative-equal},{positive-cross},{positive-equal}},
%legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
legend columns=2, 
legend style={
%at={(1,-0.45)}, %for 5cm
at={(1,0.55)}, 
anchor=east, 
font=\footnotesize,
/tikz/column 2/.style={column sep=5pt},
draw=white!80.0!black},
tick align=outside,
ylabel near ticks,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={image resolution [px]},
xmajorgrids,
xmin=5, 
xmax=112,
xminorgrids,
xmode=log,
xtick={5,7,14,28,56,112}, 
xticklabels={5,7,14,28,56,112},
every major tick/.style={black, semithick},
y grid style={lightgray!92.02614379084967!black},
ylabel={cosine distance},
ymajorgrids,
ymin=0, 
ymax=1.1,
yminorgrids,
minor y tick num=4,
]

\addplot [very thick, color1, mark=triangle, mark size=2, mark options={solid}]
table [row sep=\\ ]{% NEG_CR
5	0.9931440814175739	\\
6	0.9874423378200141	\\
7	0.9847591629083542	\\
8	0.9829896947087203	\\
9	0.9839880115009542	\\
10	0.9836525073301702	\\
11	0.9847924435229458	\\
12	0.9851363116647662	\\
13	0.9867407822951576	\\
14	0.9886831308386579	\\
15	0.9910520752706892	\\
16	0.990914807989978	\\
17	0.9913355609789126	\\
18	0.9942751638228283	\\
19	0.995200202175795	\\
20	0.9956313188349315	\\
21	0.9950839874113763	\\
22	0.9958418299195447	\\
23	0.9960433865299231	\\
24	0.9958413129829478	\\
25	0.9974185772268973	\\
26	0.9968525768230905	\\
27	0.9959689832148039	\\
28	0.9971420022434413	\\
29	0.9973944759867791	\\
30	0.9969226719082244	\\
31	0.9977025133905718	\\
32	0.9971898566084287	\\
33	0.9977857889323077	\\
34	0.9972792388577679	\\
35	0.9978199426994101	\\
36	0.9971467339876362	\\
37	0.9975880033421233	\\
38	0.9976528576160977	\\
39	0.9972072740666411	\\
40	0.9976786307528118	\\
41	0.9969476507665131	\\
42	0.9978619149459137	\\
43	0.9974845778906397	\\
44	0.9972464888288848	\\
45	0.9972500118354927	\\
46	0.9972925294403058	\\
47	0.997003739817981	\\
48	0.9973704097528231	\\
49	0.997206257219218	\\
50	0.997238485615171	\\
51	0.9971021976781469	\\
52	0.9970273610861092	\\
53	0.9972509333363969	\\
54	0.9969068935223363	\\
55	0.9969998415827933	\\
56	0.9971935888195891	\\
57	0.9969108558561586	\\
58	0.9968628176536249	\\
59	0.997007857666923	\\
60	0.996737220611353	\\
61	0.9969202955927552	\\
62	0.9967848342845642	\\
63	0.9969419434016812	\\
64	0.9968669474007478	\\
65	0.9968655912558224	\\
66	0.9968013197448488	\\
67	0.9968140949596394	\\
68	0.9968843047595035	\\
69	0.9968316908569193	\\
70	0.9968049105082459	\\
71	0.9967830866239468	\\
72	0.9967898094933823	\\
73	0.9968480277547872	\\
74	0.9968079896026184	\\
75	0.9968218068520192	\\
76	0.9967778078373657	\\
77	0.9968527113662846	\\
78	0.9968032188268965	\\
79	0.9968509564634205	\\
80	0.9968029881715674	\\
81	0.9968599131163668	\\
82	0.9967929976930441	\\
83	0.996822527161414	\\
84	0.9968586940986279	\\
85	0.9968467591280558	\\
86	0.9968639689024911	\\
87	0.9967983784413778	\\
88	0.9968911599089636	\\
89	0.9968410922569151	\\
90	0.996875420891289	\\
91	0.9968561359867563	\\
92	0.9968247354338985	\\
93	0.996868205910841	\\
94	0.9968467120422407	\\
95	0.9968974677077805	\\
96	0.9968434969923597	\\
97	0.9968731874513819	\\
98	0.9968833178938549	\\
99	0.9968185037694584	\\
100	0.9968999775305295	\\
101	0.9968363438000353	\\
102	0.9969757441742347	\\
103	0.9967557589580571	\\
104	0.9969413636520691	\\
105	0.996828190761278	\\
106	0.9969168949882459	\\
107	0.9967656048013138	\\
108	0.9970168433614397	\\
109	0.9967928198630334	\\
110	0.9967602089349439	\\
111	0.9969094162573267	\\
112	0.9969577468461751	\\
};
\addplot [very thick, dashed, color1, mark=triangle, mark size=2, mark options={solid}]
table [row sep=\\ ]{% NEG_SR
5	0.13854939090283344	\\
6	0.17510463290797945	\\
7	0.2472273996026959	\\
8	0.3628009978117694	\\
9	0.4617718779887172	\\
10	0.5461993996272065	\\
11	0.6451007058005492	\\
12	0.6645386129902413	\\
13	0.7865495877575431	\\
14	0.8118055354106755	\\
15	0.8641175507529727	\\
16	0.8741365078660083	\\
17	0.9036876745091559	\\
18	0.9260033995916844	\\
19	0.9411076858535362	\\
20	0.947964495890066	\\
21	0.9556951301878959	\\
22	0.9574417749588346	\\
23	0.9691920973307838	\\
24	0.9688811371446218	\\
25	0.9771439295698761	\\
26	0.9771077207931887	\\
27	0.9790623782520088	\\
28	0.9813265876588056	\\
29	0.9850787102610348	\\
30	0.9854769543284861	\\
31	0.9876690573738975	\\
32	0.9881527056329232	\\
33	0.9901600405082531	\\
34	0.9897703668208869	\\
35	0.9917024262538945	\\
36	0.9917833885904972	\\
37	0.9927128350909138	\\
38	0.993469075774348	\\
39	0.9933447931932139	\\
40	0.9944491150620979	\\
41	0.9936475961441179	\\
42	0.995462178392421	\\
43	0.9950220633676763	\\
44	0.9951819584527972	\\
45	0.9951237079865662	\\
46	0.9953319456334798	\\
47	0.9949658658523612	\\
48	0.9958632901503285	\\
49	0.9957774666606013	\\
50	0.9959749362683326	\\
51	0.9956661855574287	\\
52	0.9956226390353671	\\
53	0.9961332652125733	\\
54	0.9956283672740988	\\
55	0.995911370497068	\\
56	0.9962077232882506	\\
57	0.9958283532960474	\\
58	0.9957909547413595	\\
59	0.9960041624091829	\\
60	0.9957071697214879	\\
61	0.9960723125823039	\\
62	0.9958206370060807	\\
63	0.9962065861456392	\\
64	0.9960841259423305	\\
65	0.9961176273383026	\\
66	0.9960134335098811	\\
67	0.9960999839405419	\\
68	0.9962457649657078	\\
69	0.9962028952443304	\\
70	0.9961661272311985	\\
71	0.9961665768781313	\\
72	0.9961780938203361	\\
73	0.9963398160816813	\\
74	0.9962689915513507	\\
75	0.9963244393652919	\\
76	0.996270002701155	\\
77	0.9964286504867159	\\
78	0.9963444219079123	\\
79	0.9964595013120966	\\
80	0.9963837684193844	\\
81	0.9965174715888643	\\
82	0.9963894233725258	\\
83	0.9964676324867712	\\
84	0.9965455891174503	\\
85	0.9965345733021743	\\
86	0.9965919582781638	\\
87	0.9964551915980777	\\
88	0.9966650634623417	\\
89	0.9965623645248413	\\
90	0.9966533648805056	\\
91	0.9966190754571093	\\
92	0.996571212989134	\\
93	0.9966530551055648	\\
94	0.9966159393052615	\\
95	0.9967328311944332	\\
96	0.9966268769158396	\\
97	0.9966974979518806	\\
98	0.9967194830557138	\\
99	0.996579456383428	\\
100	0.9967681198138592	\\
101	0.9966175798130742	\\
102	0.9969218541304685	\\
103	0.9964599616279405	\\
104	0.9968263093665297	\\
105	0.9966081269853112	\\
106	0.9968037370406476	\\
107	0.9964574068203235	\\
108	0.9969252822029114	\\
109	0.9964072654805431	\\
110	0.9964080334840131	\\
111	0.9967419296120515	\\
112	0.9969577468461751	\\
};
\addplot [very thick, color7, mark=o, mark size=2, mark options={solid}]
table [row sep=\\ ]{% POS_CR
5	0.9965096953227413		\\
6	0.9845642881925863		\\
7	0.9698045468053539		\\
8	0.9485370823881198		\\
9	0.9208799075191006		\\
10	0.8883340904867305		\\
11	0.8423355880925046		\\
12	0.8185672188715228		\\
13	0.752050141693801		\\
14	0.7220596852043669		\\
15	0.6829607782190963		\\
16	0.6594166696180124		\\
17	0.622374447143518		\\
18	0.5950698047257296		\\
19	0.5646435115835167		\\
20	0.5487438659343088		\\
21	0.5245151948335057		\\
22	0.5081756553009055		\\
23	0.48160765914527087		\\
24	0.4701953897719944		\\
25	0.4497068026473004		\\
26	0.4375423366147655		\\
27	0.4212519783511542		\\
28	0.4100270633741084		\\
29	0.39417619898356004		\\
30	0.3857847152322809		\\
31	0.37492362336238755		\\
32	0.3652972235409787		\\
33	0.35621212195649604		\\
34	0.3486703707911472		\\
35	0.34165873878817554		\\
36	0.3357436866482197		\\
37	0.3302269949202774		\\
38	0.32598628042962713		\\
39	0.3199770544777288		\\
40	0.316712523380578		\\
41	0.3132457207496578		\\
42	0.30995883280478603		\\
43	0.3071144689350712		\\
44	0.3043063099528879		\\
45	0.3019811208704129		\\
46	0.300089254336514		\\
47	0.29838473703937307		\\
48	0.29631679965846563		\\
49	0.29498807687823275		\\
50	0.29334282242279575		\\
51	0.2921567059940807		\\
52	0.2913084627492336		\\
53	0.29019048346760046		\\
54	0.28918406418121845		\\
55	0.28832970078164477		\\
56	0.288189549888932		\\
57	0.2869025338180431		\\
58	0.2862873943416522		\\
59	0.28588793300489107		\\
60	0.2851422052726835		\\
61	0.2846850769910721		\\
62	0.28421571374430726		\\
63	0.28373623445044005		\\
64	0.28347572146147887		\\
65	0.2830979818264419		\\
66	0.2827553005951818		\\
67	0.28237483599151314		\\
68	0.2821500501460382		\\
69	0.28190779285397016		\\
70	0.2816618696590032		\\
71	0.2814589730158722		\\
72	0.28117914179842446		\\
73	0.28094999221754247		\\
74	0.2808960076871136		\\
75	0.280651025516464		\\
76	0.2804981429760192		\\
77	0.28034796385364297		\\
78	0.2802150213476132		\\
79	0.2801119689337263		\\
80	0.2799369266169148		\\
81	0.2798301663039492		\\
82	0.27975703726992657		\\
83	0.2795852894623033		\\
84	0.2795381060915877		\\
85	0.27945813735760966		\\
86	0.279314347307975		\\
87	0.2792596236531419		\\
88	0.2792383557514479		\\
89	0.2791090411932466		\\
90	0.27906215242783383		\\
91	0.27899852517032997		\\
92	0.27893173193697735		\\
93	0.27894681816484695		\\
94	0.27883935719727093		\\
95	0.2787669658778058		\\
96	0.27874657431524347		\\
97	0.27872734845327035		\\
98	0.2787063517185768		\\
99	0.278636873950801		\\
100	0.2786817561050119		\\
101	0.2785608301523852		\\
102	0.27857355352050367		\\
103	0.27846408484987356		\\
104	0.278612153580423		\\
105	0.2784612914380592		\\
106	0.2785281670114415		\\
107	0.2784652166910302		\\
108	0.27840527592076575		\\
109	0.27855942254232435		\\
110	0.2784536599913797		\\
111	0.2785392512894576		\\
112	0.27785317241190066		\\
};
\addplot [very thick, dashed, color7, mark=o, mark size=2, mark options={solid}]
table [row sep=\\ ]{% POS_SR
5	0.10195245620657378		\\
6	0.13225088757287232		\\
7	0.1891169682248049		\\
8	0.257768449153469		\\
9	0.31721864400190025		\\
10	0.35388445296197807		\\
11	0.40404606688344613		\\
12	0.40605319118854627		\\
13	0.4747429052160325		\\
14	0.4743030619773975		\\
15	0.4953283449427426		\\
16	0.49030270788127805		\\
17	0.494596122820783		\\
18	0.4987875554381069		\\
19	0.49549087212334386		\\
20	0.49129495356322633		\\
21	0.4865279885888004		\\
22	0.477884695348427		\\
23	0.468229948209163		\\
24	0.4620420775778764		\\
25	0.45156773007930884		\\
26	0.4395944060746088		\\
27	0.42935753311945		\\
28	0.42073932344369813		\\
29	0.40693008133732156		\\
30	0.39998629097794236		\\
31	0.391148078133363		\\
32	0.3799266544692487		\\
33	0.37131063886183513		\\
34	0.36370265985272954		\\
35	0.3561926063930537		\\
36	0.3497699456750341		\\
37	0.34347079112850126		\\
38	0.33949057949913375		\\
39	0.33158624988727214		\\
40	0.3275437438047127		\\
41	0.3245199895105307		\\
42	0.3195731718906181		\\
43	0.31664214026845583		\\
44	0.3128814476473076		\\
45	0.3100837387594182		\\
46	0.3080166819331726		\\
47	0.3056522391036118		\\
48	0.3028745788336365		\\
49	0.3010631105543415		\\
50	0.29915274158645266		\\
51	0.2974955640673373		\\
52	0.29645758353490276		\\
53	0.294867107995659		\\
54	0.29363127346020323		\\
55	0.2926151175647045		\\
56	0.2921672222094912		\\
57	0.29074214313259955		\\
58	0.28979030889997587		\\
59	0.2893577655909927		\\
60	0.28826126869373403		\\
61	0.28774749907938363		\\
62	0.2870712198363002		\\
63	0.28639063703015144		\\
64	0.28604148522710354		\\
65	0.2855750448967466		\\
66	0.2850695516538229		\\
67	0.2845530119123541		\\
68	0.28420682249370494		\\
69	0.2839395186032882		\\
70	0.28355860326537247		\\
71	0.2833094988203564		\\
72	0.28288229502796314		\\
73	0.28252478489289523		\\
74	0.2825246368898859		\\
75	0.28214086894960505		\\
76	0.28192878479023725		\\
77	0.2816950651392073		\\
78	0.2815169709084505		\\
79	0.28137092692408455		\\
80	0.28111514239874363		\\
81	0.28096467362419225		\\
82	0.28083726149464744		\\
83	0.28058565745575176		\\
84	0.2805205122509162		\\
85	0.28040619906641884		\\
86	0.28018133799093653		\\
87	0.28008918637794544		\\
88	0.2800935249003675		\\
89	0.2798616411415749		\\
90	0.27981440336284574		\\
91	0.2797104550682321		\\
92	0.2796115374591707		\\
93	0.2796542932939554		\\
94	0.27947293099046033		\\
95	0.279345820701462		\\
96	0.27932115767269133		\\
97	0.2793100114342005		\\
98	0.2792754257129056		\\
99	0.27914143184948353		\\
100	0.2792472799836512		\\
101	0.27899650853943475		\\
102	0.27906084776957174		\\
103	0.27881733798532415		\\
104	0.2790924570096739		\\
105	0.2788108426475147		\\
106	0.2789682860339971		\\
107	0.2788131123364558		\\
108	0.27861801310996187		\\
109	0.278847367993643		\\
110	0.2786901870911134		\\
111	0.2789043506643184		\\
112	0.27785317241190066		\\
};
\end{axis}
\end{tikzpicture}

==> figures/learning_lines.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize }}
\begin{tikzpicture}

\definecolor{color1}{HTML}{003f5c}
\definecolor{color2}{HTML}{374c80}
\definecolor{color3}{HTML}{7a5195}
\definecolor{color4}{HTML}{bc5090}
\definecolor{color5}{HTML}{ef5675}
\definecolor{color6}{HTML}{ff764a}
\definecolor{color7}{HTML}{ffa600}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{\BT-56},{baseline},{\BT-7},{\ST-7},{\ST-56}},
%legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
legend columns=2, 
legend style={
%at={(1,-0.45)}, %for 5cm
at={(1,0.25)}, 
anchor=east, 
font=\footnotesize ,
/tikz/column 2/.style={column sep=5pt},
draw=white!80.0!black},
tick align=outside,
ylabel near ticks,
tick pos=left,
width=\figurewidth,
%height=10cm,
x grid style={lightgray!92.02614379084967!black},
xlabel={epoch},
xmajorgrids,
xmin=1, 
xmax=16,
xminorgrids,
%xmode=log,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}, 
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
every major tick/.style={black, semithick},
y grid style={lightgray!92.02614379084967!black},
ylabel={accuracy [\%]},
ymajorgrids,
ymin=85, 
ymax=100,
yminorgrids,
minor y tick num=2
]

\addplot [very thick, color1, mark=triangle, mark size=2, mark options={solid}]
table [row sep=\\ ]{%
1	98.32	\\
2	98.62	\\
3	98.98	\\
4	99.18	\\
5	99.17	\\
6	99.27	\\
7	99.28	\\
8	99.37	\\
9	99.28	\\
10	99.38	\\
11	99.35	\\
12	99.47	\\
13	99.48	\\
14	99.43	\\
15	99.47	\\
16	99.48	\\
};
\addplot [very thick, color3, mark=diamond, mark size=2, mark options={solid}]
table [row sep=\\ ]{%
1	98.22	\\
2	98.95	\\
3	98.97	\\
4	99.02	\\
5	99.03	\\
6	99.27	\\
7	99.3	\\
8	99.42	\\
9	99.2	\\
10	99.25	\\
11	99.4	\\
12	99.35	\\
13	99.28	\\
14	99.3	\\
15	99.27	\\
16	99.23	\\
};
\addplot [very thick, color4, mark=pentagon, mark size=2, mark options={solid}]
table [row sep=\\ ]{%
1	85.9	\\
2	91.42	\\
3	93.78	\\
4	94.92	\\
5	95.1	\\
6	95.15	\\
7	95.72	\\
8	96.12	\\
9	95.83	\\
10	96.42	\\
11	96.45	\\
12	96.35	\\
13	96.25	\\
14	96.42	\\
15	96.43	\\
16	96.4	\\
};
\addplot [very thick, color5, mark=o, mark size=2, mark options={solid}]
table [row sep=\\ ]{%
1	86.9	\\
2	89.55	\\
3	91.15	\\
4	90.97	\\
5	91.52	\\
6	91.43	\\
7	91.4	\\
8	91.32	\\
9	91.2	\\
10	92	\\
11	92.3	\\
12	92.3	\\
13	92.33	\\
14	92.22	\\
15	92.37	\\
16	92.38	\\
};
\addplot [very thick, color7, mark=square, mark size=2, mark options={solid}]
table [row sep=\\ ]{%
1	95.72	\\
2	98.08	\\
3	98.83	\\
4	99.12	\\
5	99.1	\\
6	99.22	\\
7	99.17	\\
8	99.27	\\
9	99.28	\\
10	99.48	\\
11	99.35	\\
12	99.38	\\
13	99.42	\\
14	99.48	\\
15	99.45	\\
16	99.42	\\
};
\end{axis}
\end{tikzpicture}

==> figures/thresh_lines.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize }}
\begin{tikzpicture}

\definecolor{color1}{HTML}{003f5c}
\definecolor{color2}{HTML}{374c80}
\definecolor{color3}{HTML}{7a5195}
\definecolor{color4}{HTML}{bc5090}
\definecolor{color5}{HTML}{ef5675}
\definecolor{color6}{HTML}{ff764a}
\definecolor{color7}{HTML}{ffa600}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{baseline},{\BT},{\ST}},
%legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
legend columns=1, 
legend style={
%at={(1,-0.45)}, %for 5cm
at={(1,0.25)}, 
anchor=east, 
font=\footnotesize ,
/tikz/column 2/.style={column sep=5pt},
draw=white!80.0!black},
tick align=outside,
ylabel near ticks,
tick pos=left,
width=\figurewidth,
%height=10cm,
x grid style={lightgray!92.02614379084967!black},
xlabel={image resolution [px]},
xmajorgrids,
xmin=5, 
xmax=112,
xminorgrids,
xmode=log,
xtick={5,7,14,28,56,112}, 
xticklabels={5,7,14,28,56,112},
every major tick/.style={black, semithick},
y grid style={lightgray!92.02614379084967!black},
ylabel={threshold},
ymajorgrids,
ymin=0, 
ymax=1,
yminorgrids,
minor y tick num=2
]

\addplot [very thick, color1, mark=triangle, mark size=2, mark options={solid}]
table [row sep=\\ ]{% baseline
5	0.97	\\
6	0.92	\\
7	0.95	\\
8	0.93	\\
9	0.94	\\
10	0.93	\\
11	0.91	\\
12	0.9	\\
13	0.86	\\
14	0.85	\\
15	0.83	\\
16	0.83	\\
17	0.82	\\
18	0.8	\\
19	0.79	\\
20	0.79	\\
21	0.77	\\
22	0.76	\\
23	0.75	\\
24	0.75	\\
25	0.73	\\
26	0.72	\\
27	0.71	\\
28	0.71	\\
29	0.71	\\
30	0.7	\\
31	0.7	\\
32	0.69	\\
33	0.7	\\
34	0.7	\\
35	0.68	\\
36	0.68	\\
37	0.68	\\
38	0.69	\\
39	0.68	\\
40	0.67	\\
41	0.68	\\
42	0.67	\\
43	0.68	\\
44	0.66	\\
45	0.66	\\
46	0.66	\\
47	0.66	\\
48	0.66	\\
49	0.66	\\
50	0.64	\\
51	0.66	\\
52	0.67	\\
53	0.66	\\
54	0.65	\\
55	0.66	\\
56	0.65	\\
57	0.65	\\
58	0.66	\\
59	0.66	\\
60	0.65	\\
61	0.65	\\
62	0.65	\\
63	0.65	\\
64	0.65	\\
65	0.64	\\
66	0.66	\\
67	0.65	\\
68	0.65	\\
69	0.66	\\
70	0.65	\\
71	0.65	\\
72	0.65	\\
73	0.65	\\
74	0.65	\\
75	0.65	\\
76	0.65	\\
77	0.65	\\
78	0.65	\\
79	0.65	\\
80	0.65	\\
81	0.64	\\
82	0.65	\\
83	0.65	\\
84	0.65	\\
85	0.65	\\
86	0.65	\\
87	0.65	\\
88	0.65	\\
89	0.65	\\
90	0.65	\\
91	0.65	\\
92	0.65	\\
93	0.65	\\
94	0.65	\\
95	0.65	\\
96	0.65	\\
97	0.65	\\
98	0.65	\\
99	0.65	\\
100	0.65	\\
101	0.65	\\
102	0.64	\\
103	0.65	\\
104	0.64	\\
105	0.65	\\
106	0.65	\\
107	0.65	\\
108	0.64	\\
109	0.64	\\
110	0.64	\\
111	0.65	\\
112	0.65	\\
};
\addplot [very thick, color4, mark=square, mark size=2, mark options={solid}]
table [row sep=\\ ]{% BT
5	0.06	\\
6	0.06	\\
7	0.05	\\
8	0.05	\\
9	0.05	\\
10	0.77	\\
11	0.74	\\
12	0.74	\\
13	0.75	\\
14	0.74	\\
15	0.73	\\
16	0.71	\\
17	0.72	\\
18	0.7	\\
19	0.7	\\
20	0.7	\\
21	0.68	\\
22	0.69	\\
28	0.68	\\
56	0.66	\\
};
\addplot [very thick, color7, mark=o, mark size=2, mark options={solid}]
table [row sep=\\ ]{% ST
5	0.05	\\
6	0.04	\\
7	0.05	\\
8	0.05	\\
12	0.04	\\
14	0.71	\\
20	0.71	\\
56	0.68	\\
};
\end{axis}
\end{tikzpicture}

==> figures/violin_plot_BT-M.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{HTML}{003f5c}
\definecolor{color1}{HTML}{ffa600}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
width=\figurewidth,
height=\figureheight,
font=\footnotesize ,
title={\BT-M},
xlabel={image resolution [px]},
x grid style={lightgray!92.02614379084967!black},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabels={7,14,28,56,112},
xmajorgrids,
ymajorgrids,
every major tick/.style={black, semithick},
y grid style={lightgray!92.02614379084967!black},
ylabel={cosine distance \dist},
ymin=0, 
ymax=1.45,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
]
\path [draw=black, fill=color0, opacity=0.5]
(axis cs:1.00123837340616,0.384660298158202)
--(axis cs:0.998761626593844,0.384660298158202)
--(axis cs:0.998312363332037,0.394601300706316)
--(axis cs:0.997747182284973,0.40454230325443)
--(axis cs:0.997052315268529,0.414483305802544)
--(axis cs:0.996223092614312,0.424424308350658)
--(axis cs:0.995269148926422,0.434365310898771)
--(axis cs:0.994216762067989,0.444306313446885)
--(axis cs:0.993106590007263,0.454247315994999)
--(axis cs:0.991986875222745,0.464188318543113)
--(axis cs:0.990904091020064,0.474129321091227)
--(axis cs:0.989894029657752,0.48407032363934)
--(axis cs:0.988976140028049,0.494011326187454)
--(axis cs:0.98815290391192,0.503952328735568)
--(axis cs:0.987414763079107,0.513893331283682)
--(axis cs:0.98674973690917,0.523834333831796)
--(axis cs:0.98615523706655,0.533775336379909)
--(axis cs:0.985647918514633,0.543716338928023)
--(axis cs:0.985266788433593,0.553657341476137)
--(axis cs:0.985066515360924,0.563598344024251)
--(axis cs:0.985101971478878,0.573539346572365)
--(axis cs:0.985409503615918,0.583480349120478)
--(axis cs:0.985992356284662,0.593421351668592)
--(axis cs:0.986815600831778,0.603362354216706)
--(axis cs:0.987811238000012,0.61330335676482)
--(axis cs:0.988889982832412,0.623244359312934)
--(axis cs:0.989954890448255,0.633185361861047)
--(axis cs:0.990913190640925,0.643126364409161)
--(axis cs:0.991684508891383,0.653067366957275)
--(axis cs:0.992204612186644,0.663008369505389)
--(axis cs:0.992424222483626,0.672949372053502)
--(axis cs:0.992303448870299,0.682890374601616)
--(axis cs:0.991804272796835,0.69283137714973)
--(axis cs:0.990885054665492,0.702772379697844)
--(axis cs:0.989500643250525,0.712713382245958)
--(axis cs:0.987609057409774,0.722654384794072)
--(axis cs:0.985182286830305,0.732595387342185)
--(axis cs:0.982216636159957,0.742536389890299)
--(axis cs:0.978738545107129,0.752477392438413)
--(axis cs:0.974804686274135,0.762418394986527)
--(axis cs:0.970498665935955,0.77235939753464)
--(axis cs:0.965928569800242,0.782300400082754)
--(axis cs:0.961228352726109,0.792241402630868)
--(axis cs:0.956562001719951,0.802182405178982)
--(axis cs:0.952125007573843,0.812123407727096)
--(axis cs:0.948136335980674,0.822064410275209)
--(axis cs:0.944817619233199,0.832005412823323)
--(axis cs:0.942363205702611,0.841946415371437)
--(axis cs:0.940910791205595,0.851887417919551)
--(axis cs:0.940523491447913,0.861828420467665)
--(axis cs:0.941189318685934,0.871769423015778)
--(axis cs:0.942835864390061,0.881710425563892)
--(axis cs:0.94535130328237,0.891651428112006)
--(axis cs:0.948601284573169,0.90159243066012)
--(axis cs:0.952435323680459,0.911533433208234)
--(axis cs:0.956683212849237,0.921474435756347)
--(axis cs:0.961147659638679,0.931415438304461)
--(axis cs:0.965600868089331,0.941356440852575)
--(axis cs:0.969789761313477,0.951297443400689)
--(axis cs:0.973449142172485,0.961238445948803)
--(axis cs:0.976317403101575,0.971179448496916)
--(axis cs:0.978147769208283,0.98112045104503)
--(axis cs:0.978710116797524,0.991061453593144)
--(axis cs:0.977783093309279,1.00100245614126)
--(axis cs:0.97514146713042,1.01094345868937)
--(axis cs:0.970547064995118,1.02088446123749)
--(axis cs:0.96375175460288,1.0308254637856)
--(axis cs:0.954517625239789,1.04076646633371)
--(axis cs:0.942654326952727,1.05070746888183)
--(axis cs:0.928068721862387,1.06064847142994)
--(axis cs:0.910819178261365,1.07058947397805)
--(axis cs:0.891165942454109,1.08053047652617)
--(axis cs:0.869608763282355,1.09047147907428)
--(axis cs:0.846902473217249,1.1004124816224)
--(axis cs:0.824041570207087,1.11035348417051)
--(axis cs:0.802208304711101,1.12029448671862)
--(axis cs:0.7826863090243,1.13023548926674)
--(axis cs:0.766750736727472,1.14017649181485)
--(axis cs:0.755550979533238,1.15011749436296)
--(axis cs:0.75,1.16005849691108)
--(axis cs:0.750677715971065,1.16999949945919)
--(axis cs:0.757751837104753,1.17994050200731)
--(axis cs:0.770923326661547,1.18988150455542)
--(axis cs:0.789412587560828,1.19982250710353)
--(axis cs:0.812006831113386,1.20976350965165)
--(axis cs:0.837180064854761,1.21970451219976)
--(axis cs:0.863275164023935,1.22964551474788)
--(axis cs:0.888713315934713,1.23958651729599)
--(axis cs:0.912183406931337,1.2495275198441)
--(axis cs:0.932769663461629,1.25946852239222)
--(axis cs:0.949996400969903,1.26940952494033)
--(axis cs:0.963793532511443,1.27935052748844)
--(axis cs:0.97440541058489,1.28929153003656)
--(axis cs:0.982273792981542,1.29923253258467)
--(axis cs:0.987923877161935,1.30917353513279)
--(axis cs:0.991873925436185,1.3191145376809)
--(axis cs:0.994577944103196,1.32905554022901)
--(axis cs:0.996400564501322,1.33899654277713)
--(axis cs:0.997616200873956,1.34893754532524)
--(axis cs:0.998421921690905,1.35887854787335)
--(axis cs:0.998954806154641,1.36881955042147)
--(axis cs:1.00104519384536,1.36881955042147)
--(axis cs:1.00104519384536,1.36881955042147)
--(axis cs:1.00157807830909,1.35887854787335)
--(axis cs:1.00238379912604,1.34893754532524)
--(axis cs:1.00359943549868,1.33899654277713)
--(axis cs:1.0054220558968,1.32905554022901)
--(axis cs:1.00812607456381,1.3191145376809)
--(axis cs:1.01207612283807,1.30917353513279)
--(axis cs:1.01772620701846,1.29923253258467)
--(axis cs:1.02559458941511,1.28929153003656)
--(axis cs:1.03620646748856,1.27935052748844)
--(axis cs:1.0500035990301,1.26940952494033)
--(axis cs:1.06723033653837,1.25946852239222)
--(axis cs:1.08781659306866,1.2495275198441)
--(axis cs:1.11128668406529,1.23958651729599)
--(axis cs:1.13672483597607,1.22964551474788)
--(axis cs:1.16281993514524,1.21970451219976)
--(axis cs:1.18799316888661,1.20976350965165)
--(axis cs:1.21058741243917,1.19982250710353)
--(axis cs:1.22907667333845,1.18988150455542)
--(axis cs:1.24224816289525,1.17994050200731)
--(axis cs:1.24932228402893,1.16999949945919)
--(axis cs:1.25,1.16005849691108)
--(axis cs:1.24444902046676,1.15011749436296)
--(axis cs:1.23324926327253,1.14017649181485)
--(axis cs:1.2173136909757,1.13023548926674)
--(axis cs:1.1977916952889,1.12029448671862)
--(axis cs:1.17595842979291,1.11035348417051)
--(axis cs:1.15309752678275,1.1004124816224)
--(axis cs:1.13039123671764,1.09047147907428)
--(axis cs:1.10883405754589,1.08053047652617)
--(axis cs:1.08918082173863,1.07058947397805)
--(axis cs:1.07193127813761,1.06064847142994)
--(axis cs:1.05734567304727,1.05070746888183)
--(axis cs:1.04548237476021,1.04076646633371)
--(axis cs:1.03624824539712,1.0308254637856)
--(axis cs:1.02945293500488,1.02088446123749)
--(axis cs:1.02485853286958,1.01094345868937)
--(axis cs:1.02221690669072,1.00100245614126)
--(axis cs:1.02128988320248,0.991061453593144)
--(axis cs:1.02185223079172,0.98112045104503)
--(axis cs:1.02368259689842,0.971179448496916)
--(axis cs:1.02655085782751,0.961238445948803)
--(axis cs:1.03021023868652,0.951297443400689)
--(axis cs:1.03439913191067,0.941356440852575)
--(axis cs:1.03885234036132,0.931415438304461)
--(axis cs:1.04331678715076,0.921474435756347)
--(axis cs:1.04756467631954,0.911533433208234)
--(axis cs:1.05139871542683,0.90159243066012)
--(axis cs:1.05464869671763,0.891651428112006)
--(axis cs:1.05716413560994,0.881710425563892)
--(axis cs:1.05881068131407,0.871769423015778)
--(axis cs:1.05947650855209,0.861828420467665)
--(axis cs:1.0590892087944,0.851887417919551)
--(axis cs:1.05763679429739,0.841946415371437)
--(axis cs:1.0551823807668,0.832005412823323)
--(axis cs:1.05186366401933,0.822064410275209)
--(axis cs:1.04787499242616,0.812123407727096)
--(axis cs:1.04343799828005,0.802182405178982)
--(axis cs:1.03877164727389,0.792241402630868)
--(axis cs:1.03407143019976,0.782300400082754)
--(axis cs:1.02950133406405,0.77235939753464)
--(axis cs:1.02519531372586,0.762418394986527)
--(axis cs:1.02126145489287,0.752477392438413)
--(axis cs:1.01778336384004,0.742536389890299)
--(axis cs:1.01481771316969,0.732595387342185)
--(axis cs:1.01239094259023,0.722654384794072)
--(axis cs:1.01049935674947,0.712713382245958)
--(axis cs:1.00911494533451,0.702772379697844)
--(axis cs:1.00819572720316,0.69283137714973)
--(axis cs:1.0076965511297,0.682890374601616)
--(axis cs:1.00757577751637,0.672949372053502)
--(axis cs:1.00779538781336,0.663008369505389)
--(axis cs:1.00831549110862,0.653067366957275)
--(axis cs:1.00908680935907,0.643126364409161)
--(axis cs:1.01004510955174,0.633185361861047)
--(axis cs:1.01111001716759,0.623244359312934)
--(axis cs:1.01218876199999,0.61330335676482)
--(axis cs:1.01318439916822,0.603362354216706)
--(axis cs:1.01400764371534,0.593421351668592)
--(axis cs:1.01459049638408,0.583480349120478)
--(axis cs:1.01489802852112,0.573539346572365)
--(axis cs:1.01493348463908,0.563598344024251)
--(axis cs:1.01473321156641,0.553657341476137)
--(axis cs:1.01435208148537,0.543716338928023)
--(axis cs:1.01384476293345,0.533775336379909)
--(axis cs:1.01325026309083,0.523834333831796)
--(axis cs:1.01258523692089,0.513893331283682)
--(axis cs:1.01184709608808,0.503952328735568)
--(axis cs:1.01102385997195,0.494011326187454)
--(axis cs:1.01010597034225,0.48407032363934)
--(axis cs:1.00909590897994,0.474129321091227)
--(axis cs:1.00801312477725,0.464188318543113)
--(axis cs:1.00689340999274,0.454247315994999)
--(axis cs:1.00578323793201,0.444306313446885)
--(axis cs:1.00473085107358,0.434365310898771)
--(axis cs:1.00377690738569,0.424424308350658)
--(axis cs:1.00294768473147,0.414483305802544)
--(axis cs:1.00225281771503,0.40454230325443)
--(axis cs:1.00168763666796,0.394601300706316)
--(axis cs:1.00123837340616,0.384660298158202)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:2.00158208749453,0.142063847571569)
--(axis cs:1.99841791250547,0.142063847571569)
--(axis cs:1.99780588818822,0.150265037192802)
--(axis cs:1.99696563175566,0.158466226814035)
--(axis cs:1.99577669107556,0.166667416435267)
--(axis cs:1.99409883157608,0.1748686060565)
--(axis cs:1.99179908487735,0.183069795677732)
--(axis cs:1.98878052243452,0.191270985298965)
--(axis cs:1.98500416533642,0.199472174920198)
--(axis cs:1.98049703114678,0.20767336454143)
--(axis cs:1.97534014390483,0.215874554162663)
--(axis cs:1.96962829560343,0.224075743783896)
--(axis cs:1.96339700423461,0.232276933405128)
--(axis cs:1.95653394583005,0.240478123026361)
--(axis cs:1.94872480958215,0.248679312647593)
--(axis cs:1.93949488513163,0.256880502268826)
--(axis cs:1.92837058425457,0.265081691890059)
--(axis cs:1.9151097635065,0.273282881511291)
--(axis cs:1.89988440981816,0.281484071132524)
--(axis cs:1.88329971514312,0.289685260753757)
--(axis cs:1.86621996932348,0.297886450374989)
--(axis cs:1.84949692720203,0.306087639996222)
--(axis cs:1.83376245804171,0.314288829617454)
--(axis cs:1.81938718536771,0.322490019238687)
--(axis cs:1.80656564891809,0.33069120885992)
--(axis cs:1.79539770850847,0.338892398481152)
--(axis cs:1.78588000260762,0.347093588102385)
--(axis cs:1.77784651809647,0.355294777723618)
--(axis cs:1.77097270654782,0.36349596734485)
--(axis cs:1.76491060320445,0.371697156966083)
--(axis cs:1.75949896923066,0.379898346587315)
--(axis cs:1.75490336384219,0.388099536208548)
--(axis cs:1.75156849063326,0.396300725829781)
--(axis cs:1.75,0.404501915451013)
--(axis cs:1.75053106414449,0.412703105072246)
--(axis cs:1.75324160540283,0.420904294693479)
--(axis cs:1.75805468094827,0.429105484314711)
--(axis cs:1.76486811998383,0.437306673935944)
--(axis cs:1.77357012267279,0.445507863557176)
--(axis cs:1.78394744839477,0.453709053178409)
--(axis cs:1.79563141249247,0.461910242799642)
--(axis cs:1.80817511197254,0.470111432420874)
--(axis cs:1.82118771162789,0.478312622042107)
--(axis cs:1.83437981098762,0.48651381166334)
--(axis cs:1.84747968385106,0.494715001284572)
--(axis cs:1.8601313553767,0.502916190905805)
--(axis cs:1.87191282579427,0.511117380527037)
--(axis cs:1.88249693193701,0.51931857014827)
--(axis cs:1.89183952575798,0.527519759769503)
--(axis cs:1.90023936087186,0.535720949390735)
--(axis cs:1.90819472436975,0.543922139011968)
--(axis cs:1.9161229838968,0.552123328633201)
--(axis cs:1.92411655082816,0.560324518254433)
--(axis cs:1.9319004830833,0.568525707875666)
--(axis cs:1.93902232343837,0.576726897496898)
--(axis cs:1.94513934618835,0.584928087118131)
--(axis cs:1.95020942807937,0.593129276739364)
--(axis cs:1.95448534766327,0.601330466360596)
--(axis cs:1.95836205332586,0.609531655981829)
--(axis cs:1.96219822463455,0.617732845603062)
--(axis cs:1.96619597301597,0.625934035224294)
--(axis cs:1.97035481156029,0.634135224845527)
--(axis cs:1.97448977923209,0.642336414466759)
--(axis cs:1.97830711159312,0.650537604087992)
--(axis cs:1.98151922884426,0.658738793709225)
--(axis cs:1.98395321067657,0.666939983330457)
--(axis cs:1.98560100661469,0.67514117295169)
--(axis cs:1.98659327097828,0.683342362572922)
--(axis cs:1.98712627426119,0.691543552194155)
--(axis cs:1.98739265563523,0.699744741815388)
--(axis cs:1.98754709201586,0.70794593143662)
--(axis cs:1.9877006802295,0.716147121057853)
--(axis cs:1.98791977199472,0.724348310679086)
--(axis cs:1.98821812923121,0.732549500300318)
--(axis cs:1.98855372784594,0.740750689921551)
--(axis cs:1.98884709388712,0.748951879542783)
--(axis cs:1.98902349081676,0.757153069164016)
--(axis cs:1.98906169749372,0.765354258785249)
--(axis cs:1.98902247986429,0.773555448406481)
--(axis cs:1.98903681011655,0.781756638027714)
--(axis cs:1.98925424547297,0.789957827648947)
--(axis cs:1.9897734687515,0.798159017270179)
--(axis cs:1.99058780872995,0.806360206891412)
--(axis cs:1.99157533901241,0.814561396512645)
--(axis cs:1.99254672905726,0.822762586133877)
--(axis cs:1.99333513166348,0.83096377575511)
--(axis cs:1.99388181324683,0.839164965376342)
--(axis cs:1.9942636033582,0.847366154997575)
--(axis cs:1.99463990188613,0.855567344618808)
--(axis cs:1.99515130029155,0.86376853424004)
--(axis cs:1.99583701063723,0.871969723861273)
--(axis cs:1.99662369828861,0.880170913482506)
--(axis cs:1.99738404574381,0.888372103103738)
--(axis cs:1.99801400334151,0.896573292724971)
--(axis cs:1.99847366141487,0.904774482346203)
--(axis cs:1.99877686580667,0.912975671967436)
--(axis cs:1.99895800383617,0.921176861588669)
--(axis cs:1.99905176523476,0.929378051209901)
--(axis cs:1.99909447464985,0.937579240831134)
--(axis cs:1.99912882679692,0.945780430452366)
--(axis cs:1.99919495719939,0.953981620073599)
--(axis cs:2.00080504280061,0.953981620073599)
--(axis cs:2.00080504280061,0.953981620073599)
--(axis cs:2.00087117320308,0.945780430452366)
--(axis cs:2.00090552535015,0.937579240831134)
--(axis cs:2.00094823476524,0.929378051209901)
--(axis cs:2.00104199616383,0.921176861588669)
--(axis cs:2.00122313419333,0.912975671967436)
--(axis cs:2.00152633858513,0.904774482346203)
--(axis cs:2.00198599665849,0.896573292724971)
--(axis cs:2.00261595425619,0.888372103103738)
--(axis cs:2.00337630171139,0.880170913482506)
--(axis cs:2.00416298936277,0.871969723861273)
--(axis cs:2.00484869970845,0.86376853424004)
--(axis cs:2.00536009811387,0.855567344618808)
--(axis cs:2.0057363966418,0.847366154997575)
--(axis cs:2.00611818675317,0.839164965376342)
--(axis cs:2.00666486833652,0.83096377575511)
--(axis cs:2.00745327094274,0.822762586133877)
--(axis cs:2.00842466098759,0.814561396512645)
--(axis cs:2.00941219127005,0.806360206891412)
--(axis cs:2.0102265312485,0.798159017270179)
--(axis cs:2.01074575452703,0.789957827648947)
--(axis cs:2.01096318988345,0.781756638027714)
--(axis cs:2.01097752013571,0.773555448406481)
--(axis cs:2.01093830250628,0.765354258785249)
--(axis cs:2.01097650918324,0.757153069164016)
--(axis cs:2.01115290611288,0.748951879542783)
--(axis cs:2.01144627215406,0.740750689921551)
--(axis cs:2.01178187076879,0.732549500300318)
--(axis cs:2.01208022800528,0.724348310679086)
--(axis cs:2.0122993197705,0.716147121057853)
--(axis cs:2.01245290798414,0.70794593143662)
--(axis cs:2.01260734436477,0.699744741815388)
--(axis cs:2.01287372573881,0.691543552194155)
--(axis cs:2.01340672902172,0.683342362572922)
--(axis cs:2.01439899338531,0.67514117295169)
--(axis cs:2.01604678932343,0.666939983330457)
--(axis cs:2.01848077115574,0.658738793709225)
--(axis cs:2.02169288840688,0.650537604087992)
--(axis cs:2.02551022076791,0.642336414466759)
--(axis cs:2.02964518843971,0.634135224845527)
--(axis cs:2.03380402698403,0.625934035224294)
--(axis cs:2.03780177536545,0.617732845603062)
--(axis cs:2.04163794667414,0.609531655981829)
--(axis cs:2.04551465233673,0.601330466360596)
--(axis cs:2.04979057192063,0.593129276739364)
--(axis cs:2.05486065381165,0.584928087118131)
--(axis cs:2.06097767656163,0.576726897496898)
--(axis cs:2.0680995169167,0.568525707875666)
--(axis cs:2.07588344917184,0.560324518254433)
--(axis cs:2.0838770161032,0.552123328633201)
--(axis cs:2.09180527563025,0.543922139011968)
--(axis cs:2.09976063912814,0.535720949390735)
--(axis cs:2.10816047424202,0.527519759769503)
--(axis cs:2.11750306806299,0.51931857014827)
--(axis cs:2.12808717420573,0.511117380527037)
--(axis cs:2.1398686446233,0.502916190905805)
--(axis cs:2.15252031614894,0.494715001284572)
--(axis cs:2.16562018901238,0.48651381166334)
--(axis cs:2.17881228837211,0.478312622042107)
--(axis cs:2.19182488802746,0.470111432420874)
--(axis cs:2.20436858750752,0.461910242799642)
--(axis cs:2.21605255160523,0.453709053178409)
--(axis cs:2.22642987732721,0.445507863557176)
--(axis cs:2.23513188001617,0.437306673935944)
--(axis cs:2.24194531905173,0.429105484314711)
--(axis cs:2.24675839459717,0.420904294693479)
--(axis cs:2.24946893585551,0.412703105072246)
--(axis cs:2.25,0.404501915451013)
--(axis cs:2.24843150936674,0.396300725829781)
--(axis cs:2.24509663615781,0.388099536208548)
--(axis cs:2.24050103076934,0.379898346587315)
--(axis cs:2.23508939679555,0.371697156966083)
--(axis cs:2.22902729345218,0.36349596734485)
--(axis cs:2.22215348190353,0.355294777723618)
--(axis cs:2.21411999739238,0.347093588102385)
--(axis cs:2.20460229149153,0.338892398481152)
--(axis cs:2.19343435108191,0.33069120885992)
--(axis cs:2.18061281463229,0.322490019238687)
--(axis cs:2.16623754195829,0.314288829617454)
--(axis cs:2.15050307279797,0.306087639996222)
--(axis cs:2.13378003067652,0.297886450374989)
--(axis cs:2.11670028485688,0.289685260753757)
--(axis cs:2.10011559018184,0.281484071132524)
--(axis cs:2.0848902364935,0.273282881511291)
--(axis cs:2.07162941574543,0.265081691890059)
--(axis cs:2.06050511486837,0.256880502268826)
--(axis cs:2.05127519041785,0.248679312647593)
--(axis cs:2.04346605416995,0.240478123026361)
--(axis cs:2.03660299576539,0.232276933405128)
--(axis cs:2.03037170439657,0.224075743783896)
--(axis cs:2.02465985609517,0.215874554162663)
--(axis cs:2.01950296885322,0.20767336454143)
--(axis cs:2.01499583466358,0.199472174920198)
--(axis cs:2.01121947756548,0.191270985298965)
--(axis cs:2.00820091512265,0.183069795677732)
--(axis cs:2.00590116842392,0.1748686060565)
--(axis cs:2.00422330892444,0.166667416435267)
--(axis cs:2.00303436824434,0.158466226814035)
--(axis cs:2.00219411181178,0.150265037192802)
--(axis cs:2.00158208749453,0.142063847571569)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:3.00686790636704,0.0644773344418156)
--(axis cs:2.99313209363296,0.0644773344418156)
--(axis cs:2.99027590341146,0.0720032957164358)
--(axis cs:2.98665039340717,0.079529256991056)
--(axis cs:2.98210249792728,0.0870552182656762)
--(axis cs:2.97650893565276,0.0945811795402964)
--(axis cs:2.96982163642834,0.102107140814917)
--(axis cs:2.96206630049342,0.109633102089537)
--(axis cs:2.95329109899607,0.117159063364157)
--(axis cs:2.94351250586159,0.124685024638777)
--(axis cs:2.93271615781422,0.132210985913398)
--(axis cs:2.92092502050998,0.139736947188018)
--(axis cs:2.90828347718003,0.147262908462638)
--(axis cs:2.89508491996153,0.154788869737258)
--(axis cs:2.88171365854066,0.162314831011878)
--(axis cs:2.86853703857663,0.169840792286499)
--(axis cs:2.85580892055713,0.177366753561119)
--(axis cs:2.84361912673037,0.184892714835739)
--(axis cs:2.83189101054385,0.192418676110359)
--(axis cs:2.82042896343812,0.199944637384979)
--(axis cs:2.80902766145155,0.2074705986596)
--(axis cs:2.79762846941579,0.21499655993422)
--(axis cs:2.78645034820351,0.22252252120884)
--(axis cs:2.77599944109118,0.23004848248346)
--(axis cs:2.76692132553965,0.237574443758081)
--(axis cs:2.75976224570668,0.245100405032701)
--(axis cs:2.75476199229157,0.252626366307321)
--(axis cs:2.75177645488898,0.260152327581941)
--(axis cs:2.7503631412978,0.267678288856561)
--(axis cs:2.75,0.275204250131182)
--(axis cs:2.75034875068098,0.282730211405802)
--(axis cs:2.75143129701894,0.290256172680422)
--(axis cs:2.75361200840117,0.297782133955042)
--(axis cs:2.7573866900522,0.305308095229663)
--(axis cs:2.76309834583142,0.312834056504283)
--(axis cs:2.77073647957069,0.320360017778903)
--(axis cs:2.77991646892057,0.327885979053523)
--(axis cs:2.79003563461038,0.335411940328143)
--(axis cs:2.80051481030808,0.342937901602764)
--(axis cs:2.81098875476732,0.350463862877384)
--(axis cs:2.82134005264441,0.357989824152004)
--(axis cs:2.83158173978494,0.365515785426624)
--(axis cs:2.84170168812397,0.373041746701244)
--(axis cs:2.8515840281657,0.380567707975865)
--(axis cs:2.86102681305994,0.388093669250485)
--(axis cs:2.8697971678778,0.395619630525105)
--(axis cs:2.87768011528777,0.403145591799725)
--(axis cs:2.884532459843,0.410671553074346)
--(axis cs:2.89036099057261,0.418197514348966)
--(axis cs:2.89539978017267,0.425723475623586)
--(axis cs:2.90012526462944,0.433249436898206)
--(axis cs:2.90515937715253,0.440775398172827)
--(axis cs:2.91106420213398,0.448301359447447)
--(axis cs:2.91810345359358,0.455827320722067)
--(axis cs:2.92609883007501,0.463353281996687)
--(axis cs:2.93448727358611,0.470879243271307)
--(axis cs:2.94256847320647,0.478405204545928)
--(axis cs:2.94979595265769,0.485931165820548)
--(axis cs:2.95593377044174,0.493457127095168)
--(axis cs:2.96101357354077,0.500983088369788)
--(axis cs:2.96518008864901,0.508509049644408)
--(axis cs:2.96856680084222,0.516035010919029)
--(axis cs:2.9712695904922,0.523560972193649)
--(axis cs:2.97338304445662,0.531086933468269)
--(axis cs:2.97503171693898,0.538612894742889)
--(axis cs:2.97636652529164,0.54613885601751)
--(axis cs:2.97753818404443,0.55366481729213)
--(axis cs:2.97866812008919,0.56119077856675)
--(axis cs:2.97983039497046,0.56871673984137)
--(axis cs:2.98105466383045,0.57624270111599)
--(axis cs:2.98235054040233,0.583768662390611)
--(axis cs:2.98373392616543,0.591294623665231)
--(axis cs:2.98522980619012,0.598820584939851)
--(axis cs:2.98684896639611,0.606346546214471)
--(axis cs:2.9885634212072,0.613872507489092)
--(axis cs:2.99030437853584,0.621398468763712)
--(axis cs:2.99198189454003,0.628924430038332)
--(axis cs:2.99350867696668,0.636450391312952)
--(axis cs:2.99481644718645,0.643976352587572)
--(axis cs:2.99586649519839,0.651502313862193)
--(axis cs:2.99665790718881,0.659028275136813)
--(axis cs:2.997228660533,0.666554236411433)
--(axis cs:2.99764142896965,0.674080197686053)
--(axis cs:2.99795567700813,0.681606158960673)
--(axis cs:2.99820170081539,0.689132120235294)
--(axis cs:2.99837484680263,0.696658081509914)
--(axis cs:2.99845422434792,0.704184042784534)
--(axis cs:2.99843184430567,0.711710004059154)
--(axis cs:2.99833157793956,0.719235965333775)
--(axis cs:2.99820673443448,0.726761926608395)
--(axis cs:2.99812040845547,0.734287887883015)
--(axis cs:2.99812184916335,0.741813849157635)
--(axis cs:2.9982308106166,0.749339810432256)
--(axis cs:2.99843442748071,0.756865771706876)
--(axis cs:2.99869452144274,0.764391732981496)
--(axis cs:2.9989610861931,0.771917694256116)
--(axis cs:2.99918836305873,0.779443655530736)
--(axis cs:2.99934963314519,0.786969616805356)
--(axis cs:2.99944519147274,0.794495578079977)
--(axis cs:2.99949868079926,0.802021539354597)
--(axis cs:2.99954259346804,0.809547500629217)
--(axis cs:3.00045740653196,0.809547500629217)
--(axis cs:3.00045740653196,0.809547500629217)
--(axis cs:3.00050131920074,0.802021539354597)
--(axis cs:3.00055480852726,0.794495578079977)
--(axis cs:3.00065036685481,0.786969616805356)
--(axis cs:3.00081163694127,0.779443655530736)
--(axis cs:3.0010389138069,0.771917694256116)
--(axis cs:3.00130547855726,0.764391732981496)
--(axis cs:3.00156557251929,0.756865771706876)
--(axis cs:3.0017691893834,0.749339810432256)
--(axis cs:3.00187815083665,0.741813849157635)
--(axis cs:3.00187959154453,0.734287887883015)
--(axis cs:3.00179326556552,0.726761926608395)
--(axis cs:3.00166842206044,0.719235965333775)
--(axis cs:3.00156815569433,0.711710004059154)
--(axis cs:3.00154577565208,0.704184042784534)
--(axis cs:3.00162515319737,0.696658081509914)
--(axis cs:3.00179829918461,0.689132120235294)
--(axis cs:3.00204432299187,0.681606158960673)
--(axis cs:3.00235857103035,0.674080197686053)
--(axis cs:3.002771339467,0.666554236411433)
--(axis cs:3.00334209281119,0.659028275136813)
--(axis cs:3.00413350480161,0.651502313862193)
--(axis cs:3.00518355281355,0.643976352587572)
--(axis cs:3.00649132303332,0.636450391312952)
--(axis cs:3.00801810545997,0.628924430038332)
--(axis cs:3.00969562146416,0.621398468763712)
--(axis cs:3.0114365787928,0.613872507489092)
--(axis cs:3.01315103360389,0.606346546214471)
--(axis cs:3.01477019380988,0.598820584939851)
--(axis cs:3.01626607383457,0.591294623665231)
--(axis cs:3.01764945959767,0.583768662390611)
--(axis cs:3.01894533616955,0.57624270111599)
--(axis cs:3.02016960502954,0.56871673984137)
--(axis cs:3.02133187991081,0.56119077856675)
--(axis cs:3.02246181595557,0.55366481729213)
--(axis cs:3.02363347470836,0.54613885601751)
--(axis cs:3.02496828306102,0.538612894742889)
--(axis cs:3.02661695554338,0.531086933468269)
--(axis cs:3.0287304095078,0.523560972193649)
--(axis cs:3.03143319915778,0.516035010919029)
--(axis cs:3.03481991135099,0.508509049644408)
--(axis cs:3.03898642645923,0.500983088369788)
--(axis cs:3.04406622955826,0.493457127095168)
--(axis cs:3.05020404734231,0.485931165820548)
--(axis cs:3.05743152679353,0.478405204545928)
--(axis cs:3.06551272641389,0.470879243271307)
--(axis cs:3.07390116992499,0.463353281996687)
--(axis cs:3.08189654640642,0.455827320722067)
--(axis cs:3.08893579786602,0.448301359447447)
--(axis cs:3.09484062284747,0.440775398172827)
--(axis cs:3.09987473537056,0.433249436898206)
--(axis cs:3.10460021982733,0.425723475623586)
--(axis cs:3.10963900942739,0.418197514348966)
--(axis cs:3.115467540157,0.410671553074346)
--(axis cs:3.12231988471223,0.403145591799725)
--(axis cs:3.1302028321222,0.395619630525105)
--(axis cs:3.13897318694006,0.388093669250485)
--(axis cs:3.1484159718343,0.380567707975865)
--(axis cs:3.15829831187603,0.373041746701244)
--(axis cs:3.16841826021506,0.365515785426624)
--(axis cs:3.17865994735559,0.357989824152004)
--(axis cs:3.18901124523268,0.350463862877384)
--(axis cs:3.19948518969192,0.342937901602764)
--(axis cs:3.20996436538962,0.335411940328143)
--(axis cs:3.22008353107943,0.327885979053523)
--(axis cs:3.22926352042931,0.320360017778903)
--(axis cs:3.23690165416858,0.312834056504283)
--(axis cs:3.2426133099478,0.305308095229663)
--(axis cs:3.24638799159883,0.297782133955042)
--(axis cs:3.24856870298106,0.290256172680422)
--(axis cs:3.24965124931902,0.282730211405802)
--(axis cs:3.25,0.275204250131182)
--(axis cs:3.2496368587022,0.267678288856561)
--(axis cs:3.24822354511102,0.260152327581941)
--(axis cs:3.24523800770843,0.252626366307321)
--(axis cs:3.24023775429332,0.245100405032701)
--(axis cs:3.23307867446035,0.237574443758081)
--(axis cs:3.22400055890882,0.23004848248346)
--(axis cs:3.21354965179649,0.22252252120884)
--(axis cs:3.20237153058421,0.21499655993422)
--(axis cs:3.19097233854845,0.2074705986596)
--(axis cs:3.17957103656188,0.199944637384979)
--(axis cs:3.16810898945615,0.192418676110359)
--(axis cs:3.15638087326963,0.184892714835739)
--(axis cs:3.14419107944287,0.177366753561119)
--(axis cs:3.13146296142337,0.169840792286499)
--(axis cs:3.11828634145934,0.162314831011878)
--(axis cs:3.10491508003847,0.154788869737258)
--(axis cs:3.09171652281997,0.147262908462638)
--(axis cs:3.07907497949002,0.139736947188018)
--(axis cs:3.06728384218578,0.132210985913398)
--(axis cs:3.05648749413841,0.124685024638777)
--(axis cs:3.04670890100393,0.117159063364157)
--(axis cs:3.03793369950658,0.109633102089537)
--(axis cs:3.03017836357166,0.102107140814917)
--(axis cs:3.02349106434724,0.0945811795402964)
--(axis cs:3.01789750207272,0.0870552182656762)
--(axis cs:3.01334960659283,0.079529256991056)
--(axis cs:3.00972409658854,0.0720032957164358)
--(axis cs:3.00686790636704,0.0644773344418156)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:4.00634783842372,0.0335467526688589)
--(axis cs:3.99365216157628,0.0335467526688589)
--(axis cs:3.99084693093086,0.0414876756495456)
--(axis cs:3.98735331718813,0.0494285986302323)
--(axis cs:3.98302241576359,0.0573695216109191)
--(axis cs:3.97764934006204,0.0653104445916058)
--(axis cs:3.97104191280386,0.0732513675722925)
--(axis cs:3.96309726617235,0.0811922905529792)
--(axis cs:3.95382877149413,0.0891332135336659)
--(axis cs:3.9433332023365,0.0970741365143526)
--(axis cs:3.93175043599095,0.105015059495039)
--(axis cs:3.91927080355794,0.112955982475726)
--(axis cs:3.90617626885892,0.120896905456413)
--(axis cs:3.89284168226407,0.1288378284371)
--(axis cs:3.87965088286143,0.136778751417786)
--(axis cs:3.86687251910486,0.144719674398473)
--(axis cs:3.85458857649027,0.15266059737916)
--(axis cs:3.84272214154687,0.160601520359846)
--(axis cs:3.83112648150753,0.168542443340533)
--(axis cs:3.81966570170539,0.17648336632122)
--(axis cs:3.8082593470975,0.184424289301907)
--(axis cs:3.79691897444432,0.192365212282593)
--(axis cs:3.78580821654239,0.20030613526328)
--(axis cs:3.77530617796894,0.208247058243967)
--(axis cs:3.7660008759705,0.216187981224653)
--(axis cs:3.75854623367553,0.22412890420534)
--(axis cs:3.75340882300611,0.232069827186027)
--(axis cs:3.75065960482394,0.240010750166714)
--(axis cs:3.75,0.2479516731474)
--(axis cs:3.7510529609077,0.255892596128087)
--(axis cs:3.75370108314721,0.263833519108774)
--(axis cs:3.75817503384785,0.27177444208946)
--(axis cs:3.76480589667985,0.279715365070147)
--(axis cs:3.7736548693213,0.287656288050834)
--(axis cs:3.78432329494833,0.295597211031521)
--(axis cs:3.79606520951366,0.303538134012207)
--(axis cs:3.80808030958895,0.311479056992894)
--(axis cs:3.8197695791811,0.319419979973581)
--(axis cs:3.83081868192465,0.327360902954267)
--(axis cs:3.84112548430181,0.335301825934954)
--(axis cs:3.85068277796172,0.343242748915641)
--(axis cs:3.85950925264759,0.351183671896328)
--(axis cs:3.86763754618188,0.359124594877014)
--(axis cs:3.87512001583046,0.367065517857701)
--(axis cs:3.8820376668839,0.375006440838388)
--(axis cs:3.88852536373957,0.382947363819074)
--(axis cs:3.8947979626854,0.390888286799761)
--(axis cs:3.90112627377253,0.398829209780448)
--(axis cs:3.90774242126915,0.406770132761135)
--(axis cs:3.91472696839921,0.414711055741821)
--(axis cs:3.92195803818639,0.422651978722508)
--(axis cs:3.9291581606063,0.430592901703195)
--(axis cs:3.9360102867072,0.438533824683881)
--(axis cs:3.94228111609293,0.446474747664568)
--(axis cs:3.9478930008813,0.454415670645255)
--(axis cs:3.9529141470328,0.462356593625942)
--(axis cs:3.95748168938918,0.470297516606628)
--(axis cs:3.96171034381358,0.478238439587315)
--(axis cs:3.96563938696944,0.486179362568002)
--(axis cs:3.96923225313872,0.494120285548688)
--(axis cs:3.97240648035205,0.502061208529375)
--(axis cs:3.97507125570315,0.510002131510062)
--(axis cs:3.97717049545316,0.517943054490749)
--(axis cs:3.97873170219994,0.525883977471435)
--(axis cs:3.97989855531728,0.533824900452122)
--(axis cs:3.9809130881335,0.541765823432809)
--(axis cs:3.9820372379862,0.549706746413495)
--(axis cs:3.98344709392288,0.557647669394182)
--(axis cs:3.98515895832505,0.565588592374869)
--(axis cs:3.98703289066507,0.573529515355556)
--(axis cs:3.98885405226919,0.581470438336242)
--(axis cs:3.99044402312527,0.589411361316929)
--(axis cs:3.99173690794292,0.597352284297616)
--(axis cs:3.99278161424082,0.605293207278302)
--(axis cs:3.9936813896041,0.613234130258989)
--(axis cs:3.99451741218808,0.621175053239676)
--(axis cs:3.99530358747116,0.629115976220363)
--(axis cs:3.99599227007412,0.637056899201049)
--(axis cs:3.99651862931986,0.644997822181736)
--(axis cs:3.9968532403202,0.652938745162423)
--(axis cs:3.99703246095147,0.660879668143109)
--(axis cs:3.99714956283327,0.668820591123796)
--(axis cs:3.99731095056988,0.676761514104483)
--(axis cs:3.99758315601478,0.68470243708517)
--(axis cs:3.99796341897506,0.692643360065856)
--(axis cs:3.9983903927113,0.700584283046543)
--(axis cs:3.99878335849488,0.70852520602723)
--(axis cs:3.99908232042639,0.716466129007917)
--(axis cs:3.99926778819768,0.724407051988603)
--(axis cs:3.99935653353146,0.73234797496929)
--(axis cs:3.99938284534477,0.740288897949977)
--(axis cs:3.99937881919484,0.748229820930663)
--(axis cs:3.99936362290697,0.75617074391135)
--(axis cs:3.99934349610737,0.764111666892037)
--(axis cs:3.999317293297,0.772052589872724)
--(axis cs:3.99928229894342,0.77999351285341)
--(axis cs:3.99923949708317,0.787934435834097)
--(axis cs:3.99919854105924,0.795875358814784)
--(axis cs:3.99917894519379,0.80381628179547)
--(axis cs:3.99920315601489,0.811757204776157)
--(axis cs:3.99928362590786,0.819698127756844)
--(axis cs:4.00071637409214,0.819698127756844)
--(axis cs:4.00071637409214,0.819698127756844)
--(axis cs:4.00079684398511,0.811757204776157)
--(axis cs:4.00082105480621,0.80381628179547)
--(axis cs:4.00080145894076,0.795875358814784)
--(axis cs:4.00076050291683,0.787934435834097)
--(axis cs:4.00071770105658,0.77999351285341)
--(axis cs:4.000682706703,0.772052589872724)
--(axis cs:4.00065650389263,0.764111666892037)
--(axis cs:4.00063637709303,0.75617074391135)
--(axis cs:4.00062118080516,0.748229820930663)
--(axis cs:4.00061715465523,0.740288897949977)
--(axis cs:4.00064346646854,0.73234797496929)
--(axis cs:4.00073221180232,0.724407051988603)
--(axis cs:4.00091767957361,0.716466129007917)
--(axis cs:4.00121664150512,0.70852520602723)
--(axis cs:4.0016096072887,0.700584283046543)
--(axis cs:4.00203658102494,0.692643360065856)
--(axis cs:4.00241684398522,0.68470243708517)
--(axis cs:4.00268904943012,0.676761514104483)
--(axis cs:4.00285043716673,0.668820591123796)
--(axis cs:4.00296753904853,0.660879668143109)
--(axis cs:4.0031467596798,0.652938745162423)
--(axis cs:4.00348137068014,0.644997822181736)
--(axis cs:4.00400772992588,0.637056899201049)
--(axis cs:4.00469641252884,0.629115976220363)
--(axis cs:4.00548258781192,0.621175053239676)
--(axis cs:4.0063186103959,0.613234130258989)
--(axis cs:4.00721838575918,0.605293207278302)
--(axis cs:4.00826309205708,0.597352284297616)
--(axis cs:4.00955597687473,0.589411361316929)
--(axis cs:4.01114594773081,0.581470438336242)
--(axis cs:4.01296710933493,0.573529515355556)
--(axis cs:4.01484104167495,0.565588592374869)
--(axis cs:4.01655290607712,0.557647669394182)
--(axis cs:4.0179627620138,0.549706746413495)
--(axis cs:4.0190869118665,0.541765823432809)
--(axis cs:4.02010144468272,0.533824900452122)
--(axis cs:4.02126829780006,0.525883977471435)
--(axis cs:4.02282950454684,0.517943054490749)
--(axis cs:4.02492874429685,0.510002131510062)
--(axis cs:4.02759351964796,0.502061208529375)
--(axis cs:4.03076774686128,0.494120285548688)
--(axis cs:4.03436061303056,0.486179362568002)
--(axis cs:4.03828965618642,0.478238439587315)
--(axis cs:4.04251831061082,0.470297516606628)
--(axis cs:4.04708585296721,0.462356593625942)
--(axis cs:4.0521069991187,0.454415670645255)
--(axis cs:4.05771888390707,0.446474747664568)
--(axis cs:4.0639897132928,0.438533824683881)
--(axis cs:4.0708418393937,0.430592901703195)
--(axis cs:4.07804196181361,0.422651978722508)
--(axis cs:4.08527303160079,0.414711055741821)
--(axis cs:4.09225757873085,0.406770132761135)
--(axis cs:4.09887372622747,0.398829209780448)
--(axis cs:4.1052020373146,0.390888286799761)
--(axis cs:4.11147463626043,0.382947363819074)
--(axis cs:4.1179623331161,0.375006440838388)
--(axis cs:4.12487998416954,0.367065517857701)
--(axis cs:4.13236245381812,0.359124594877014)
--(axis cs:4.14049074735241,0.351183671896328)
--(axis cs:4.14931722203828,0.343242748915641)
--(axis cs:4.15887451569819,0.335301825934954)
--(axis cs:4.16918131807535,0.327360902954267)
--(axis cs:4.1802304208189,0.319419979973581)
--(axis cs:4.19191969041105,0.311479056992894)
--(axis cs:4.20393479048634,0.303538134012207)
--(axis cs:4.21567670505167,0.295597211031521)
--(axis cs:4.2263451306787,0.287656288050834)
--(axis cs:4.23519410332015,0.279715365070147)
--(axis cs:4.24182496615215,0.27177444208946)
--(axis cs:4.24629891685279,0.263833519108774)
--(axis cs:4.2489470390923,0.255892596128087)
--(axis cs:4.25,0.2479516731474)
--(axis cs:4.24934039517606,0.240010750166714)
--(axis cs:4.24659117699389,0.232069827186027)
--(axis cs:4.24145376632447,0.22412890420534)
--(axis cs:4.2339991240295,0.216187981224653)
--(axis cs:4.22469382203106,0.208247058243967)
--(axis cs:4.21419178345761,0.20030613526328)
--(axis cs:4.20308102555568,0.192365212282593)
--(axis cs:4.1917406529025,0.184424289301907)
--(axis cs:4.18033429829461,0.17648336632122)
--(axis cs:4.16887351849247,0.168542443340533)
--(axis cs:4.15727785845313,0.160601520359846)
--(axis cs:4.14541142350973,0.15266059737916)
--(axis cs:4.13312748089514,0.144719674398473)
--(axis cs:4.12034911713857,0.136778751417786)
--(axis cs:4.10715831773593,0.1288378284371)
--(axis cs:4.09382373114108,0.120896905456413)
--(axis cs:4.08072919644206,0.112955982475726)
--(axis cs:4.06824956400905,0.105015059495039)
--(axis cs:4.0566667976635,0.0970741365143526)
--(axis cs:4.04617122850587,0.0891332135336659)
--(axis cs:4.03690273382765,0.0811922905529792)
--(axis cs:4.02895808719614,0.0732513675722925)
--(axis cs:4.02235065993796,0.0653104445916058)
--(axis cs:4.01697758423641,0.0573695216109191)
--(axis cs:4.01264668281187,0.0494285986302323)
--(axis cs:4.00915306906914,0.0414876756495456)
--(axis cs:4.00634783842372,0.0335467526688589)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:5.00663363914726,0.0330261280491842)
--(axis cs:4.99336636085274,0.0330261280491842)
--(axis cs:4.99046404304459,0.040937161314204)
--(axis cs:4.98685770072731,0.0488481945792238)
--(axis cs:4.98238595579388,0.0567592278442436)
--(axis cs:4.97682402187854,0.0646702611092634)
--(axis cs:4.96997058163794,0.0725812943742833)
--(axis cs:4.96175141092844,0.0804923276393031)
--(axis cs:4.95225584084342,0.0884033609043229)
--(axis cs:4.94167049750964,0.0963143941693427)
--(axis cs:4.93017104614599,0.104225427434363)
--(axis cs:4.91787756425882,0.112136460699382)
--(axis cs:4.90491520644665,0.120047493964402)
--(axis cs:4.89151143483467,0.127958527229422)
--(axis cs:4.8780192712446,0.135869560494442)
--(axis cs:4.86482089888979,0.143780593759462)
--(axis cs:4.85217066698412,0.151691627024481)
--(axis cs:4.84009110615543,0.159602660289501)
--(axis cs:4.82840071741468,0.167513693554521)
--(axis cs:4.81685602100532,0.175424726819541)
--(axis cs:4.8053116661694,0.183335760084561)
--(axis cs:4.79381393737923,0.191246793349581)
--(axis cs:4.78262547001259,0.1991578266146)
--(axis cs:4.77222270554346,0.20706885987962)
--(axis cs:4.76325254477583,0.21497989314464)
--(axis cs:4.75637540502199,0.22289092640966)
--(axis cs:4.75199366950475,0.23080195967468)
--(axis cs:4.75003289980784,0.238712992939699)
--(axis cs:4.75,0.246624026204719)
--(axis cs:4.75135529182626,0.254535059469739)
--(axis cs:4.75394470807858,0.262446092734759)
--(axis cs:4.75813717791853,0.270357125999779)
--(axis cs:4.76453036796168,0.278268159264799)
--(axis cs:4.77344154774431,0.286179192529818)
--(axis cs:4.78457279203882,0.294090225794838)
--(axis cs:4.79708537453058,0.302001259059858)
--(axis cs:4.80998475801161,0.309912292324878)
--(axis cs:4.82249922148262,0.317823325589898)
--(axis cs:4.8342066227045,0.325734358854918)
--(axis cs:4.84492504836137,0.333645392119937)
--(axis cs:4.85456563298417,0.341556425384957)
--(axis cs:4.8630966234629,0.349467458649977)
--(axis cs:4.87059890245229,0.357378491914997)
--(axis cs:4.8773101037736,0.365289525180017)
--(axis cs:4.88360000384609,0.373200558445036)
--(axis cs:4.88988204150874,0.381111591710056)
--(axis cs:4.8964832753668,0.389022624975076)
--(axis cs:4.9035148492437,0.396933658240096)
--(axis cs:4.91082203506488,0.404844691505116)
--(axis cs:4.91807409658566,0.412755724770136)
--(axis cs:4.92495051532669,0.420666758035155)
--(axis cs:4.93129171748564,0.428577791300175)
--(axis cs:4.93711736743428,0.436488824565195)
--(axis cs:4.94253791093301,0.444399857830215)
--(axis cs:4.94765994866611,0.452310891095235)
--(axis cs:4.95254937020325,0.460221924360254)
--(axis cs:4.95723617605679,0.468132957625274)
--(axis cs:4.96171524878184,0.476043990890294)
--(axis cs:4.96593021575399,0.483955024155314)
--(axis cs:4.96976750901672,0.491866057420334)
--(axis cs:4.97308878858013,0.499777090685354)
--(axis cs:4.97579543125186,0.507688123950373)
--(axis cs:4.97788577620172,0.515599157215393)
--(axis cs:4.97946672947552,0.523510190480413)
--(axis cs:4.98071489404303,0.531421223745433)
--(axis cs:4.98181659463673,0.539332257010453)
--(axis cs:4.98292186128468,0.547243290275473)
--(axis cs:4.98412604101293,0.555154323540492)
--(axis cs:4.98546940364602,0.563065356805512)
--(axis cs:4.98694082022866,0.570976390070532)
--(axis cs:4.98848409657196,0.578887423335552)
--(axis cs:4.99001504072582,0.586798456600572)
--(axis cs:4.99145018529258,0.594709489865591)
--(axis cs:4.99273331494889,0.602620523130611)
--(axis cs:4.99384329613273,0.610531556395631)
--(axis cs:4.99478104070984,0.618442589660651)
--(axis cs:4.99554990491428,0.626353622925671)
--(axis cs:4.99614686222917,0.634264656190691)
--(axis cs:4.99657056967004,0.64217568945571)
--(axis cs:4.99683813712279,0.65008672272073)
--(axis cs:4.99699628894793,0.65799775598575)
--(axis cs:4.99711720985594,0.66590878925077)
--(axis cs:4.9972788160368,0.67381982251579)
--(axis cs:4.99753717727039,0.681730855780809)
--(axis cs:4.99790350164042,0.689641889045829)
--(axis cs:4.99833834032306,0.697552922310849)
--(axis cs:4.99876860274993,0.705463955575869)
--(axis cs:4.9991199741066,0.713374988840889)
--(axis cs:4.99934744038633,0.721286022105909)
--(axis cs:4.99944827777929,0.729197055370928)
--(axis cs:4.99945355968044,0.737108088635948)
--(axis cs:4.99940677560467,0.745019121900968)
--(axis cs:4.99934350265239,0.752930155165988)
--(axis cs:4.99928224179654,0.760841188431008)
--(axis cs:4.99922746919441,0.768752221696028)
--(axis cs:4.99917871559431,0.776663254961047)
--(axis cs:4.99913863431296,0.784574288226067)
--(axis cs:4.99911651375126,0.792485321491087)
--(axis cs:4.9991265938719,0.800396354756107)
--(axis cs:4.99918181241483,0.808307388021127)
--(axis cs:4.99928560219154,0.816218421286146)
--(axis cs:5.00071439780846,0.816218421286146)
--(axis cs:5.00071439780846,0.816218421286146)
--(axis cs:5.00081818758517,0.808307388021127)
--(axis cs:5.0008734061281,0.800396354756107)
--(axis cs:5.00088348624874,0.792485321491087)
--(axis cs:5.00086136568704,0.784574288226067)
--(axis cs:5.00082128440569,0.776663254961047)
--(axis cs:5.00077253080559,0.768752221696028)
--(axis cs:5.00071775820346,0.760841188431008)
--(axis cs:5.00065649734761,0.752930155165988)
--(axis cs:5.00059322439533,0.745019121900968)
--(axis cs:5.00054644031956,0.737108088635948)
--(axis cs:5.00055172222071,0.729197055370928)
--(axis cs:5.00065255961367,0.721286022105909)
--(axis cs:5.0008800258934,0.713374988840889)
--(axis cs:5.00123139725007,0.705463955575869)
--(axis cs:5.00166165967694,0.697552922310849)
--(axis cs:5.00209649835958,0.689641889045829)
--(axis cs:5.00246282272961,0.681730855780809)
--(axis cs:5.0027211839632,0.67381982251579)
--(axis cs:5.00288279014406,0.66590878925077)
--(axis cs:5.00300371105207,0.65799775598575)
--(axis cs:5.00316186287721,0.65008672272073)
--(axis cs:5.00342943032996,0.64217568945571)
--(axis cs:5.00385313777083,0.634264656190691)
--(axis cs:5.00445009508572,0.626353622925671)
--(axis cs:5.00521895929016,0.618442589660651)
--(axis cs:5.00615670386727,0.610531556395631)
--(axis cs:5.00726668505111,0.602620523130611)
--(axis cs:5.00854981470742,0.594709489865591)
--(axis cs:5.00998495927418,0.586798456600572)
--(axis cs:5.01151590342804,0.578887423335552)
--(axis cs:5.01305917977134,0.570976390070532)
--(axis cs:5.01453059635398,0.563065356805512)
--(axis cs:5.01587395898707,0.555154323540492)
--(axis cs:5.01707813871532,0.547243290275473)
--(axis cs:5.01818340536327,0.539332257010453)
--(axis cs:5.01928510595697,0.531421223745433)
--(axis cs:5.02053327052448,0.523510190480413)
--(axis cs:5.02211422379828,0.515599157215393)
--(axis cs:5.02420456874814,0.507688123950373)
--(axis cs:5.02691121141987,0.499777090685354)
--(axis cs:5.03023249098328,0.491866057420334)
--(axis cs:5.03406978424601,0.483955024155314)
--(axis cs:5.03828475121816,0.476043990890294)
--(axis cs:5.04276382394321,0.468132957625274)
--(axis cs:5.04745062979675,0.460221924360254)
--(axis cs:5.05234005133389,0.452310891095235)
--(axis cs:5.05746208906699,0.444399857830215)
--(axis cs:5.06288263256572,0.436488824565195)
--(axis cs:5.06870828251436,0.428577791300175)
--(axis cs:5.07504948467331,0.420666758035155)
--(axis cs:5.08192590341434,0.412755724770136)
--(axis cs:5.08917796493512,0.404844691505116)
--(axis cs:5.0964851507563,0.396933658240096)
--(axis cs:5.1035167246332,0.389022624975076)
--(axis cs:5.11011795849126,0.381111591710056)
--(axis cs:5.11639999615391,0.373200558445036)
--(axis cs:5.1226898962264,0.365289525180017)
--(axis cs:5.12940109754771,0.357378491914997)
--(axis cs:5.1369033765371,0.349467458649977)
--(axis cs:5.14543436701583,0.341556425384957)
--(axis cs:5.15507495163863,0.333645392119937)
--(axis cs:5.1657933772955,0.325734358854918)
--(axis cs:5.17750077851738,0.317823325589898)
--(axis cs:5.19001524198839,0.309912292324878)
--(axis cs:5.20291462546942,0.302001259059858)
--(axis cs:5.21542720796118,0.294090225794838)
--(axis cs:5.22655845225569,0.286179192529818)
--(axis cs:5.23546963203832,0.278268159264799)
--(axis cs:5.24186282208147,0.270357125999779)
--(axis cs:5.24605529192142,0.262446092734759)
--(axis cs:5.24864470817374,0.254535059469739)
--(axis cs:5.25,0.246624026204719)
--(axis cs:5.24996710019216,0.238712992939699)
--(axis cs:5.24800633049525,0.23080195967468)
--(axis cs:5.24362459497801,0.22289092640966)
--(axis cs:5.23674745522417,0.21497989314464)
--(axis cs:5.22777729445654,0.20706885987962)
--(axis cs:5.21737452998741,0.1991578266146)
--(axis cs:5.20618606262077,0.191246793349581)
--(axis cs:5.1946883338306,0.183335760084561)
--(axis cs:5.18314397899468,0.175424726819541)
--(axis cs:5.17159928258532,0.167513693554521)
--(axis cs:5.15990889384457,0.159602660289501)
--(axis cs:5.14782933301588,0.151691627024481)
--(axis cs:5.13517910111021,0.143780593759462)
--(axis cs:5.1219807287554,0.135869560494442)
--(axis cs:5.10848856516533,0.127958527229422)
--(axis cs:5.09508479355335,0.120047493964402)
--(axis cs:5.08212243574118,0.112136460699382)
--(axis cs:5.06982895385401,0.104225427434363)
--(axis cs:5.05832950249036,0.0963143941693427)
--(axis cs:5.04774415915658,0.0884033609043229)
--(axis cs:5.03824858907156,0.0804923276393031)
--(axis cs:5.03002941836206,0.0725812943742833)
--(axis cs:5.02317597812146,0.0646702611092634)
--(axis cs:5.01761404420612,0.0567592278442436)
--(axis cs:5.01314229927269,0.0488481945792238)
--(axis cs:5.00953595695541,0.040937161314204)
--(axis cs:5.00663363914726,0.0330261280491842)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:1.00029958925037,0.61497835813131)
--(axis cs:0.999700410749629,0.61497835813131)
--(axis cs:0.999655032163564,0.622793540605696)
--(axis cs:0.999612584113982,0.630608723080082)
--(axis cs:0.999564799186997,0.638423905554468)
--(axis cs:0.999502007635918,0.646239088028854)
--(axis cs:0.999415479761639,0.654054270503239)
--(axis cs:0.999299670244928,0.661869452977626)
--(axis cs:0.999155557388583,0.669684635452012)
--(axis cs:0.998994492997448,0.677499817926397)
--(axis cs:0.998839220898198,0.685315000400783)
--(axis cs:0.998718286648668,0.693130182875169)
--(axis cs:0.998653804435653,0.700945365349555)
--(axis cs:0.998648567615559,0.708760547823941)
--(axis cs:0.9986814991944,0.716575730298327)
--(axis cs:0.998716168047933,0.724390912772713)
--(axis cs:0.998717669960235,0.732206095247099)
--(axis cs:0.998666640737614,0.740021277721485)
--(axis cs:0.998561767445789,0.747836460195871)
--(axis cs:0.998411508974614,0.755651642670257)
--(axis cs:0.998223202613298,0.763466825144643)
--(axis cs:0.997997444936975,0.771282007619029)
--(axis cs:0.997729742637443,0.779097190093415)
--(axis cs:0.997416279556769,0.786912372567801)
--(axis cs:0.997059578795454,0.794727555042187)
--(axis cs:0.99667142655855,0.802542737516573)
--(axis cs:0.996272494363757,0.810357919990959)
--(axis cs:0.995890129266721,0.818173102465345)
--(axis cs:0.995556743257399,0.825988284939731)
--(axis cs:0.995308819010097,0.833803467414117)
--(axis cs:0.995181584900533,0.841618649888503)
--(axis cs:0.995193377691283,0.849433832362889)
--(axis cs:0.995322012051505,0.857249014837275)
--(axis cs:0.995488084759918,0.865064197311661)
--(axis cs:0.995563624004779,0.872879379786046)
--(axis cs:0.995411061430174,0.880694562260432)
--(axis cs:0.994935108306442,0.888509744734818)
--(axis cs:0.994116647040399,0.896324927209204)
--(axis cs:0.993005648983205,0.90414010968359)
--(axis cs:0.991675811543812,0.911955292157976)
--(axis cs:0.990169142884901,0.919770474632362)
--(axis cs:0.988464570193928,0.927585657106748)
--(axis cs:0.98648575213553,0.935400839581134)
--(axis cs:0.984135255557416,0.94321602205552)
--(axis cs:0.981328770577621,0.951031204529906)
--(axis cs:0.978013686565079,0.958846387004292)
--(axis cs:0.974177445712154,0.966661569478678)
--(axis cs:0.96986001412032,0.974476751953064)
--(axis cs:0.9651732981789,0.98229193442745)
--(axis cs:0.960312292470233,0.990107116901836)
--(axis cs:0.955539112609549,0.997922299376222)
--(axis cs:0.951138021223519,1.00573748185061)
--(axis cs:0.947361901733143,1.01355266432499)
--(axis cs:0.944396450194693,1.02136784679938)
--(axis cs:0.942351068706086,1.02918302927377)
--(axis cs:0.941262213426902,1.03699821174815)
--(axis cs:0.941091146189326,1.04481339422254)
--(axis cs:0.941719887459058,1.05262857669692)
--(axis cs:0.942972064184338,1.06044375917131)
--(axis cs:0.944675834099963,1.0682589416457)
--(axis cs:0.946741887770285,1.07607412412008)
--(axis cs:0.949193562156296,1.08388930659447)
--(axis cs:0.952106502855269,1.09170448906885)
--(axis cs:0.955486106642262,1.09951967154324)
--(axis cs:0.959166226129533,1.10733485401763)
--(axis cs:0.962795062248431,1.11515003649201)
--(axis cs:0.965901934792125,1.1229652189664)
--(axis cs:0.967984274439651,1.13078040144078)
--(axis cs:0.968560616967537,1.13859558391517)
--(axis cs:0.967176920738572,1.14641076638956)
--(axis cs:0.963384069452384,1.15422594886394)
--(axis cs:0.956713841788843,1.16204113133833)
--(axis cs:0.946684402994821,1.16985631381271)
--(axis cs:0.932864260509536,1.1776714962871)
--(axis cs:0.915001738511322,1.18548667876148)
--(axis cs:0.893192922796588,1.19330186123587)
--(axis cs:0.868042765819549,1.20111704371026)
--(axis cs:0.840778433995533,1.20893222618464)
--(axis cs:0.813275694904217,1.21674740865903)
--(axis cs:0.7879470569642,1.22456259113341)
--(axis cs:0.767448336953144,1.2323777736078)
--(axis cs:0.754223369658734,1.24019295608219)
--(axis cs:0.75,1.24800813855657)
--(axis cs:0.75540357128045,1.25582332103096)
--(axis cs:0.769823067572446,1.26363850350534)
--(axis cs:0.791570120053664,1.27145368597973)
--(axis cs:0.818265539778294,1.27926886845412)
--(axis cs:0.847317134142549,1.2870840509285)
--(axis cs:0.876342171840563,1.29489923340289)
--(axis cs:0.903440204963959,1.30271441587727)
--(axis cs:0.927304702759437,1.31052959835166)
--(axis cs:0.947220977698107,1.31834478082605)
--(axis cs:0.963002651304429,1.32615996330043)
--(axis cs:0.974890472177219,1.33397514577482)
--(axis cs:0.983419414431566,1.3417903282492)
--(axis cs:0.989268979684642,1.34960551072359)
--(axis cs:0.993127014832045,1.35742069319798)
--(axis cs:0.995595453601304,1.36523587567236)
--(axis cs:0.997147149577603,1.37305105814675)
--(axis cs:0.998123063698173,1.38086624062113)
--(axis cs:0.998751149409815,1.38868142309552)
--(axis cs:1.00124885059019,1.38868142309552)
--(axis cs:1.00124885059019,1.38868142309552)
--(axis cs:1.00187693630183,1.38086624062113)
--(axis cs:1.0028528504224,1.37305105814675)
--(axis cs:1.0044045463987,1.36523587567236)
--(axis cs:1.00687298516795,1.35742069319798)
--(axis cs:1.01073102031536,1.34960551072359)
--(axis cs:1.01658058556843,1.3417903282492)
--(axis cs:1.02510952782278,1.33397514577482)
--(axis cs:1.03699734869557,1.32615996330043)
--(axis cs:1.05277902230189,1.31834478082605)
--(axis cs:1.07269529724056,1.31052959835166)
--(axis cs:1.09655979503604,1.30271441587727)
--(axis cs:1.12365782815944,1.29489923340289)
--(axis cs:1.15268286585745,1.2870840509285)
--(axis cs:1.18173446022171,1.27926886845412)
--(axis cs:1.20842987994634,1.27145368597973)
--(axis cs:1.23017693242755,1.26363850350534)
--(axis cs:1.24459642871955,1.25582332103096)
--(axis cs:1.25,1.24800813855657)
--(axis cs:1.24577663034127,1.24019295608219)
--(axis cs:1.23255166304686,1.2323777736078)
--(axis cs:1.2120529430358,1.22456259113341)
--(axis cs:1.18672430509578,1.21674740865903)
--(axis cs:1.15922156600447,1.20893222618464)
--(axis cs:1.13195723418045,1.20111704371026)
--(axis cs:1.10680707720341,1.19330186123587)
--(axis cs:1.08499826148868,1.18548667876148)
--(axis cs:1.06713573949046,1.1776714962871)
--(axis cs:1.05331559700518,1.16985631381271)
--(axis cs:1.04328615821116,1.16204113133833)
--(axis cs:1.03661593054762,1.15422594886394)
--(axis cs:1.03282307926143,1.14641076638956)
--(axis cs:1.03143938303246,1.13859558391517)
--(axis cs:1.03201572556035,1.13078040144078)
--(axis cs:1.03409806520788,1.1229652189664)
--(axis cs:1.03720493775157,1.11515003649201)
--(axis cs:1.04083377387047,1.10733485401763)
--(axis cs:1.04451389335774,1.09951967154324)
--(axis cs:1.04789349714473,1.09170448906885)
--(axis cs:1.0508064378437,1.08388930659447)
--(axis cs:1.05325811222971,1.07607412412008)
--(axis cs:1.05532416590004,1.0682589416457)
--(axis cs:1.05702793581566,1.06044375917131)
--(axis cs:1.05828011254094,1.05262857669692)
--(axis cs:1.05890885381067,1.04481339422254)
--(axis cs:1.0587377865731,1.03699821174815)
--(axis cs:1.05764893129391,1.02918302927377)
--(axis cs:1.05560354980531,1.02136784679938)
--(axis cs:1.05263809826686,1.01355266432499)
--(axis cs:1.04886197877648,1.00573748185061)
--(axis cs:1.04446088739045,0.997922299376222)
--(axis cs:1.03968770752977,0.990107116901836)
--(axis cs:1.0348267018211,0.98229193442745)
--(axis cs:1.03013998587968,0.974476751953064)
--(axis cs:1.02582255428785,0.966661569478678)
--(axis cs:1.02198631343492,0.958846387004292)
--(axis cs:1.01867122942238,0.951031204529906)
--(axis cs:1.01586474444258,0.94321602205552)
--(axis cs:1.01351424786447,0.935400839581134)
--(axis cs:1.01153542980607,0.927585657106748)
--(axis cs:1.0098308571151,0.919770474632362)
--(axis cs:1.00832418845619,0.911955292157976)
--(axis cs:1.0069943510168,0.90414010968359)
--(axis cs:1.0058833529596,0.896324927209204)
--(axis cs:1.00506489169356,0.888509744734818)
--(axis cs:1.00458893856983,0.880694562260432)
--(axis cs:1.00443637599522,0.872879379786046)
--(axis cs:1.00451191524008,0.865064197311661)
--(axis cs:1.00467798794849,0.857249014837275)
--(axis cs:1.00480662230872,0.849433832362889)
--(axis cs:1.00481841509947,0.841618649888503)
--(axis cs:1.0046911809899,0.833803467414117)
--(axis cs:1.0044432567426,0.825988284939731)
--(axis cs:1.00410987073328,0.818173102465345)
--(axis cs:1.00372750563624,0.810357919990959)
--(axis cs:1.00332857344145,0.802542737516573)
--(axis cs:1.00294042120455,0.794727555042187)
--(axis cs:1.00258372044323,0.786912372567801)
--(axis cs:1.00227025736256,0.779097190093415)
--(axis cs:1.00200255506302,0.771282007619029)
--(axis cs:1.0017767973867,0.763466825144643)
--(axis cs:1.00158849102539,0.755651642670257)
--(axis cs:1.00143823255421,0.747836460195871)
--(axis cs:1.00133335926239,0.740021277721485)
--(axis cs:1.00128233003977,0.732206095247099)
--(axis cs:1.00128383195207,0.724390912772713)
--(axis cs:1.0013185008056,0.716575730298327)
--(axis cs:1.00135143238444,0.708760547823941)
--(axis cs:1.00134619556435,0.700945365349555)
--(axis cs:1.00128171335133,0.693130182875169)
--(axis cs:1.0011607791018,0.685315000400783)
--(axis cs:1.00100550700255,0.677499817926397)
--(axis cs:1.00084444261142,0.669684635452012)
--(axis cs:1.00070032975507,0.661869452977626)
--(axis cs:1.00058452023836,0.654054270503239)
--(axis cs:1.00049799236408,0.646239088028854)
--(axis cs:1.000435200813,0.638423905554468)
--(axis cs:1.00038741588602,0.630608723080082)
--(axis cs:1.00034496783644,0.622793540605696)
--(axis cs:1.00029958925037,0.61497835813131)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:2.00094076827374,0.535595927018608)
--(axis cs:1.99905923172626,0.535595927018608)
--(axis cs:1.99879023365246,0.542767090449658)
--(axis cs:1.99847568261754,0.549938253880708)
--(axis cs:1.99809283608571,0.557109417311758)
--(axis cs:1.99761626509492,0.564280580742808)
--(axis cs:1.99703160978108,0.571451744173857)
--(axis cs:1.99634598421712,0.578622907604907)
--(axis cs:1.99558181396104,0.585794071035957)
--(axis cs:1.99474989228843,0.592965234467007)
--(axis cs:1.99381747742174,0.600136397898057)
--(axis cs:1.99270048044694,0.607307561329106)
--(axis cs:1.9912973382255,0.614478724760156)
--(axis cs:1.98954988446451,0.621649888191206)
--(axis cs:1.9874896317816,0.628821051622256)
--(axis cs:1.98523106015167,0.635992215053305)
--(axis cs:1.98290682285583,0.643163378484355)
--(axis cs:1.98057901378968,0.650334541915405)
--(axis cs:1.97817818556992,0.657505705346455)
--(axis cs:1.97550729088915,0.664676868777505)
--(axis cs:1.97231221752341,0.671848032208554)
--(axis cs:1.96838544348557,0.679019195639604)
--(axis cs:1.96365242984804,0.686190359070654)
--(axis cs:1.95819926389505,0.693361522501704)
--(axis cs:1.95223068755118,0.700532685932753)
--(axis cs:1.94598467017359,0.707703849363803)
--(axis cs:1.93965112149204,0.714875012794853)
--(axis cs:1.93333210847446,0.722046176225903)
--(axis cs:1.92704464914609,0.729217339656953)
--(axis cs:1.92073535101774,0.736388503088002)
--(axis cs:1.91428093730428,0.743559666519052)
--(axis cs:1.90748701600549,0.750730829950102)
--(axis cs:1.90012474926765,0.757901993381152)
--(axis cs:1.89202125669778,0.765073156812201)
--(axis cs:1.8831603702247,0.772244320243251)
--(axis cs:1.87371694930085,0.779415483674301)
--(axis cs:1.86398144628113,0.786586647105351)
--(axis cs:1.854209673195,0.793757810536401)
--(axis cs:1.84449501876807,0.80092897396745)
--(axis cs:1.83476025512358,0.8081001373985)
--(axis cs:1.82489718755985,0.81527130082955)
--(axis cs:1.81497698054118,0.8224424642606)
--(axis cs:1.80537747898975,0.829613627691649)
--(axis cs:1.79669930275969,0.836784791122699)
--(axis cs:1.78948416669597,0.843955954553749)
--(axis cs:1.78391157918976,0.851127117984799)
--(axis cs:1.77968723169951,0.858298281415849)
--(axis cs:1.77619649979689,0.865469444846898)
--(axis cs:1.77279866209295,0.872640608277948)
--(axis cs:1.76906387840529,0.879811771708998)
--(axis cs:1.76485945910674,0.886982935140048)
--(axis cs:1.76034166249494,0.894154098571098)
--(axis cs:1.75593725015517,0.901325262002147)
--(axis cs:1.7522987266793,0.908496425433197)
--(axis cs:1.75014719118083,0.915667588864247)
--(axis cs:1.75,0.922838752295297)
--(axis cs:1.75193790803535,0.930009915726346)
--(axis cs:1.75560065699322,0.937181079157396)
--(axis cs:1.76043824679332,0.944352242588446)
--(axis cs:1.766038485054,0.951523406019496)
--(axis cs:1.77230385843435,0.958694569450546)
--(axis cs:1.7793928843242,0.965865732881595)
--(axis cs:1.78751977769173,0.973036896312645)
--(axis cs:1.79677166114581,0.980208059743695)
--(axis cs:1.80704447534452,0.987379223174745)
--(axis cs:1.81810109130983,0.994550386605795)
--(axis cs:1.82968534226498,1.00172155003684)
--(axis cs:1.84160537415944,1.00889271346789)
--(axis cs:1.85373308714765,1.01606387689894)
--(axis cs:1.86593692920619,1.02323504032999)
--(axis cs:1.87801924702625,1.03040620376104)
--(axis cs:1.88971692634684,1.03757736719209)
--(axis cs:1.90076074256222,1.04474853062314)
--(axis cs:1.91094161066685,1.05191969405419)
--(axis cs:1.92014053405944,1.05909085748524)
--(axis cs:1.92832040185335,1.06626202091629)
--(axis cs:1.93550790902288,1.07343318434734)
--(axis cs:1.94179364345994,1.08060434777839)
--(axis cs:1.94735290061452,1.08777551120944)
--(axis cs:1.95245553934254,1.09494667464049)
--(axis cs:1.95741972389367,1.10211783807154)
--(axis cs:1.96249902330269,1.10928900150259)
--(axis cs:1.96775913436191,1.11646016493364)
--(axis cs:1.97303465109146,1.12363132836469)
--(axis cs:1.97800981658795,1.13080249179574)
--(axis cs:1.98237395520091,1.13797365522679)
--(axis cs:1.98595004043232,1.14514481865784)
--(axis cs:1.98872935822569,1.15231598208889)
--(axis cs:1.9908239501173,1.15948714551994)
--(axis cs:1.99239540465456,1.16665830895099)
--(axis cs:1.99360490617767,1.17382947238204)
--(axis cs:1.99458909605608,1.18100063581309)
--(axis cs:1.99544548143899,1.18817179924414)
--(axis cs:1.99622086357009,1.19534296267519)
--(axis cs:1.99691266902268,1.20251412610624)
--(axis cs:1.99749165629643,1.20968528953729)
--(axis cs:1.99793662131499,1.21685645296834)
--(axis cs:1.9982588033885,1.22402761639939)
--(axis cs:1.9985006534381,1.23119877983044)
--(axis cs:1.99871344286364,1.23836994326149)
--(axis cs:1.99893210628976,1.24554110669254)
--(axis cs:2.00106789371024,1.24554110669254)
--(axis cs:2.00106789371024,1.24554110669254)
--(axis cs:2.00128655713636,1.23836994326149)
--(axis cs:2.0014993465619,1.23119877983044)
--(axis cs:2.0017411966115,1.22402761639939)
--(axis cs:2.00206337868501,1.21685645296834)
--(axis cs:2.00250834370357,1.20968528953729)
--(axis cs:2.00308733097732,1.20251412610624)
--(axis cs:2.00377913642991,1.19534296267519)
--(axis cs:2.00455451856102,1.18817179924414)
--(axis cs:2.00541090394392,1.18100063581309)
--(axis cs:2.00639509382233,1.17382947238204)
--(axis cs:2.00760459534544,1.16665830895099)
--(axis cs:2.0091760498827,1.15948714551994)
--(axis cs:2.01127064177431,1.15231598208889)
--(axis cs:2.01404995956768,1.14514481865784)
--(axis cs:2.01762604479909,1.13797365522679)
--(axis cs:2.02199018341204,1.13080249179574)
--(axis cs:2.02696534890854,1.12363132836469)
--(axis cs:2.03224086563809,1.11646016493364)
--(axis cs:2.03750097669731,1.10928900150259)
--(axis cs:2.04258027610632,1.10211783807154)
--(axis cs:2.04754446065746,1.09494667464049)
--(axis cs:2.05264709938548,1.08777551120944)
--(axis cs:2.05820635654006,1.08060434777839)
--(axis cs:2.06449209097712,1.07343318434734)
--(axis cs:2.07167959814665,1.06626202091629)
--(axis cs:2.07985946594056,1.05909085748524)
--(axis cs:2.08905838933315,1.05191969405419)
--(axis cs:2.09923925743778,1.04474853062314)
--(axis cs:2.11028307365316,1.03757736719209)
--(axis cs:2.12198075297375,1.03040620376104)
--(axis cs:2.13406307079381,1.02323504032999)
--(axis cs:2.14626691285235,1.01606387689894)
--(axis cs:2.15839462584056,1.00889271346789)
--(axis cs:2.17031465773502,1.00172155003684)
--(axis cs:2.18189890869017,0.994550386605795)
--(axis cs:2.19295552465548,0.987379223174745)
--(axis cs:2.20322833885418,0.980208059743695)
--(axis cs:2.21248022230827,0.973036896312645)
--(axis cs:2.2206071156758,0.965865732881595)
--(axis cs:2.22769614156565,0.958694569450546)
--(axis cs:2.233961514946,0.951523406019496)
--(axis cs:2.23956175320668,0.944352242588446)
--(axis cs:2.24439934300678,0.937181079157396)
--(axis cs:2.24806209196465,0.930009915726346)
--(axis cs:2.25,0.922838752295297)
--(axis cs:2.24985280881917,0.915667588864247)
--(axis cs:2.2477012733207,0.908496425433197)
--(axis cs:2.24406274984483,0.901325262002147)
--(axis cs:2.23965833750506,0.894154098571098)
--(axis cs:2.23514054089326,0.886982935140048)
--(axis cs:2.23093612159471,0.879811771708998)
--(axis cs:2.22720133790705,0.872640608277948)
--(axis cs:2.22380350020311,0.865469444846898)
--(axis cs:2.22031276830049,0.858298281415849)
--(axis cs:2.21608842081024,0.851127117984799)
--(axis cs:2.21051583330403,0.843955954553749)
--(axis cs:2.20330069724031,0.836784791122699)
--(axis cs:2.19462252101025,0.829613627691649)
--(axis cs:2.18502301945882,0.8224424642606)
--(axis cs:2.17510281244015,0.81527130082955)
--(axis cs:2.16523974487642,0.8081001373985)
--(axis cs:2.15550498123193,0.80092897396745)
--(axis cs:2.145790326805,0.793757810536401)
--(axis cs:2.13601855371887,0.786586647105351)
--(axis cs:2.12628305069915,0.779415483674301)
--(axis cs:2.1168396297753,0.772244320243251)
--(axis cs:2.10797874330222,0.765073156812201)
--(axis cs:2.09987525073235,0.757901993381152)
--(axis cs:2.09251298399451,0.750730829950102)
--(axis cs:2.08571906269572,0.743559666519052)
--(axis cs:2.07926464898226,0.736388503088002)
--(axis cs:2.07295535085391,0.729217339656953)
--(axis cs:2.06666789152554,0.722046176225903)
--(axis cs:2.06034887850796,0.714875012794853)
--(axis cs:2.05401532982641,0.707703849363803)
--(axis cs:2.04776931244882,0.700532685932753)
--(axis cs:2.04180073610495,0.693361522501704)
--(axis cs:2.03634757015196,0.686190359070654)
--(axis cs:2.03161455651443,0.679019195639604)
--(axis cs:2.02768778247659,0.671848032208554)
--(axis cs:2.02449270911085,0.664676868777505)
--(axis cs:2.02182181443008,0.657505705346455)
--(axis cs:2.01942098621032,0.650334541915405)
--(axis cs:2.01709317714417,0.643163378484355)
--(axis cs:2.01476893984833,0.635992215053305)
--(axis cs:2.0125103682184,0.628821051622256)
--(axis cs:2.01045011553549,0.621649888191206)
--(axis cs:2.0087026617745,0.614478724760156)
--(axis cs:2.00729951955306,0.607307561329106)
--(axis cs:2.00618252257826,0.600136397898057)
--(axis cs:2.00525010771157,0.592965234467007)
--(axis cs:2.00441818603896,0.585794071035957)
--(axis cs:2.00365401578288,0.578622907604907)
--(axis cs:2.00296839021892,0.571451744173857)
--(axis cs:2.00238373490508,0.564280580742808)
--(axis cs:2.00190716391429,0.557109417311758)
--(axis cs:2.00152431738246,0.549938253880708)
--(axis cs:2.00120976634754,0.542767090449658)
--(axis cs:2.00094076827374,0.535595927018608)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:3.00074342814331,0.497737530910339)
--(axis cs:2.99925657185669,0.497737530910339)
--(axis cs:2.9991140425412,0.505714432553412)
--(axis cs:2.99899433378245,0.513691334196484)
--(axis cs:2.99890378567684,0.521668235839556)
--(axis cs:2.9988349351886,0.529645137482628)
--(axis cs:2.99875606067849,0.537622039125701)
--(axis cs:2.99860778650781,0.545598940768773)
--(axis cs:2.99831485275086,0.553575842411845)
--(axis cs:2.9978105607246,0.561552744054918)
--(axis cs:2.99705911751393,0.56952964569799)
--(axis cs:2.99605899303742,0.577506547341062)
--(axis cs:2.99482313887788,0.585483448984134)
--(axis cs:2.99335097394803,0.593460350627207)
--(axis cs:2.99161576549983,0.601437252270279)
--(axis cs:2.98957907253814,0.609414153913351)
--(axis cs:2.98721961521617,0.617391055556423)
--(axis cs:2.98454970074241,0.625367957199496)
--(axis cs:2.98160290767643,0.633344858842568)
--(axis cs:2.9784028329405,0.64132176048564)
--(axis cs:2.97494053056195,0.649298662128713)
--(axis cs:2.9711837015986,0.657275563771785)
--(axis cs:2.96711910228761,0.665252465414857)
--(axis cs:2.96280487893874,0.673229367057929)
--(axis cs:2.95839361443068,0.681206268701002)
--(axis cs:2.95409117063731,0.689183170344074)
--(axis cs:2.95004907692892,0.697160071987146)
--(axis cs:2.94623884172515,0.705136973630219)
--(axis cs:2.94238918352764,0.713113875273291)
--(axis cs:2.93804427574203,0.721090776916363)
--(axis cs:2.93272521858128,0.729067678559435)
--(axis cs:2.92610451077894,0.737044580202508)
--(axis cs:2.91810014411498,0.74502148184558)
--(axis cs:2.90886702042112,0.752998383488652)
--(axis cs:2.89873757695487,0.760975285131725)
--(axis cs:2.88816804543945,0.768952186774797)
--(axis cs:2.87769109227209,0.776929088417869)
--(axis cs:2.86783664081885,0.784905990060941)
--(axis cs:2.85900767150332,0.792882891704014)
--(axis cs:2.85135203418352,0.800859793347086)
--(axis cs:2.84469273067466,0.808836694990158)
--(axis cs:2.83855440637506,0.816813596633231)
--(axis cs:2.83228685294351,0.824790498276303)
--(axis cs:2.82526107978931,0.832767399919375)
--(axis cs:2.8170904293502,0.840744301562447)
--(axis cs:2.80780024818657,0.84872120320552)
--(axis cs:2.79786089338281,0.856698104848592)
--(axis cs:2.78804667770145,0.864675006491664)
--(axis cs:2.7791772596561,0.872651908134736)
--(axis cs:2.77186743459388,0.880628809777809)
--(axis cs:2.7663916806434,0.888605711420881)
--(axis cs:2.76267969257937,0.896582613063953)
--(axis cs:2.7603867535528,0.904559514707026)
--(axis cs:2.75898710563318,0.912536416350098)
--(axis cs:2.75788702898182,0.92051331799317)
--(axis cs:2.75657474376944,0.928490219636242)
--(axis cs:2.75479335151302,0.936467121279315)
--(axis cs:2.75267926150114,0.944444022922387)
--(axis cs:2.75079380325514,0.952420924565459)
--(axis cs:2.75,0.960397826208532)
--(axis cs:2.75119444205302,0.968374727851604)
--(axis cs:2.75498513944373,0.976351629494676)
--(axis cs:2.76147007904015,0.984328531137748)
--(axis cs:2.77024929221129,0.992305432780821)
--(axis cs:2.78066825296694,1.00028233442389)
--(axis cs:2.79212600127249,1.00825923606697)
--(axis cs:2.80423564469687,1.01623613771004)
--(axis cs:2.8167583036551,1.02421303935311)
--(axis cs:2.82942882009172,1.03218994099618)
--(axis cs:2.84186651991657,1.04016684263925)
--(axis cs:2.85365595350647,1.04814374428233)
--(axis cs:2.86451398150941,1.0561206459254)
--(axis cs:2.8743955385717,1.06409754756847)
--(axis cs:2.88346799220896,1.07207444921154)
--(axis cs:2.89200123645118,1.08005135085462)
--(axis cs:2.90026448838687,1.08802825249769)
--(axis cs:2.90847543946681,1.09600515414076)
--(axis cs:2.91678285527238,1.10398205578383)
--(axis cs:2.92524642616324,1.1119589574269)
--(axis cs:2.93380908747055,1.11993585906998)
--(axis cs:2.9422901206588,1.12791276071305)
--(axis cs:2.95042457140676,1.13588966235612)
--(axis cs:2.95794107790989,1.14386656399919)
--(axis cs:2.96463937180767,1.15184346564227)
--(axis cs:2.97042737305901,1.15982036728534)
--(axis cs:2.97530638743028,1.16779726892841)
--(axis cs:2.97932865118232,1.17577417057148)
--(axis cs:2.98256633869535,1.18375107221456)
--(axis cs:2.98511336676357,1.19172797385763)
--(axis cs:2.98710632785442,1.1997048755007)
--(axis cs:2.98872984611235,1.20768177714377)
--(axis cs:2.99018372057093,1.21565867878684)
--(axis cs:2.9916232404787,1.22363558042992)
--(axis cs:2.99310929632822,1.23161248207299)
--(axis cs:2.99460029008502,1.23958938371606)
--(axis cs:2.99598975381672,1.24756628535913)
--(axis cs:2.99716619269919,1.25554318700221)
--(axis cs:2.99806346220792,1.26352008864528)
--(axis cs:2.99868116648421,1.27149699028835)
--(axis cs:2.99907321009939,1.27947389193142)
--(axis cs:2.99931725999776,1.2874507935745)
--(axis cs:3.00068274000224,1.2874507935745)
--(axis cs:3.00068274000224,1.2874507935745)
--(axis cs:3.00092678990061,1.27947389193142)
--(axis cs:3.00131883351579,1.27149699028835)
--(axis cs:3.00193653779208,1.26352008864528)
--(axis cs:3.00283380730081,1.25554318700221)
--(axis cs:3.00401024618328,1.24756628535913)
--(axis cs:3.00539970991498,1.23958938371606)
--(axis cs:3.00689070367178,1.23161248207299)
--(axis cs:3.0083767595213,1.22363558042992)
--(axis cs:3.00981627942907,1.21565867878684)
--(axis cs:3.01127015388765,1.20768177714377)
--(axis cs:3.01289367214558,1.1997048755007)
--(axis cs:3.01488663323643,1.19172797385763)
--(axis cs:3.01743366130465,1.18375107221456)
--(axis cs:3.02067134881768,1.17577417057148)
--(axis cs:3.02469361256972,1.16779726892841)
--(axis cs:3.02957262694099,1.15982036728534)
--(axis cs:3.03536062819233,1.15184346564227)
--(axis cs:3.04205892209011,1.14386656399919)
--(axis cs:3.04957542859324,1.13588966235612)
--(axis cs:3.0577098793412,1.12791276071305)
--(axis cs:3.06619091252945,1.11993585906998)
--(axis cs:3.07475357383676,1.1119589574269)
--(axis cs:3.08321714472762,1.10398205578383)
--(axis cs:3.09152456053319,1.09600515414076)
--(axis cs:3.09973551161313,1.08802825249769)
--(axis cs:3.10799876354882,1.08005135085462)
--(axis cs:3.11653200779104,1.07207444921154)
--(axis cs:3.1256044614283,1.06409754756847)
--(axis cs:3.13548601849059,1.0561206459254)
--(axis cs:3.14634404649353,1.04814374428233)
--(axis cs:3.15813348008343,1.04016684263925)
--(axis cs:3.17057117990828,1.03218994099618)
--(axis cs:3.1832416963449,1.02421303935311)
--(axis cs:3.19576435530313,1.01623613771004)
--(axis cs:3.20787399872751,1.00825923606697)
--(axis cs:3.21933174703306,1.00028233442389)
--(axis cs:3.22975070778871,0.992305432780821)
--(axis cs:3.23852992095985,0.984328531137748)
--(axis cs:3.24501486055627,0.976351629494676)
--(axis cs:3.24880555794698,0.968374727851604)
--(axis cs:3.25,0.960397826208532)
--(axis cs:3.24920619674486,0.952420924565459)
--(axis cs:3.24732073849886,0.944444022922387)
--(axis cs:3.24520664848698,0.936467121279315)
--(axis cs:3.24342525623056,0.928490219636242)
--(axis cs:3.24211297101818,0.92051331799317)
--(axis cs:3.24101289436682,0.912536416350098)
--(axis cs:3.2396132464472,0.904559514707026)
--(axis cs:3.23732030742063,0.896582613063953)
--(axis cs:3.2336083193566,0.888605711420881)
--(axis cs:3.22813256540612,0.880628809777809)
--(axis cs:3.2208227403439,0.872651908134736)
--(axis cs:3.21195332229855,0.864675006491664)
--(axis cs:3.20213910661719,0.856698104848592)
--(axis cs:3.19219975181343,0.84872120320552)
--(axis cs:3.1829095706498,0.840744301562447)
--(axis cs:3.17473892021069,0.832767399919375)
--(axis cs:3.16771314705649,0.824790498276303)
--(axis cs:3.16144559362494,0.816813596633231)
--(axis cs:3.15530726932534,0.808836694990158)
--(axis cs:3.14864796581648,0.800859793347086)
--(axis cs:3.14099232849668,0.792882891704014)
--(axis cs:3.13216335918115,0.784905990060941)
--(axis cs:3.12230890772791,0.776929088417869)
--(axis cs:3.11183195456055,0.768952186774797)
--(axis cs:3.10126242304513,0.760975285131725)
--(axis cs:3.09113297957888,0.752998383488652)
--(axis cs:3.08189985588502,0.74502148184558)
--(axis cs:3.07389548922106,0.737044580202508)
--(axis cs:3.06727478141872,0.729067678559435)
--(axis cs:3.06195572425797,0.721090776916363)
--(axis cs:3.05761081647236,0.713113875273291)
--(axis cs:3.05376115827485,0.705136973630219)
--(axis cs:3.04995092307108,0.697160071987146)
--(axis cs:3.04590882936269,0.689183170344074)
--(axis cs:3.04160638556932,0.681206268701002)
--(axis cs:3.03719512106126,0.673229367057929)
--(axis cs:3.03288089771239,0.665252465414857)
--(axis cs:3.0288162984014,0.657275563771785)
--(axis cs:3.02505946943805,0.649298662128713)
--(axis cs:3.0215971670595,0.64132176048564)
--(axis cs:3.01839709232357,0.633344858842568)
--(axis cs:3.01545029925759,0.625367957199496)
--(axis cs:3.01278038478383,0.617391055556423)
--(axis cs:3.01042092746186,0.609414153913351)
--(axis cs:3.00838423450017,0.601437252270279)
--(axis cs:3.00664902605197,0.593460350627207)
--(axis cs:3.00517686112212,0.585483448984134)
--(axis cs:3.00394100696258,0.577506547341062)
--(axis cs:3.00294088248607,0.56952964569799)
--(axis cs:3.0021894392754,0.561552744054918)
--(axis cs:3.00168514724914,0.553575842411845)
--(axis cs:3.00139221349219,0.545598940768773)
--(axis cs:3.00124393932151,0.537622039125701)
--(axis cs:3.0011650648114,0.529645137482628)
--(axis cs:3.00109621432316,0.521668235839556)
--(axis cs:3.00100566621755,0.513691334196484)
--(axis cs:3.0008859574588,0.505714432553412)
--(axis cs:3.00074342814331,0.497737530910339)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:4.00121709580567,0.506499123880527)
--(axis cs:3.99878290419433,0.506499123880527)
--(axis cs:3.99835326257288,0.514283900540114)
--(axis cs:3.99785364500225,0.522068677199702)
--(axis cs:3.99731890253068,0.529853453859289)
--(axis cs:3.99680336670795,0.537638230518877)
--(axis cs:3.99636157657579,0.545423007178465)
--(axis cs:3.99601952949508,0.553207783838052)
--(axis cs:3.99575141269147,0.56099256049764)
--(axis cs:3.99547640772134,0.568777337157227)
--(axis cs:3.99507893370111,0.576562113816815)
--(axis cs:3.9944409204786,0.584346890476402)
--(axis cs:3.99346762111397,0.59213166713599)
--(axis cs:3.99209505751669,0.599916443795578)
--(axis cs:3.99028231946111,0.607701220455165)
--(axis cs:3.98800302651829,0.615485997114753)
--(axis cs:3.98524815112412,0.62327077377434)
--(axis cs:3.98203938780406,0.631055550433928)
--(axis cs:3.97843963795455,0.638840327093515)
--(axis cs:3.97454541827301,0.646625103753103)
--(axis cs:3.97045702422191,0.65440988041269)
--(axis cs:3.96623901175606,0.662194657072278)
--(axis cs:3.96189446902007,0.669979433731865)
--(axis cs:3.95737208339751,0.677764210391453)
--(axis cs:3.95260472948263,0.685548987051041)
--(axis cs:3.94755497625197,0.693333763710628)
--(axis cs:3.94223617311387,0.701118540370216)
--(axis cs:3.9366965238927,0.708903317029803)
--(axis cs:3.93098245921913,0.716688093689391)
--(axis cs:3.9251079710459,0.724472870348978)
--(axis cs:3.91903806497852,0.732257647008566)
--(axis cs:3.91267254605488,0.740042423668154)
--(axis cs:3.90582595036759,0.747827200327741)
--(axis cs:3.89823767483141,0.755611976987329)
--(axis cs:3.88966328264855,0.763396753646916)
--(axis cs:3.88004935417246,0.771181530306504)
--(axis cs:3.86970317065904,0.778966306966091)
--(axis cs:3.85931927472845,0.786751083625679)
--(axis cs:3.84978318508961,0.794535860285266)
--(axis cs:3.84181212055958,0.802320636944854)
--(axis cs:3.83561040972153,0.810105413604442)
--(axis cs:3.83072452388146,0.817890190264029)
--(axis cs:3.8261792740955,0.825674966923617)
--(axis cs:3.82083836089025,0.833459743583204)
--(axis cs:3.81383793603647,0.841244520242792)
--(axis cs:3.80492204365703,0.849029296902379)
--(axis cs:3.7945533691981,0.856814073561967)
--(axis cs:3.7837586452439,0.864598850221554)
--(axis cs:3.77376965899399,0.872383626881142)
--(axis cs:3.76560424740373,0.88016840354073)
--(axis cs:3.75975880008317,0.887953180200317)
--(axis cs:3.75613231552796,0.895737956859905)
--(axis cs:3.75418820345623,0.903522733519492)
--(axis cs:3.7532427051695,0.91130751017908)
--(axis cs:3.7527199967092,0.919092286838667)
--(axis cs:3.75226609932814,0.926877063498255)
--(axis cs:3.75172666741797,0.934661840157842)
--(axis cs:3.75108099433476,0.94244661681743)
--(axis cs:3.75042282910933,0.950231393477018)
--(axis cs:3.75,0.958016170136605)
--(axis cs:3.75024383413968,0.965800946796193)
--(axis cs:3.7517070303279,0.97358572345578)
--(axis cs:3.75489435408527,0.981370500115368)
--(axis cs:3.76005961140913,0.989155276774955)
--(axis cs:3.76708506562496,0.996940053434543)
--(axis cs:3.77552389144896,1.00472483009413)
--(axis cs:3.78479504190175,1.01250960675372)
--(axis cs:3.79442987828047,1.02029438341331)
--(axis cs:3.80423749314015,1.02807916007289)
--(axis cs:3.81430415002398,1.03586393673248)
--(axis cs:3.82484287244349,1.04364871339207)
--(axis cs:3.83599459463452,1.05143349005166)
--(axis cs:3.84769598489239,1.05921826671124)
--(axis cs:3.85967156709507,1.06700304337083)
--(axis cs:3.8715307324973,1.07478782003042)
--(axis cs:3.88290490158511,1.08257259669001)
--(axis cs:3.89355829381061,1.09035737334959)
--(axis cs:3.90342948749356,1.09814215000918)
--(axis cs:3.91259377241737,1.10592692666877)
--(axis cs:3.92117228803906,1.11371170332836)
--(axis cs:3.9292422917809,1.12149647998794)
--(axis cs:3.93680257323199,1.12928125664753)
--(axis cs:3.94380921169462,1.13706603330712)
--(axis cs:3.95024313127004,1.14485080996671)
--(axis cs:3.95614698606599,1.15263558662629)
--(axis cs:3.9615986058127,1.16042036328588)
--(axis cs:3.96664672359482,1.16820513994547)
--(axis cs:3.9712690568774,1.17598991660506)
--(axis cs:3.97539240640322,1.18377469326464)
--(axis cs:3.97895967220902,1.19155946992423)
--(axis cs:3.98198954958588,1.19934424658382)
--(axis cs:3.98458315260235,1.20712902324341)
--(axis cs:3.98687580772092,1.21491379990299)
--(axis cs:3.9889721473541,1.22269857656258)
--(axis cs:3.99090868026121,1.23048335322217)
--(axis cs:3.99266207153597,1.23826812988176)
--(axis cs:3.99418841120502,1.24605290654134)
--(axis cs:3.99546288491368,1.25383768320093)
--(axis cs:3.99649681238124,1.26162245986052)
--(axis cs:3.99732896714704,1.26940723652011)
--(axis cs:3.99800428028574,1.27719201317969)
--(axis cs:4.00199571971426,1.27719201317969)
--(axis cs:4.00199571971426,1.27719201317969)
--(axis cs:4.00267103285296,1.26940723652011)
--(axis cs:4.00350318761876,1.26162245986052)
--(axis cs:4.00453711508632,1.25383768320093)
--(axis cs:4.00581158879498,1.24605290654134)
--(axis cs:4.00733792846403,1.23826812988176)
--(axis cs:4.00909131973879,1.23048335322217)
--(axis cs:4.0110278526459,1.22269857656258)
--(axis cs:4.01312419227908,1.21491379990299)
--(axis cs:4.01541684739765,1.20712902324341)
--(axis cs:4.01801045041412,1.19934424658382)
--(axis cs:4.02104032779098,1.19155946992423)
--(axis cs:4.02460759359678,1.18377469326464)
--(axis cs:4.0287309431226,1.17598991660506)
--(axis cs:4.03335327640518,1.16820513994547)
--(axis cs:4.0384013941873,1.16042036328588)
--(axis cs:4.04385301393401,1.15263558662629)
--(axis cs:4.04975686872996,1.14485080996671)
--(axis cs:4.05619078830538,1.13706603330712)
--(axis cs:4.06319742676801,1.12928125664753)
--(axis cs:4.0707577082191,1.12149647998794)
--(axis cs:4.07882771196094,1.11371170332836)
--(axis cs:4.08740622758263,1.10592692666877)
--(axis cs:4.09657051250644,1.09814215000918)
--(axis cs:4.10644170618939,1.09035737334959)
--(axis cs:4.11709509841489,1.08257259669001)
--(axis cs:4.1284692675027,1.07478782003042)
--(axis cs:4.14032843290493,1.06700304337083)
--(axis cs:4.15230401510761,1.05921826671124)
--(axis cs:4.16400540536548,1.05143349005166)
--(axis cs:4.17515712755651,1.04364871339207)
--(axis cs:4.18569584997602,1.03586393673248)
--(axis cs:4.19576250685985,1.02807916007289)
--(axis cs:4.20557012171953,1.02029438341331)
--(axis cs:4.21520495809825,1.01250960675372)
--(axis cs:4.22447610855104,1.00472483009413)
--(axis cs:4.23291493437504,0.996940053434543)
--(axis cs:4.23994038859087,0.989155276774955)
--(axis cs:4.24510564591473,0.981370500115368)
--(axis cs:4.2482929696721,0.97358572345578)
--(axis cs:4.24975616586032,0.965800946796193)
--(axis cs:4.25,0.958016170136605)
--(axis cs:4.24957717089067,0.950231393477018)
--(axis cs:4.24891900566524,0.94244661681743)
--(axis cs:4.24827333258203,0.934661840157842)
--(axis cs:4.24773390067186,0.926877063498255)
--(axis cs:4.2472800032908,0.919092286838667)
--(axis cs:4.2467572948305,0.91130751017908)
--(axis cs:4.24581179654377,0.903522733519492)
--(axis cs:4.24386768447204,0.895737956859905)
--(axis cs:4.24024119991683,0.887953180200317)
--(axis cs:4.23439575259627,0.88016840354073)
--(axis cs:4.22623034100601,0.872383626881142)
--(axis cs:4.2162413547561,0.864598850221554)
--(axis cs:4.2054466308019,0.856814073561967)
--(axis cs:4.19507795634297,0.849029296902379)
--(axis cs:4.18616206396352,0.841244520242792)
--(axis cs:4.17916163910975,0.833459743583204)
--(axis cs:4.1738207259045,0.825674966923617)
--(axis cs:4.16927547611854,0.817890190264029)
--(axis cs:4.16438959027847,0.810105413604442)
--(axis cs:4.15818787944042,0.802320636944854)
--(axis cs:4.15021681491039,0.794535860285266)
--(axis cs:4.14068072527155,0.786751083625679)
--(axis cs:4.13029682934096,0.778966306966091)
--(axis cs:4.11995064582754,0.771181530306504)
--(axis cs:4.11033671735145,0.763396753646916)
--(axis cs:4.10176232516859,0.755611976987329)
--(axis cs:4.09417404963241,0.747827200327741)
--(axis cs:4.08732745394512,0.740042423668154)
--(axis cs:4.08096193502147,0.732257647008566)
--(axis cs:4.0748920289541,0.724472870348978)
--(axis cs:4.06901754078087,0.716688093689391)
--(axis cs:4.0633034761073,0.708903317029803)
--(axis cs:4.05776382688613,0.701118540370216)
--(axis cs:4.05244502374803,0.693333763710628)
--(axis cs:4.04739527051737,0.685548987051041)
--(axis cs:4.04262791660249,0.677764210391453)
--(axis cs:4.03810553097993,0.669979433731865)
--(axis cs:4.03376098824394,0.662194657072278)
--(axis cs:4.02954297577809,0.65440988041269)
--(axis cs:4.02545458172699,0.646625103753103)
--(axis cs:4.02156036204545,0.638840327093515)
--(axis cs:4.01796061219594,0.631055550433928)
--(axis cs:4.01475184887588,0.62327077377434)
--(axis cs:4.01199697348171,0.615485997114753)
--(axis cs:4.00971768053889,0.607701220455165)
--(axis cs:4.00790494248331,0.599916443795578)
--(axis cs:4.00653237888602,0.59213166713599)
--(axis cs:4.0055590795214,0.584346890476402)
--(axis cs:4.00492106629889,0.576562113816815)
--(axis cs:4.00452359227866,0.568777337157227)
--(axis cs:4.00424858730853,0.56099256049764)
--(axis cs:4.00398047050492,0.553207783838052)
--(axis cs:4.00363842342421,0.545423007178465)
--(axis cs:4.00319663329205,0.537638230518877)
--(axis cs:4.00268109746932,0.529853453859289)
--(axis cs:4.00214635499775,0.522068677199702)
--(axis cs:4.00164673742712,0.514283900540114)
--(axis cs:4.00121709580567,0.506499123880527)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:5.00134056711186,0.50794369279671)
--(axis cs:4.99865943288814,0.50794369279671)
--(axis cs:4.99822229576693,0.515690823639807)
--(axis cs:4.99773617481757,0.523437954482904)
--(axis cs:4.99723170602647,0.531185085326001)
--(axis cs:4.9967473879575,0.538932216169098)
--(axis cs:4.99631601394443,0.546679347012195)
--(axis cs:4.99594684223318,0.554426477855292)
--(axis cs:4.9956119671285,0.562173608698389)
--(axis cs:4.99524509495355,0.569920739541486)
--(axis cs:4.99475408356558,0.577667870384584)
--(axis cs:4.99403896590494,0.585415001227681)
--(axis cs:4.99300344761836,0.593162132070778)
--(axis cs:4.99155617382596,0.600909262913875)
--(axis cs:4.98961271508519,0.608656393756972)
--(axis cs:4.98711402439668,0.616403524600069)
--(axis cs:4.98406154859462,0.624150655443166)
--(axis cs:4.98054425674873,0.631897786286263)
--(axis cs:4.976725117874,0.63964491712936)
--(axis cs:4.97277882013898,0.647392047972457)
--(axis cs:4.96881193081455,0.655139178815555)
--(axis cs:4.9648156937117,0.662886309658652)
--(axis cs:4.96068113550761,0.670633440501749)
--(axis cs:4.95626316818407,0.678380571344846)
--(axis cs:4.95145099815638,0.686127702187943)
--(axis cs:4.94620677255816,0.69387483303104)
--(axis cs:4.94056214632901,0.701621963874137)
--(axis cs:4.93458714165579,0.709369094717234)
--(axis cs:4.92835173002059,0.717116225560331)
--(axis cs:4.92189248948968,0.724863356403428)
--(axis cs:4.91518836909597,0.732610487246525)
--(axis cs:4.90814980393032,0.740357618089623)
--(axis cs:4.9006323262774,0.748104748932719)
--(axis cs:4.89248945810507,0.755851879775817)
--(axis cs:4.8836679558647,0.763599010618914)
--(axis cs:4.87431727372626,0.771346141462011)
--(axis cs:4.86484977705323,0.779093272305108)
--(axis cs:4.85588205403989,0.786840403148205)
--(axis cs:4.8480359454914,0.794587533991302)
--(axis cs:4.8416649197643,0.802334664834399)
--(axis cs:4.83663874869944,0.810081795677496)
--(axis cs:4.83231046493148,0.817828926520593)
--(axis cs:4.82770212793606,0.82557605736369)
--(axis cs:4.82183762643716,0.833323188206788)
--(axis cs:4.81408887637024,0.841070319049885)
--(axis cs:4.80440941183655,0.848817449892982)
--(axis cs:4.79338079102391,0.856564580736079)
--(axis cs:4.78205779302279,0.864311711579176)
--(axis cs:4.77165668544561,0.872058842422273)
--(axis cs:4.76318770793366,0.87980597326537)
--(axis cs:4.75716957050589,0.887553104108467)
--(axis cs:4.75354178464104,0.895300234951564)
--(axis cs:4.75179696692713,0.903047365794661)
--(axis cs:4.75123992722823,0.910794496637758)
--(axis cs:4.75122797972913,0.918541627480856)
--(axis cs:4.75129737857066,0.926288758323953)
--(axis cs:4.75118456354388,0.93403588916705)
--(axis cs:4.75081496362778,0.941783020010147)
--(axis cs:4.75031055399928,0.949530150853244)
--(axis cs:4.75,0.957277281696341)
--(axis cs:4.75037790370325,0.965024412539438)
--(axis cs:4.75198674381151,0.972771543382535)
--(axis cs:4.75525483334778,0.980518674225632)
--(axis cs:4.76036060071792,0.988265805068729)
--(axis cs:4.76718271510946,0.996012935911826)
--(axis cs:4.77535373719837,1.00376006675492)
--(axis cs:4.78439176401625,1.01150719759802)
--(axis cs:4.79385694683347,1.01925432844112)
--(axis cs:4.80347312765633,1.02700145928421)
--(axis cs:4.81317164038882,1.03474859012731)
--(axis cs:4.82304963341122,1.04249572097041)
--(axis cs:4.83327109631932,1.05024285181351)
--(axis cs:4.84395628422284,1.0579899826566)
--(axis cs:4.85510166484204,1.0657371134997)
--(axis cs:4.86655741268845,1.0734842443428)
--(axis cs:4.87806798250588,1.08123137518589)
--(axis cs:4.88935358530681,1.08897850602899)
--(axis cs:4.90018710951636,1.09672563687209)
--(axis cs:4.91042354908103,1.10447276771519)
--(axis cs:4.91997455153659,1.11221989855828)
--(axis cs:4.9287644055383,1.11996702940138)
--(axis cs:4.93671692093846,1.12771416024448)
--(axis cs:4.94379107077754,1.13546129108757)
--(axis cs:4.95003377539959,1.14320842193067)
--(axis cs:4.95559511985534,1.15095555277377)
--(axis cs:4.96067669777359,1.15870268361687)
--(axis cs:4.9654380223138,1.16644981445996)
--(axis cs:4.96992390392052,1.17419694530306)
--(axis cs:4.97406455787466,1.18194407614616)
--(axis cs:4.97774774931822,1.18969120698925)
--(axis cs:4.98091085732799,1.19743833783235)
--(axis cs:4.98359077947602,1.20518546867545)
--(axis cs:4.9859053839424,1.21293259951854)
--(axis cs:4.98798934065645,1.22067973036164)
--(axis cs:4.98993181165347,1.22842686120474)
--(axis cs:4.99175154540333,1.23617399204784)
--(axis cs:4.99341368783021,1.24392112289093)
--(axis cs:4.99486793883652,1.25166825373403)
--(axis cs:4.99608255927969,1.25941538457713)
--(axis cs:4.99705905766054,1.26716251542022)
--(axis cs:4.99782677777227,1.27490964626332)
--(axis cs:5.00217322222773,1.27490964626332)
--(axis cs:5.00217322222773,1.27490964626332)
--(axis cs:5.00294094233946,1.26716251542022)
--(axis cs:5.00391744072031,1.25941538457713)
--(axis cs:5.00513206116348,1.25166825373403)
--(axis cs:5.00658631216979,1.24392112289093)
--(axis cs:5.00824845459667,1.23617399204784)
--(axis cs:5.01006818834653,1.22842686120474)
--(axis cs:5.01201065934355,1.22067973036164)
--(axis cs:5.0140946160576,1.21293259951854)
--(axis cs:5.01640922052398,1.20518546867545)
--(axis cs:5.01908914267201,1.19743833783235)
--(axis cs:5.02225225068178,1.18969120698925)
--(axis cs:5.02593544212534,1.18194407614616)
--(axis cs:5.03007609607948,1.17419694530306)
--(axis cs:5.0345619776862,1.16644981445996)
--(axis cs:5.03932330222641,1.15870268361687)
--(axis cs:5.04440488014466,1.15095555277377)
--(axis cs:5.04996622460041,1.14320842193067)
--(axis cs:5.05620892922246,1.13546129108757)
--(axis cs:5.06328307906154,1.12771416024448)
--(axis cs:5.0712355944617,1.11996702940138)
--(axis cs:5.08002544846341,1.11221989855828)
--(axis cs:5.08957645091897,1.10447276771519)
--(axis cs:5.09981289048364,1.09672563687209)
--(axis cs:5.11064641469319,1.08897850602899)
--(axis cs:5.12193201749412,1.08123137518589)
--(axis cs:5.13344258731155,1.0734842443428)
--(axis cs:5.14489833515796,1.0657371134997)
--(axis cs:5.15604371577716,1.0579899826566)
--(axis cs:5.16672890368068,1.05024285181351)
--(axis cs:5.17695036658878,1.04249572097041)
--(axis cs:5.18682835961118,1.03474859012731)
--(axis cs:5.19652687234367,1.02700145928421)
--(axis cs:5.20614305316653,1.01925432844112)
--(axis cs:5.21560823598375,1.01150719759802)
--(axis cs:5.22464626280163,1.00376006675492)
--(axis cs:5.23281728489054,0.996012935911826)
--(axis cs:5.23963939928208,0.988265805068729)
--(axis cs:5.24474516665222,0.980518674225632)
--(axis cs:5.24801325618849,0.972771543382535)
--(axis cs:5.24962209629675,0.965024412539438)
--(axis cs:5.25,0.957277281696341)
--(axis cs:5.24968944600072,0.949530150853244)
--(axis cs:5.24918503637222,0.941783020010147)
--(axis cs:5.24881543645612,0.93403588916705)
--(axis cs:5.24870262142934,0.926288758323953)
--(axis cs:5.24877202027087,0.918541627480856)
--(axis cs:5.24876007277177,0.910794496637758)
--(axis cs:5.24820303307287,0.903047365794661)
--(axis cs:5.24645821535896,0.895300234951564)
--(axis cs:5.24283042949411,0.887553104108467)
--(axis cs:5.23681229206634,0.87980597326537)
--(axis cs:5.22834331455439,0.872058842422273)
--(axis cs:5.21794220697721,0.864311711579176)
--(axis cs:5.20661920897609,0.856564580736079)
--(axis cs:5.19559058816345,0.848817449892982)
--(axis cs:5.18591112362976,0.841070319049885)
--(axis cs:5.17816237356284,0.833323188206788)
--(axis cs:5.17229787206394,0.82557605736369)
--(axis cs:5.16768953506852,0.817828926520593)
--(axis cs:5.16336125130056,0.810081795677496)
--(axis cs:5.1583350802357,0.802334664834399)
--(axis cs:5.1519640545086,0.794587533991302)
--(axis cs:5.14411794596011,0.786840403148205)
--(axis cs:5.13515022294677,0.779093272305108)
--(axis cs:5.12568272627374,0.771346141462011)
--(axis cs:5.1163320441353,0.763599010618914)
--(axis cs:5.10751054189493,0.755851879775817)
--(axis cs:5.0993676737226,0.748104748932719)
--(axis cs:5.09185019606968,0.740357618089623)
--(axis cs:5.08481163090403,0.732610487246525)
--(axis cs:5.07810751051032,0.724863356403428)
--(axis cs:5.07164826997941,0.717116225560331)
--(axis cs:5.06541285834421,0.709369094717234)
--(axis cs:5.05943785367099,0.701621963874137)
--(axis cs:5.05379322744184,0.69387483303104)
--(axis cs:5.04854900184362,0.686127702187943)
--(axis cs:5.04373683181593,0.678380571344846)
--(axis cs:5.03931886449239,0.670633440501749)
--(axis cs:5.0351843062883,0.662886309658652)
--(axis cs:5.03118806918545,0.655139178815555)
--(axis cs:5.02722117986102,0.647392047972457)
--(axis cs:5.023274882126,0.63964491712936)
--(axis cs:5.01945574325127,0.631897786286263)
--(axis cs:5.01593845140538,0.624150655443166)
--(axis cs:5.01288597560332,0.616403524600069)
--(axis cs:5.01038728491481,0.608656393756972)
--(axis cs:5.00844382617404,0.600909262913875)
--(axis cs:5.00699655238164,0.593162132070778)
--(axis cs:5.00596103409506,0.585415001227681)
--(axis cs:5.00524591643442,0.577667870384584)
--(axis cs:5.00475490504645,0.569920739541486)
--(axis cs:5.0043880328715,0.562173608698389)
--(axis cs:5.00405315776682,0.554426477855292)
--(axis cs:5.00368398605557,0.546679347012195)
--(axis cs:5.0032526120425,0.538932216169098)
--(axis cs:5.00276829397353,0.531185085326001)
--(axis cs:5.00226382518243,0.523437954482904)
--(axis cs:5.00177770423307,0.515690823639807)
--(axis cs:5.00134056711186,0.50794369279671)
--cycle;

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:0.875,1.36881955042147)
--(axis cs:1.125,1.36881955042147);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:1.875,0.953981620073599)
--(axis cs:2.125,0.953981620073599);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:2.875,0.809547500629217)
--(axis cs:3.125,0.809547500629217);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:3.875,0.819698127756844)
--(axis cs:4.125,0.819698127756844);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:4.875,0.816218421286146)
--(axis cs:5.125,0.816218421286146);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:0.875,0.384660298158202)
--(axis cs:1.125,0.384660298158202);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:1.875,0.142063847571569)
--(axis cs:2.125,0.142063847571569);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:2.875,0.0644773344418156)
--(axis cs:3.125,0.0644773344418156);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:3.875,0.0335467526688589)
--(axis cs:4.125,0.0335467526688589);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:4.875,0.0330261280491842)
--(axis cs:5.125,0.0330261280491842);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:1,0.384660298158202)
--(axis cs:1,1.36881955042147);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:2,0.142063847571569)
--(axis cs:2,0.953981620073599);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:3,0.0644773344418156)
--(axis cs:3,0.809547500629217);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:4,0.0335467526688589)
--(axis cs:4,0.819698127756844);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:5,0.0330261280491842)
--(axis cs:5,0.816218421286146);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:0.875,1.38868142309552)
--(axis cs:1.125,1.38868142309552);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:1.875,1.24554110669254)
--(axis cs:2.125,1.24554110669254);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:2.875,1.2874507935745)
--(axis cs:3.125,1.2874507935745);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:3.875,1.27719201317969)
--(axis cs:4.125,1.27719201317969);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:4.875,1.27490964626332)
--(axis cs:5.125,1.27490964626332);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:0.875,0.61497835813131)
--(axis cs:1.125,0.61497835813131);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:1.875,0.535595927018608)
--(axis cs:2.125,0.535595927018608);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:2.875,0.497737530910339)
--(axis cs:3.125,0.497737530910339);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:3.875,0.506499123880527)
--(axis cs:4.125,0.506499123880527);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:4.875,0.50794369279671)
--(axis cs:5.125,0.50794369279671);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:1,0.61497835813131)
--(axis cs:1,1.38868142309552);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:2,0.535595927018608)
--(axis cs:2,1.24554110669254);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:3,0.497737530910339)
--(axis cs:3,1.2874507935745);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:4,0.506499123880527)
--(axis cs:4,1.27719201317969);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:5,0.50794369279671)
--(axis cs:5,1.27490964626332);

\end{axis}

\end{tikzpicture}

==> figures/violin_plot_BT.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{HTML}{003f5c}
\definecolor{color1}{HTML}{ffa600}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
width=\figurewidth,
height=\figureheight,
font=\footnotesize ,
title={\BT},
xlabel={image resolution [px]},
x grid style={lightgray!92.02614379084967!black},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabels={7,14,28,56,112},
xmajorgrids,
ymajorgrids,
every major tick/.style={black, semithick},
y grid style={lightgray!92.02614379084967!black},
ylabel={cosine distance \dist},
ymin=0, 
ymax=1.45,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
]
\path [draw=black, fill=color0, opacity=0.5]
(axis cs:1.00592936834524,0.00216425504509807)
--(axis cs:0.994070631654765,0.00216425504509807)
--(axis cs:0.992031107785202,0.00292197003263309)
--(axis cs:0.989656888239332,0.0036796850201681)
--(axis cs:0.986939994807991,0.00443740000770311)
--(axis cs:0.983841686855361,0.00519511499523812)
--(axis cs:0.980288791824752,0.00595282998277313)
--(axis cs:0.976184610471789,0.00671054497030814)
--(axis cs:0.971430177386177,0.00746825995784316)
--(axis cs:0.965946893131322,0.00822597494537817)
--(axis cs:0.959692264926497,0.00898368993291318)
--(axis cs:0.95266621528271,0.00974140492044819)
--(axis cs:0.944911567649093,0.0104991199079832)
--(axis cs:0.936513318605869,0.0112568348955182)
--(axis cs:0.927595797487626,0.0120145498830532)
--(axis cs:0.918310344946866,0.0127722648705882)
--(axis cs:0.908807257703877,0.0135299798581232)
--(axis cs:0.899197357162556,0.0142876948456583)
--(axis cs:0.889522629263113,0.0150454098331933)
--(axis cs:0.879757980735573,0.0158031248207283)
--(axis cs:0.8698501014914,0.0165608398082633)
--(axis cs:0.859773482205642,0.0173185547957983)
--(axis cs:0.849567901936634,0.0180762697833333)
--(axis cs:0.839331266363697,0.0188339847708683)
--(axis cs:0.829172475796019,0.0195916997584033)
--(axis cs:0.819159199936775,0.0203494147459384)
--(axis cs:0.809302208035277,0.0211071297334734)
--(axis cs:0.799595334858898,0.0218648447210084)
--(axis cs:0.790093231144826,0.0226225597085434)
--(axis cs:0.780981617726365,0.0233802746960784)
--(axis cs:0.772593044119719,0.0241379896836134)
--(axis cs:0.765345370458583,0.0248957046711484)
--(axis cs:0.75961753711692,0.0256534196586834)
--(axis cs:0.755610042856827,0.0264111346462184)
--(axis cs:0.753250739549663,0.0271688496337535)
--(axis cs:0.752192457041473,0.0279265646212885)
--(axis cs:0.751911523658156,0.0286842796088235)
--(axis cs:0.75187162361264,0.0294419945963585)
--(axis cs:0.751687677379964,0.0301997095838935)
--(axis cs:0.751225125652248,0.0309574245714285)
--(axis cs:0.750600295038783,0.0317151395589635)
--(axis cs:0.750090830537699,0.0324728545464985)
--(axis cs:0.75,0.0332305695340335)
--(axis cs:0.750530950716234,0.0339882845215686)
--(axis cs:0.751715755632284,0.0347459995091036)
--(axis cs:0.753418807227744,0.0355037144966386)
--(axis cs:0.755407401960805,0.0362614294841736)
--(axis cs:0.757462797031066,0.0370191444717086)
--(axis cs:0.759494524519933,0.0377768594592436)
--(axis cs:0.761617942493368,0.0385345744467786)
--(axis cs:0.76416095571296,0.0392922894343136)
--(axis cs:0.767584841496671,0.0400500044218487)
--(axis cs:0.772336640844498,0.0408077194093837)
--(axis cs:0.778685405459489,0.0415654343969187)
--(axis cs:0.786611102845288,0.0423231493844537)
--(axis cs:0.795797611045136,0.0430808643719887)
--(axis cs:0.805734430230997,0.0438385793595237)
--(axis cs:0.815880550164036,0.0445962943470587)
--(axis cs:0.825817684445782,0.0453540093345937)
--(axis cs:0.835332229218495,0.0461117243221287)
--(axis cs:0.844405345345406,0.0468694393096638)
--(axis cs:0.85313342241836,0.0476271542971988)
--(axis cs:0.861624930005808,0.0483848692847338)
--(axis cs:0.869918013907581,0.0491425842722688)
--(axis cs:0.877945027608235,0.0499002992598038)
--(axis cs:0.885549002952023,0.0506580142473388)
--(axis cs:0.892540717410443,0.0514157292348738)
--(axis cs:0.898774218711784,0.0521734442224088)
--(axis cs:0.904213028501048,0.0529311592099439)
--(axis cs:0.908961639882081,0.0536888741974789)
--(axis cs:0.913249984571785,0.0544465891850139)
--(axis cs:0.917378037464174,0.0552043041725489)
--(axis cs:0.921642724700447,0.0559620191600839)
--(axis cs:0.926271194375911,0.0567197341476189)
--(axis cs:0.931375238376784,0.0574774491351539)
--(axis cs:0.936931327488761,0.0582351641226889)
--(axis cs:0.942786818963485,0.0589928791102239)
--(axis cs:0.948693145053813,0.059750594097759)
--(axis cs:0.954363479046031,0.060508309085294)
--(axis cs:0.95954264990335,0.061266024072829)
--(axis cs:0.964067364795164,0.062023739060364)
--(axis cs:0.967894659727973,0.062781454047899)
--(axis cs:0.971088965639492,0.063539169035434)
--(axis cs:0.973776611403246,0.064296884022969)
--(axis cs:0.976090239222076,0.065054599010504)
--(axis cs:0.978127507112663,0.065812313998039)
--(axis cs:0.979938829232287,0.0665700289855741)
--(axis cs:0.981543437954736,0.0673277439731091)
--(axis cs:0.982959344467205,0.0680854589606441)
--(axis cs:0.984227313486214,0.0688431739481791)
--(axis cs:0.985414419736902,0.0696008889357141)
--(axis cs:0.986596002650602,0.0703586039232491)
--(axis cs:0.987827925419373,0.0711163189107841)
--(axis cs:0.989125971958338,0.0718740338983191)
--(axis cs:0.990463541524471,0.0726317488858541)
--(axis cs:0.991787253810058,0.0733894638733892)
--(axis cs:0.993040590927108,0.0741471788609242)
--(axis cs:0.994183467864753,0.0749048938484592)
--(axis cs:0.995200207819129,0.0756626088359942)
--(axis cs:0.996095543523451,0.0764203238235292)
--(axis cs:0.996883685418545,0.0771780388110642)
--(axis cs:1.00311631458146,0.0771780388110642)
--(axis cs:1.00311631458146,0.0771780388110642)
--(axis cs:1.00390445647655,0.0764203238235292)
--(axis cs:1.00479979218087,0.0756626088359942)
--(axis cs:1.00581653213525,0.0749048938484592)
--(axis cs:1.00695940907289,0.0741471788609242)
--(axis cs:1.00821274618994,0.0733894638733892)
--(axis cs:1.00953645847553,0.0726317488858541)
--(axis cs:1.01087402804166,0.0718740338983191)
--(axis cs:1.01217207458063,0.0711163189107841)
--(axis cs:1.0134039973494,0.0703586039232491)
--(axis cs:1.0145855802631,0.0696008889357141)
--(axis cs:1.01577268651379,0.0688431739481791)
--(axis cs:1.0170406555328,0.0680854589606441)
--(axis cs:1.01845656204526,0.0673277439731091)
--(axis cs:1.02006117076771,0.0665700289855741)
--(axis cs:1.02187249288734,0.065812313998039)
--(axis cs:1.02390976077792,0.065054599010504)
--(axis cs:1.02622338859675,0.064296884022969)
--(axis cs:1.02891103436051,0.063539169035434)
--(axis cs:1.03210534027203,0.062781454047899)
--(axis cs:1.03593263520484,0.062023739060364)
--(axis cs:1.04045735009665,0.061266024072829)
--(axis cs:1.04563652095397,0.060508309085294)
--(axis cs:1.05130685494619,0.059750594097759)
--(axis cs:1.05721318103651,0.0589928791102239)
--(axis cs:1.06306867251124,0.0582351641226889)
--(axis cs:1.06862476162322,0.0574774491351539)
--(axis cs:1.07372880562409,0.0567197341476189)
--(axis cs:1.07835727529955,0.0559620191600839)
--(axis cs:1.08262196253583,0.0552043041725489)
--(axis cs:1.08675001542821,0.0544465891850139)
--(axis cs:1.09103836011792,0.0536888741974789)
--(axis cs:1.09578697149895,0.0529311592099439)
--(axis cs:1.10122578128822,0.0521734442224088)
--(axis cs:1.10745928258956,0.0514157292348738)
--(axis cs:1.11445099704798,0.0506580142473388)
--(axis cs:1.12205497239176,0.0499002992598038)
--(axis cs:1.13008198609242,0.0491425842722688)
--(axis cs:1.13837506999419,0.0483848692847338)
--(axis cs:1.14686657758164,0.0476271542971988)
--(axis cs:1.15559465465459,0.0468694393096638)
--(axis cs:1.1646677707815,0.0461117243221287)
--(axis cs:1.17418231555422,0.0453540093345937)
--(axis cs:1.18411944983596,0.0445962943470587)
--(axis cs:1.194265569769,0.0438385793595237)
--(axis cs:1.20420238895486,0.0430808643719887)
--(axis cs:1.21338889715471,0.0423231493844537)
--(axis cs:1.22131459454051,0.0415654343969187)
--(axis cs:1.2276633591555,0.0408077194093837)
--(axis cs:1.23241515850333,0.0400500044218487)
--(axis cs:1.23583904428704,0.0392922894343136)
--(axis cs:1.23838205750663,0.0385345744467786)
--(axis cs:1.24050547548007,0.0377768594592436)
--(axis cs:1.24253720296893,0.0370191444717086)
--(axis cs:1.24459259803919,0.0362614294841736)
--(axis cs:1.24658119277226,0.0355037144966386)
--(axis cs:1.24828424436772,0.0347459995091036)
--(axis cs:1.24946904928377,0.0339882845215686)
--(axis cs:1.25,0.0332305695340335)
--(axis cs:1.2499091694623,0.0324728545464985)
--(axis cs:1.24939970496122,0.0317151395589635)
--(axis cs:1.24877487434775,0.0309574245714285)
--(axis cs:1.24831232262004,0.0301997095838935)
--(axis cs:1.24812837638736,0.0294419945963585)
--(axis cs:1.24808847634184,0.0286842796088235)
--(axis cs:1.24780754295853,0.0279265646212885)
--(axis cs:1.24674926045034,0.0271688496337535)
--(axis cs:1.24438995714317,0.0264111346462184)
--(axis cs:1.24038246288308,0.0256534196586834)
--(axis cs:1.23465462954142,0.0248957046711484)
--(axis cs:1.22740695588028,0.0241379896836134)
--(axis cs:1.21901838227364,0.0233802746960784)
--(axis cs:1.20990676885517,0.0226225597085434)
--(axis cs:1.2004046651411,0.0218648447210084)
--(axis cs:1.19069779196472,0.0211071297334734)
--(axis cs:1.18084080006323,0.0203494147459384)
--(axis cs:1.17082752420398,0.0195916997584033)
--(axis cs:1.1606687336363,0.0188339847708683)
--(axis cs:1.15043209806337,0.0180762697833333)
--(axis cs:1.14022651779436,0.0173185547957983)
--(axis cs:1.1301498985086,0.0165608398082633)
--(axis cs:1.12024201926443,0.0158031248207283)
--(axis cs:1.11047737073689,0.0150454098331933)
--(axis cs:1.10080264283744,0.0142876948456583)
--(axis cs:1.09119274229612,0.0135299798581232)
--(axis cs:1.08168965505313,0.0127722648705882)
--(axis cs:1.07240420251237,0.0120145498830532)
--(axis cs:1.06348668139413,0.0112568348955182)
--(axis cs:1.05508843235091,0.0104991199079832)
--(axis cs:1.04733378471729,0.00974140492044819)
--(axis cs:1.0403077350735,0.00898368993291318)
--(axis cs:1.03405310686868,0.00822597494537817)
--(axis cs:1.02856982261382,0.00746825995784316)
--(axis cs:1.02381538952821,0.00671054497030814)
--(axis cs:1.01971120817525,0.00595282998277313)
--(axis cs:1.01615831314464,0.00519511499523812)
--(axis cs:1.01306000519201,0.00443740000770311)
--(axis cs:1.01034311176067,0.0036796850201681)
--(axis cs:1.0079688922148,0.00292197003263309)
--(axis cs:1.00592936834524,0.00216425504509807)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:2.00133627617203,0.157246448332871)
--(axis cs:1.99866372382797,0.157246448332871)
--(axis cs:1.99807426488343,0.165502011041581)
--(axis cs:1.99726387343937,0.173757573750292)
--(axis cs:1.9961680376262,0.182013136459002)
--(axis cs:1.99473152296963,0.190268699167713)
--(axis cs:1.9929121836964,0.198524261876423)
--(axis cs:1.99066638882403,0.206779824585134)
--(axis cs:1.98792270292811,0.215035387293844)
--(axis cs:1.98456850591188,0.223290950002555)
--(axis cs:1.98047537189583,0.231546512711265)
--(axis cs:1.97555779927016,0.239802075419976)
--(axis cs:1.96981242293156,0.248057638128686)
--(axis cs:1.96327311698767,0.256313200837397)
--(axis cs:1.95588089983836,0.264568763546107)
--(axis cs:1.94736991279757,0.272824326254818)
--(axis cs:1.93730794304564,0.281079888963528)
--(axis cs:1.92533298913707,0.289335451672239)
--(axis cs:1.91145644908777,0.297591014380949)
--(axis cs:1.89621186718507,0.305846577089659)
--(axis cs:1.88051397115987,0.31410213979837)
--(axis cs:1.86529474882344,0.32235770250708)
--(axis cs:1.85113535876049,0.330613265215791)
--(axis cs:1.83810022821802,0.338868827924501)
--(axis cs:1.8258369800353,0.347124390633212)
--(axis cs:1.81386069967804,0.355379953341922)
--(axis cs:1.80187945374713,0.363635516050633)
--(axis cs:1.79002367653739,0.371891078759343)
--(axis cs:1.77886987833903,0.380146641468054)
--(axis cs:1.7692135456971,0.388402204176764)
--(axis cs:1.7616818648125,0.396657766885475)
--(axis cs:1.75642004646246,0.404913329594185)
--(axis cs:1.75307817752315,0.413168892302896)
--(axis cs:1.75110711488301,0.421424455011606)
--(axis cs:1.75011499821957,0.429680017720317)
--(axis cs:1.75,0.437935580429027)
--(axis cs:1.75080604633521,0.446191143137738)
--(axis cs:1.75250648025846,0.454446705846448)
--(axis cs:1.75494611011652,0.462702268555159)
--(axis cs:1.75796845727043,0.470957831263869)
--(axis cs:1.76156010934447,0.47921339397258)
--(axis cs:1.76585238740744,0.48746895668129)
--(axis cs:1.77098970991426,0.495724519390001)
--(axis cs:1.77700623788478,0.503980082098711)
--(axis cs:1.78382224153301,0.512235644807422)
--(axis cs:1.79133887705209,0.520491207516132)
--(axis cs:1.79952049128722,0.528746770224843)
--(axis cs:1.80837935208396,0.537002332933553)
--(axis cs:1.81787575046897,0.545257895642264)
--(axis cs:1.8278279935638,0.553513458350974)
--(axis cs:1.83792683853831,0.561769021059685)
--(axis cs:1.84786105045095,0.570024583768395)
--(axis cs:1.85745382998454,0.578280146477105)
--(axis cs:1.86668824659062,0.586535709185816)
--(axis cs:1.8755982162037,0.594791271894527)
--(axis cs:1.88412908493107,0.603046834603237)
--(axis cs:1.89210122689539,0.611302397311947)
--(axis cs:1.89931578536967,0.619557960020658)
--(axis cs:1.90571832489984,0.627813522729368)
--(axis cs:1.91149012518421,0.636069085438079)
--(axis cs:1.91699330721971,0.644324648146789)
--(axis cs:1.922601868264,0.6525802108555)
--(axis cs:1.92852856078694,0.66083577356421)
--(axis cs:1.93475373592083,0.669091336272921)
--(axis cs:1.9410810448479,0.677346898981631)
--(axis cs:1.94725333316416,0.685602461690342)
--(axis cs:1.95303804962995,0.693858024399052)
--(axis cs:1.95824760350965,0.702113587107763)
--(axis cs:1.96273080624963,0.710369149816473)
--(axis cs:1.96638702973391,0.718624712525184)
--(axis cs:1.96921319169105,0.726880275233894)
--(axis cs:1.97134793539816,0.735135837942605)
--(axis cs:1.97306818584471,0.743391400651315)
--(axis cs:1.97471895218917,0.751646963360026)
--(axis cs:1.9765965682697,0.759902526068736)
--(axis cs:1.97883908497594,0.768158088777447)
--(axis cs:1.98138487653637,0.776413651486157)
--(axis cs:1.98402678364194,0.784669214194868)
--(axis cs:1.98652929870541,0.792924776903578)
--(axis cs:1.98873600586383,0.801180339612289)
--(axis cs:1.99060830187129,0.809435902320999)
--(axis cs:1.9921904474405,0.81769146502971)
--(axis cs:1.99354271907737,0.82594702773842)
--(axis cs:1.99469159052486,0.834202590447131)
--(axis cs:1.99562125442846,0.842458153155841)
--(axis cs:1.99630172127078,0.850713715864551)
--(axis cs:1.99673134659907,0.858969278573262)
--(axis cs:1.99696645892207,0.867224841281972)
--(axis cs:1.99711693767981,0.875480403990683)
--(axis cs:1.99730555830888,0.883735966699393)
--(axis cs:1.99761350001962,0.891991529408104)
--(axis cs:1.99804630082178,0.900247092116814)
--(axis cs:1.99854112313539,0.908502654825525)
--(axis cs:1.99900700950502,0.916758217534235)
--(axis cs:1.99936956921799,0.925013780242946)
--(axis cs:1.99959548926978,0.933269342951656)
--(axis cs:1.99969224031964,0.941524905660367)
--(axis cs:1.99969421457157,0.949780468369077)
--(axis cs:1.99964750131909,0.958036031077788)
--(axis cs:1.99959749921383,0.966291593786498)
--(axis cs:1.99957837587462,0.974547156495209)
--(axis cs:2.00042162412538,0.974547156495209)
--(axis cs:2.00042162412538,0.974547156495209)
--(axis cs:2.00040250078617,0.966291593786498)
--(axis cs:2.00035249868091,0.958036031077788)
--(axis cs:2.00030578542844,0.949780468369077)
--(axis cs:2.00030775968036,0.941524905660367)
--(axis cs:2.00040451073022,0.933269342951656)
--(axis cs:2.00063043078201,0.925013780242946)
--(axis cs:2.00099299049498,0.916758217534235)
--(axis cs:2.00145887686461,0.908502654825525)
--(axis cs:2.00195369917822,0.900247092116814)
--(axis cs:2.00238649998038,0.891991529408104)
--(axis cs:2.00269444169112,0.883735966699393)
--(axis cs:2.00288306232019,0.875480403990683)
--(axis cs:2.00303354107793,0.867224841281972)
--(axis cs:2.00326865340093,0.858969278573262)
--(axis cs:2.00369827872922,0.850713715864551)
--(axis cs:2.00437874557154,0.842458153155841)
--(axis cs:2.00530840947514,0.834202590447131)
--(axis cs:2.00645728092263,0.82594702773842)
--(axis cs:2.0078095525595,0.81769146502971)
--(axis cs:2.00939169812871,0.809435902320999)
--(axis cs:2.01126399413617,0.801180339612289)
--(axis cs:2.01347070129459,0.792924776903578)
--(axis cs:2.01597321635806,0.784669214194868)
--(axis cs:2.01861512346363,0.776413651486157)
--(axis cs:2.02116091502406,0.768158088777447)
--(axis cs:2.0234034317303,0.759902526068736)
--(axis cs:2.02528104781083,0.751646963360026)
--(axis cs:2.02693181415529,0.743391400651315)
--(axis cs:2.02865206460184,0.735135837942605)
--(axis cs:2.03078680830895,0.726880275233894)
--(axis cs:2.03361297026609,0.718624712525184)
--(axis cs:2.03726919375037,0.710369149816473)
--(axis cs:2.04175239649035,0.702113587107763)
--(axis cs:2.04696195037005,0.693858024399052)
--(axis cs:2.05274666683584,0.685602461690342)
--(axis cs:2.0589189551521,0.677346898981631)
--(axis cs:2.06524626407917,0.669091336272921)
--(axis cs:2.07147143921306,0.66083577356421)
--(axis cs:2.077398131736,0.6525802108555)
--(axis cs:2.08300669278029,0.644324648146789)
--(axis cs:2.0885098748158,0.636069085438079)
--(axis cs:2.09428167510016,0.627813522729368)
--(axis cs:2.10068421463033,0.619557960020658)
--(axis cs:2.10789877310461,0.611302397311947)
--(axis cs:2.11587091506893,0.603046834603237)
--(axis cs:2.1244017837963,0.594791271894527)
--(axis cs:2.13331175340938,0.586535709185816)
--(axis cs:2.14254617001546,0.578280146477105)
--(axis cs:2.15213894954905,0.570024583768395)
--(axis cs:2.16207316146169,0.561769021059685)
--(axis cs:2.1721720064362,0.553513458350974)
--(axis cs:2.18212424953103,0.545257895642264)
--(axis cs:2.19162064791603,0.537002332933553)
--(axis cs:2.20047950871278,0.528746770224843)
--(axis cs:2.20866112294791,0.520491207516132)
--(axis cs:2.21617775846699,0.512235644807422)
--(axis cs:2.22299376211522,0.503980082098711)
--(axis cs:2.22901029008574,0.495724519390001)
--(axis cs:2.23414761259256,0.48746895668129)
--(axis cs:2.23843989065553,0.47921339397258)
--(axis cs:2.24203154272957,0.470957831263869)
--(axis cs:2.24505388988348,0.462702268555159)
--(axis cs:2.24749351974154,0.454446705846448)
--(axis cs:2.24919395366479,0.446191143137738)
--(axis cs:2.25,0.437935580429027)
--(axis cs:2.24988500178043,0.429680017720317)
--(axis cs:2.24889288511699,0.421424455011606)
--(axis cs:2.24692182247685,0.413168892302896)
--(axis cs:2.24357995353754,0.404913329594185)
--(axis cs:2.2383181351875,0.396657766885475)
--(axis cs:2.2307864543029,0.388402204176764)
--(axis cs:2.22113012166098,0.380146641468054)
--(axis cs:2.20997632346261,0.371891078759343)
--(axis cs:2.19812054625287,0.363635516050633)
--(axis cs:2.18613930032196,0.355379953341922)
--(axis cs:2.1741630199647,0.347124390633212)
--(axis cs:2.16189977178198,0.338868827924501)
--(axis cs:2.14886464123951,0.330613265215791)
--(axis cs:2.13470525117656,0.32235770250708)
--(axis cs:2.11948602884013,0.31410213979837)
--(axis cs:2.10378813281493,0.305846577089659)
--(axis cs:2.08854355091223,0.297591014380949)
--(axis cs:2.07466701086293,0.289335451672239)
--(axis cs:2.06269205695436,0.281079888963528)
--(axis cs:2.05263008720243,0.272824326254818)
--(axis cs:2.04411910016164,0.264568763546107)
--(axis cs:2.03672688301233,0.256313200837397)
--(axis cs:2.03018757706844,0.248057638128686)
--(axis cs:2.02444220072984,0.239802075419976)
--(axis cs:2.01952462810417,0.231546512711265)
--(axis cs:2.01543149408812,0.223290950002555)
--(axis cs:2.01207729707189,0.215035387293844)
--(axis cs:2.00933361117597,0.206779824585134)
--(axis cs:2.0070878163036,0.198524261876423)
--(axis cs:2.00526847703037,0.190268699167713)
--(axis cs:2.0038319623738,0.182013136459002)
--(axis cs:2.00273612656063,0.173757573750292)
--(axis cs:2.00192573511657,0.165502011041581)
--(axis cs:2.00133627617203,0.157246448332871)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:3.00828260940243,0.0758351026885723)
--(axis cs:2.99171739059757,0.0758351026885723)
--(axis cs:2.9884842890844,0.0844758412932545)
--(axis cs:2.98463073459423,0.0931165798979368)
--(axis cs:2.97992278540378,0.101757318502619)
--(axis cs:2.97399721398027,0.110398057107301)
--(axis cs:2.96651067561779,0.119038795711984)
--(axis cs:2.95731426165669,0.127679534316666)
--(axis cs:2.94653944992184,0.136320272921348)
--(axis cs:2.93453765405597,0.14496101152603)
--(axis cs:2.92170921205104,0.153601750130713)
--(axis cs:2.90832505422344,0.162242488735395)
--(axis cs:2.89445210668589,0.170883227340077)
--(axis cs:2.88004101394034,0.179523965944759)
--(axis cs:2.86513856228836,0.188164704549442)
--(axis cs:2.85008710105005,0.196805443154124)
--(axis cs:2.83554151864354,0.205446181758806)
--(axis cs:2.82223375453509,0.214086920363488)
--(axis cs:2.81061100074153,0.222727658968171)
--(axis cs:2.80060931108117,0.231368397572853)
--(axis cs:2.79174837370037,0.240009136177535)
--(axis cs:2.78348373828372,0.248649874782217)
--(axis cs:2.77555543127188,0.2572906133869)
--(axis cs:2.76810657796717,0.265931351991582)
--(axis cs:2.76155085315549,0.274572090596264)
--(axis cs:2.75633000961508,0.283212829200946)
--(axis cs:2.75270881574992,0.291853567805629)
--(axis cs:2.75067927029042,0.300494306410311)
--(axis cs:2.75,0.309135045014993)
--(axis cs:2.75037719147473,0.317775783619675)
--(axis cs:2.75173116013287,0.326416522224358)
--(axis cs:2.75439740366129,0.33505726082904)
--(axis cs:2.75909073188155,0.343697999433722)
--(axis cs:2.76658612190228,0.352338738038404)
--(axis cs:2.77726652254917,0.360979476643087)
--(axis cs:2.79080019710333,0.369620215247769)
--(axis cs:2.80614869480947,0.378260953852451)
--(axis cs:2.8219139041682,0.386901692457133)
--(axis cs:2.83683431195085,0.395542431061816)
--(axis cs:2.85016073696693,0.404183169666498)
--(axis cs:2.86173288515607,0.41282390827118)
--(axis cs:2.87177710647102,0.421464646875862)
--(axis cs:2.88060683952839,0.430105385480545)
--(axis cs:2.88842123446333,0.438746124085227)
--(axis cs:2.8952849475201,0.447386862689909)
--(axis cs:2.90124157759232,0.456027601294592)
--(axis cs:2.90644662342608,0.464668339899274)
--(axis cs:2.91121417943424,0.473309078503956)
--(axis cs:2.91593476850132,0.481949817108638)
--(axis cs:2.9209124738035,0.490590555713321)
--(axis cs:2.92623501726643,0.499231294318003)
--(axis cs:2.93177023228421,0.507872032922685)
--(axis cs:2.93728088116075,0.516512771527367)
--(axis cs:2.94255841864544,0.52515351013205)
--(axis cs:2.94748296142049,0.533794248736732)
--(axis cs:2.95200387672179,0.542434987341414)
--(axis cs:2.95610304120864,0.551075725946096)
--(axis cs:2.95978887879436,0.559716464550779)
--(axis cs:2.96311175796064,0.568357203155461)
--(axis cs:2.96616373760585,0.576997941760143)
--(axis cs:2.96904722862813,0.585638680364825)
--(axis cs:2.97183030873515,0.594279418969508)
--(axis cs:2.97451722716058,0.60292015757419)
--(axis cs:2.97705130939743,0.611560896178872)
--(axis cs:2.97934924605659,0.620201634783554)
--(axis cs:2.98135011761106,0.628842373388237)
--(axis cs:2.98305420292564,0.637483111992919)
--(axis cs:2.98453014329397,0.646123850597601)
--(axis cs:2.98588481674557,0.654764589202283)
--(axis cs:2.98721075077744,0.663405327806966)
--(axis cs:2.98853949361762,0.672046066411648)
--(axis cs:2.98982841306292,0.68068680501633)
--(axis cs:2.99099202917201,0.689327543621012)
--(axis cs:2.99196215740283,0.697968282225695)
--(axis cs:2.99273770081426,0.706609020830377)
--(axis cs:2.99338667477981,0.715249759435059)
--(axis cs:2.9939987093733,0.723890498039741)
--(axis cs:2.99462891106695,0.732531236644424)
--(axis cs:2.99527937249143,0.741171975249106)
--(axis cs:2.99592401833746,0.749812713853788)
--(axis cs:2.99654050712019,0.758453452458471)
--(axis cs:2.99711616684499,0.767094191063153)
--(axis cs:2.99763386596253,0.775734929667835)
--(axis cs:2.99806690653525,0.784375668272517)
--(axis cs:2.99839407708365,0.7930164068772)
--(axis cs:2.99861655688975,0.801657145481882)
--(axis cs:2.9987569247736,0.810297884086564)
--(axis cs:2.9988443726283,0.818938622691246)
--(axis cs:2.99890465711196,0.827579361295929)
--(axis cs:2.99896173067252,0.836220099900611)
--(axis cs:2.99904017042132,0.844860838505293)
--(axis cs:2.99915785783466,0.853501577109975)
--(axis cs:2.99931375557891,0.862142315714658)
--(axis cs:2.99948426912006,0.87078305431934)
--(axis cs:2.99963368878733,0.879423792924022)
--(axis cs:2.99973123911818,0.888064531528704)
--(axis cs:2.99976383709022,0.896705270133387)
--(axis cs:2.99973983579656,0.905346008738069)
--(axis cs:2.99968503418898,0.913986747342751)
--(axis cs:2.99963324980893,0.922627485947433)
--(axis cs:2.9996136488843,0.931268224552116)
--(axis cs:3.0003863511157,0.931268224552116)
--(axis cs:3.0003863511157,0.931268224552116)
--(axis cs:3.00036675019107,0.922627485947433)
--(axis cs:3.00031496581102,0.913986747342751)
--(axis cs:3.00026016420344,0.905346008738069)
--(axis cs:3.00023616290978,0.896705270133387)
--(axis cs:3.00026876088182,0.888064531528704)
--(axis cs:3.00036631121267,0.879423792924022)
--(axis cs:3.00051573087994,0.87078305431934)
--(axis cs:3.00068624442109,0.862142315714658)
--(axis cs:3.00084214216534,0.853501577109975)
--(axis cs:3.00095982957868,0.844860838505293)
--(axis cs:3.00103826932748,0.836220099900611)
--(axis cs:3.00109534288804,0.827579361295929)
--(axis cs:3.0011556273717,0.818938622691246)
--(axis cs:3.0012430752264,0.810297884086564)
--(axis cs:3.00138344311025,0.801657145481882)
--(axis cs:3.00160592291635,0.7930164068772)
--(axis cs:3.00193309346475,0.784375668272517)
--(axis cs:3.00236613403747,0.775734929667835)
--(axis cs:3.00288383315501,0.767094191063153)
--(axis cs:3.00345949287981,0.758453452458471)
--(axis cs:3.00407598166254,0.749812713853788)
--(axis cs:3.00472062750857,0.741171975249106)
--(axis cs:3.00537108893305,0.732531236644424)
--(axis cs:3.0060012906267,0.723890498039741)
--(axis cs:3.00661332522019,0.715249759435059)
--(axis cs:3.00726229918574,0.706609020830377)
--(axis cs:3.00803784259717,0.697968282225695)
--(axis cs:3.00900797082799,0.689327543621012)
--(axis cs:3.01017158693708,0.68068680501633)
--(axis cs:3.01146050638238,0.672046066411648)
--(axis cs:3.01278924922256,0.663405327806966)
--(axis cs:3.01411518325443,0.654764589202283)
--(axis cs:3.01546985670603,0.646123850597601)
--(axis cs:3.01694579707436,0.637483111992919)
--(axis cs:3.01864988238894,0.628842373388237)
--(axis cs:3.02065075394341,0.620201634783554)
--(axis cs:3.02294869060257,0.611560896178872)
--(axis cs:3.02548277283942,0.60292015757419)
--(axis cs:3.02816969126485,0.594279418969508)
--(axis cs:3.03095277137187,0.585638680364825)
--(axis cs:3.03383626239415,0.576997941760143)
--(axis cs:3.03688824203936,0.568357203155461)
--(axis cs:3.04021112120564,0.559716464550779)
--(axis cs:3.04389695879136,0.551075725946096)
--(axis cs:3.04799612327821,0.542434987341414)
--(axis cs:3.05251703857951,0.533794248736732)
--(axis cs:3.05744158135456,0.52515351013205)
--(axis cs:3.06271911883925,0.516512771527367)
--(axis cs:3.06822976771579,0.507872032922685)
--(axis cs:3.07376498273357,0.499231294318003)
--(axis cs:3.0790875261965,0.490590555713321)
--(axis cs:3.08406523149868,0.481949817108638)
--(axis cs:3.08878582056576,0.473309078503956)
--(axis cs:3.09355337657392,0.464668339899274)
--(axis cs:3.09875842240768,0.456027601294592)
--(axis cs:3.1047150524799,0.447386862689909)
--(axis cs:3.11157876553667,0.438746124085227)
--(axis cs:3.11939316047161,0.430105385480545)
--(axis cs:3.12822289352898,0.421464646875862)
--(axis cs:3.13826711484393,0.41282390827118)
--(axis cs:3.14983926303307,0.404183169666498)
--(axis cs:3.16316568804915,0.395542431061816)
--(axis cs:3.1780860958318,0.386901692457133)
--(axis cs:3.19385130519053,0.378260953852451)
--(axis cs:3.20919980289667,0.369620215247769)
--(axis cs:3.22273347745083,0.360979476643087)
--(axis cs:3.23341387809772,0.352338738038404)
--(axis cs:3.24090926811845,0.343697999433722)
--(axis cs:3.24560259633871,0.33505726082904)
--(axis cs:3.24826883986713,0.326416522224358)
--(axis cs:3.24962280852527,0.317775783619675)
--(axis cs:3.25,0.309135045014993)
--(axis cs:3.24932072970958,0.300494306410311)
--(axis cs:3.24729118425008,0.291853567805629)
--(axis cs:3.24366999038492,0.283212829200946)
--(axis cs:3.23844914684451,0.274572090596264)
--(axis cs:3.23189342203283,0.265931351991582)
--(axis cs:3.22444456872812,0.2572906133869)
--(axis cs:3.21651626171628,0.248649874782217)
--(axis cs:3.20825162629963,0.240009136177535)
--(axis cs:3.19939068891883,0.231368397572853)
--(axis cs:3.18938899925847,0.222727658968171)
--(axis cs:3.17776624546491,0.214086920363488)
--(axis cs:3.16445848135646,0.205446181758806)
--(axis cs:3.14991289894995,0.196805443154124)
--(axis cs:3.13486143771164,0.188164704549442)
--(axis cs:3.11995898605966,0.179523965944759)
--(axis cs:3.10554789331411,0.170883227340077)
--(axis cs:3.09167494577656,0.162242488735395)
--(axis cs:3.07829078794896,0.153601750130713)
--(axis cs:3.06546234594403,0.14496101152603)
--(axis cs:3.05346055007816,0.136320272921348)
--(axis cs:3.04268573834331,0.127679534316666)
--(axis cs:3.03348932438221,0.119038795711984)
--(axis cs:3.02600278601973,0.110398057107301)
--(axis cs:3.02007721459622,0.101757318502619)
--(axis cs:3.01536926540577,0.0931165798979368)
--(axis cs:3.0115157109156,0.0844758412932545)
--(axis cs:3.00828260940243,0.0758351026885723)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:4.00500985165928,0.0265734738009693)
--(axis cs:3.99499014834072,0.0265734738009693)
--(axis cs:3.99266126967748,0.0354450089215178)
--(axis cs:3.98967389476514,0.0443165440420662)
--(axis cs:3.98586297795399,0.0531880791626147)
--(axis cs:3.98100893652743,0.0620596142831632)
--(axis cs:3.97485419731512,0.0709311494037116)
--(axis cs:3.96711065284726,0.0798026845242601)
--(axis cs:3.95748571714653,0.0886742196448086)
--(axis cs:3.94578040411798,0.097545754765357)
--(axis cs:3.93204154855796,0.106417289885905)
--(axis cs:3.91664419470079,0.115288825006454)
--(axis cs:3.9001929475145,0.124160360127002)
--(axis cs:3.88328940070135,0.133031895247551)
--(axis cs:3.86634383199174,0.141903430368099)
--(axis cs:3.84955735697379,0.150774965488648)
--(axis cs:3.83303768912551,0.159646500609196)
--(axis cs:3.81693369055523,0.168518035729745)
--(axis cs:3.80152994563687,0.177389570850293)
--(axis cs:3.78729369443838,0.186261105970842)
--(axis cs:3.77483158463957,0.19513264109139)
--(axis cs:3.76471060060586,0.204004176211939)
--(axis cs:3.75723200273125,0.212875711332487)
--(axis cs:3.75237390953907,0.221747246453036)
--(axis cs:3.75,0.230618781573584)
--(axis cs:3.75012179905925,0.239490316694132)
--(axis cs:3.75286933712341,0.248361851814681)
--(axis cs:3.75810431831564,0.257233386935229)
--(axis cs:3.76504629901483,0.266104922055778)
--(axis cs:3.77237365448736,0.274976457176326)
--(axis cs:3.77884792206531,0.283847992296875)
--(axis cs:3.78399908044747,0.292719527417423)
--(axis cs:3.78832987760646,0.301591062537972)
--(axis cs:3.79290917374198,0.31046259765852)
--(axis cs:3.79869283975618,0.319334132779069)
--(axis cs:3.80603393859987,0.328205667899617)
--(axis cs:3.81462555400692,0.337077203020166)
--(axis cs:3.82381315532242,0.345948738140714)
--(axis cs:3.83301637621036,0.354820273261263)
--(axis cs:3.84198785614091,0.363691808381811)
--(axis cs:3.85079954349378,0.372563343502359)
--(axis cs:3.85965944247862,0.381434878622908)
--(axis cs:3.86874274844005,0.390306413743456)
--(axis cs:3.87812623017296,0.399177948864005)
--(axis cs:3.88778699539726,0.408049483984553)
--(axis cs:3.89760483393485,0.416921019105102)
--(axis cs:3.90736789982084,0.42579255422565)
--(axis cs:3.91681423367921,0.434664089346199)
--(axis cs:3.92570438668487,0.443535624466747)
--(axis cs:3.93387218440249,0.452407159587296)
--(axis cs:3.94121227534653,0.461278694707844)
--(axis cs:3.94762977335776,0.470150229828393)
--(axis cs:3.95302445322005,0.479021764948941)
--(axis cs:3.95735103109839,0.487893300069489)
--(axis cs:3.96071281260086,0.496764835190038)
--(axis cs:3.963392058609,0.505636370310586)
--(axis cs:3.96575742158082,0.514507905431135)
--(axis cs:3.96809545065359,0.523379440551683)
--(axis cs:3.97049411199049,0.532250975672232)
--(axis cs:3.97287322962593,0.54112251079278)
--(axis cs:3.97512901486589,0.549994045913329)
--(axis cs:3.97726235410485,0.558865581033877)
--(axis cs:3.97938808510521,0.567737116154426)
--(axis cs:3.98163412023378,0.576608651274974)
--(axis cs:3.98402184320308,0.585480186395523)
--(axis cs:3.98641772422201,0.594351721516071)
--(axis cs:3.98858881702819,0.60322325663662)
--(axis cs:3.99032870122989,0.612094791757168)
--(axis cs:3.99157632537878,0.620966326877716)
--(axis cs:3.99245114178025,0.629837861998265)
--(axis cs:3.99318010771435,0.638709397118813)
--(axis cs:3.99396383915586,0.647580932239362)
--(axis cs:3.9948677856799,0.65645246735991)
--(axis cs:3.99580280842723,0.665324002480459)
--(axis cs:3.99659834863069,0.674195537601007)
--(axis cs:3.99711551079112,0.683067072721556)
--(axis cs:3.99732997535364,0.691938607842104)
--(axis cs:3.99733930552731,0.700810142962653)
--(axis cs:3.99729676099315,0.709681678083201)
--(axis cs:3.99731722124351,0.71855321320375)
--(axis cs:3.99741612587472,0.727424748324298)
--(axis cs:3.99751863954115,0.736296283444847)
--(axis cs:3.997527572771,0.745167818565395)
--(axis cs:3.99739975125977,0.754039353685943)
--(axis cs:3.99718009966975,0.762910888806492)
--(axis cs:3.9969774247877,0.77178242392704)
--(axis cs:3.99690494121766,0.780653959047589)
--(axis cs:3.99702381971134,0.789525494168137)
--(axis cs:3.99731746872868,0.798397029288686)
--(axis cs:3.9977046273136,0.807268564409234)
--(axis cs:3.99808223672945,0.816140099529783)
--(axis cs:3.99837539420739,0.825011634650331)
--(axis cs:3.99856613668798,0.83388316977088)
--(axis cs:3.99868498489554,0.842754704891428)
--(axis cs:3.99877542292304,0.851626240011977)
--(axis cs:3.99886049548128,0.860497775132525)
--(axis cs:3.99893559467975,0.869369310253074)
--(axis cs:3.99898789492156,0.878240845373622)
--(axis cs:3.99902136039657,0.88711238049417)
--(axis cs:3.99906355134698,0.895983915614719)
--(axis cs:3.99914794508909,0.904855450735267)
--(axis cs:4.00085205491091,0.904855450735267)
--(axis cs:4.00085205491091,0.904855450735267)
--(axis cs:4.00093644865302,0.895983915614719)
--(axis cs:4.00097863960343,0.88711238049417)
--(axis cs:4.00101210507844,0.878240845373622)
--(axis cs:4.00106440532025,0.869369310253074)
--(axis cs:4.00113950451872,0.860497775132525)
--(axis cs:4.00122457707696,0.851626240011977)
--(axis cs:4.00131501510446,0.842754704891428)
--(axis cs:4.00143386331202,0.83388316977088)
--(axis cs:4.00162460579261,0.825011634650331)
--(axis cs:4.00191776327055,0.816140099529783)
--(axis cs:4.0022953726864,0.807268564409234)
--(axis cs:4.00268253127132,0.798397029288686)
--(axis cs:4.00297618028866,0.789525494168137)
--(axis cs:4.00309505878234,0.780653959047589)
--(axis cs:4.0030225752123,0.77178242392704)
--(axis cs:4.00281990033026,0.762910888806492)
--(axis cs:4.00260024874023,0.754039353685943)
--(axis cs:4.002472427229,0.745167818565395)
--(axis cs:4.00248136045885,0.736296283444847)
--(axis cs:4.00258387412528,0.727424748324298)
--(axis cs:4.00268277875649,0.71855321320375)
--(axis cs:4.00270323900685,0.709681678083201)
--(axis cs:4.00266069447269,0.700810142962653)
--(axis cs:4.00267002464636,0.691938607842104)
--(axis cs:4.00288448920888,0.683067072721556)
--(axis cs:4.00340165136931,0.674195537601007)
--(axis cs:4.00419719157277,0.665324002480459)
--(axis cs:4.0051322143201,0.65645246735991)
--(axis cs:4.00603616084414,0.647580932239362)
--(axis cs:4.00681989228565,0.638709397118813)
--(axis cs:4.00754885821975,0.629837861998265)
--(axis cs:4.00842367462122,0.620966326877716)
--(axis cs:4.00967129877011,0.612094791757168)
--(axis cs:4.01141118297181,0.60322325663662)
--(axis cs:4.01358227577799,0.594351721516071)
--(axis cs:4.01597815679692,0.585480186395523)
--(axis cs:4.01836587976622,0.576608651274974)
--(axis cs:4.02061191489479,0.567737116154426)
--(axis cs:4.02273764589516,0.558865581033877)
--(axis cs:4.02487098513411,0.549994045913329)
--(axis cs:4.02712677037407,0.54112251079278)
--(axis cs:4.02950588800951,0.532250975672232)
--(axis cs:4.03190454934641,0.523379440551683)
--(axis cs:4.03424257841918,0.514507905431135)
--(axis cs:4.036607941391,0.505636370310586)
--(axis cs:4.03928718739914,0.496764835190038)
--(axis cs:4.04264896890161,0.487893300069489)
--(axis cs:4.04697554677995,0.479021764948941)
--(axis cs:4.05237022664224,0.470150229828393)
--(axis cs:4.05878772465347,0.461278694707844)
--(axis cs:4.06612781559751,0.452407159587296)
--(axis cs:4.07429561331513,0.443535624466747)
--(axis cs:4.08318576632079,0.434664089346199)
--(axis cs:4.09263210017916,0.42579255422565)
--(axis cs:4.10239516606515,0.416921019105102)
--(axis cs:4.11221300460274,0.408049483984553)
--(axis cs:4.12187376982704,0.399177948864005)
--(axis cs:4.13125725155995,0.390306413743456)
--(axis cs:4.14034055752138,0.381434878622908)
--(axis cs:4.14920045650622,0.372563343502359)
--(axis cs:4.15801214385909,0.363691808381811)
--(axis cs:4.16698362378964,0.354820273261263)
--(axis cs:4.17618684467758,0.345948738140714)
--(axis cs:4.18537444599308,0.337077203020166)
--(axis cs:4.19396606140013,0.328205667899617)
--(axis cs:4.20130716024382,0.319334132779069)
--(axis cs:4.20709082625802,0.31046259765852)
--(axis cs:4.21167012239354,0.301591062537972)
--(axis cs:4.21600091955253,0.292719527417423)
--(axis cs:4.22115207793469,0.283847992296875)
--(axis cs:4.22762634551264,0.274976457176326)
--(axis cs:4.23495370098517,0.266104922055778)
--(axis cs:4.24189568168436,0.257233386935229)
--(axis cs:4.24713066287659,0.248361851814681)
--(axis cs:4.24987820094075,0.239490316694132)
--(axis cs:4.25,0.230618781573584)
--(axis cs:4.24762609046093,0.221747246453036)
--(axis cs:4.24276799726875,0.212875711332487)
--(axis cs:4.23528939939414,0.204004176211939)
--(axis cs:4.22516841536043,0.19513264109139)
--(axis cs:4.21270630556162,0.186261105970842)
--(axis cs:4.19847005436313,0.177389570850293)
--(axis cs:4.18306630944477,0.168518035729745)
--(axis cs:4.16696231087449,0.159646500609196)
--(axis cs:4.15044264302621,0.150774965488648)
--(axis cs:4.13365616800826,0.141903430368099)
--(axis cs:4.11671059929865,0.133031895247551)
--(axis cs:4.0998070524855,0.124160360127002)
--(axis cs:4.08335580529921,0.115288825006454)
--(axis cs:4.06795845144204,0.106417289885905)
--(axis cs:4.05421959588202,0.097545754765357)
--(axis cs:4.04251428285347,0.0886742196448086)
--(axis cs:4.03288934715274,0.0798026845242601)
--(axis cs:4.02514580268488,0.0709311494037116)
--(axis cs:4.01899106347257,0.0620596142831632)
--(axis cs:4.01413702204601,0.0531880791626147)
--(axis cs:4.01032610523486,0.0443165440420662)
--(axis cs:4.00733873032252,0.0354450089215178)
--(axis cs:4.00500985165928,0.0265734738009693)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:5.00695347201039,0.025900372908575)
--(axis cs:4.99304652798961,0.025900372908575)
--(axis cs:4.98951245039658,0.0359528856132198)
--(axis cs:4.98512120538309,0.0460053983178646)
--(axis cs:4.97961441575251,0.0560579110225094)
--(axis cs:4.97240489421965,0.0661104237271543)
--(axis cs:4.96269714750959,0.0761629364317991)
--(axis cs:4.94985577736799,0.0862154491364439)
--(axis cs:4.93379678242411,0.0962679618410887)
--(axis cs:4.91508297695831,0.106320474545734)
--(axis cs:4.89462394901536,0.116372987250378)
--(axis cs:4.87323074194993,0.126425499955023)
--(axis cs:4.85140233083865,0.136478012659668)
--(axis cs:4.82952306243515,0.146530525364313)
--(axis cs:4.80831784278937,0.156583038068958)
--(axis cs:4.78915121363931,0.166635550773603)
--(axis cs:4.77374080875489,0.176688063478247)
--(axis cs:4.76326070091394,0.186740576182892)
--(axis cs:4.75747312312977,0.196793088887537)
--(axis cs:4.75474880960567,0.206845601592182)
--(axis cs:4.75312730759275,0.216898114296827)
--(axis cs:4.75154607428719,0.226950627001471)
--(axis cs:4.7502121367383,0.237003139706116)
--(axis cs:4.75,0.247055652410761)
--(axis cs:4.75163271238169,0.257108165115406)
--(axis cs:4.75531529123517,0.267160677820051)
--(axis cs:4.76082624375283,0.277213190524696)
--(axis cs:4.76775907702134,0.28726570322934)
--(axis cs:4.77577707478569,0.297318215933985)
--(axis cs:4.78484771873068,0.30737072863863)
--(axis cs:4.79528698705929,0.317423241343275)
--(axis cs:4.80745145003315,0.32747575404792)
--(axis cs:4.8212243190104,0.337528266752565)
--(axis cs:4.83572387937797,0.347580779457209)
--(axis cs:4.84958517794784,0.357633292161854)
--(axis cs:4.86171507899654,0.367685804866499)
--(axis cs:4.8719396475286,0.377738317571144)
--(axis cs:4.88097036896186,0.387790830275789)
--(axis cs:4.88972784808513,0.397843342980433)
--(axis cs:4.89866573808596,0.407895855685078)
--(axis cs:4.90767003553301,0.417948368389723)
--(axis cs:4.91647994551381,0.428000881094368)
--(axis cs:4.92507955224994,0.438053393799013)
--(axis cs:4.93362995293658,0.448105906503658)
--(axis cs:4.94208451999596,0.458158419208302)
--(axis cs:4.9500025073949,0.468210931912947)
--(axis cs:4.95680805429421,0.478263444617592)
--(axis cs:4.96219726346322,0.488315957322237)
--(axis cs:4.96627580393169,0.498368470026882)
--(axis cs:4.96938089979003,0.508420982731527)
--(axis cs:4.97185346579952,0.518473495436171)
--(axis cs:4.9739491639593,0.528526008140816)
--(axis cs:4.97584080023118,0.538578520845461)
--(axis cs:4.97761169500421,0.548631033550106)
--(axis cs:4.97926527907289,0.558683546254751)
--(axis cs:4.98081383986403,0.568736058959395)
--(axis cs:4.98237662586504,0.57878857166404)
--(axis cs:4.98414458114998,0.588841084368685)
--(axis cs:4.98621092790923,0.59889359707333)
--(axis cs:4.9884439701108,0.608946109777975)
--(axis cs:4.99055132608556,0.61899862248262)
--(axis cs:4.99228416018478,0.629051135187264)
--(axis cs:4.99358575443897,0.639103647891909)
--(axis cs:4.99455269503549,0.649156160596554)
--(axis cs:4.9952755746323,0.659208673301199)
--(axis cs:4.9957429506401,0.669261186005844)
--(axis cs:4.99590426578757,0.679313698710489)
--(axis cs:4.9958053204743,0.689366211415133)
--(axis cs:4.99563655700575,0.699418724119778)
--(axis cs:4.99563286835811,0.709471236824423)
--(axis cs:4.99591787562766,0.719523749529068)
--(axis cs:4.9964381691171,0.729576262233713)
--(axis cs:4.9970364201448,0.739628774938358)
--(axis cs:4.99757669121747,0.749681287643002)
--(axis cs:4.99800714808585,0.759733800347647)
--(axis cs:4.99833494672636,0.769786313052292)
--(axis cs:4.99857423123502,0.779838825756937)
--(axis cs:4.9987247448697,0.789891338461582)
--(axis cs:4.99878216497381,0.799943851166226)
--(axis cs:4.99875217458891,0.809996363870871)
--(axis cs:4.99865665656278,0.820048876575516)
--(axis cs:4.99853768824696,0.830101389280161)
--(axis cs:4.99845518323327,0.840153901984806)
--(axis cs:4.9984651639215,0.850206414689451)
--(axis cs:4.99858666094906,0.860258927394095)
--(axis cs:4.99878817255405,0.87031144009874)
--(axis cs:4.99900893654225,0.880363952803385)
--(axis cs:4.99919545323222,0.89041646550803)
--(axis cs:4.99932616370203,0.900468978212675)
--(axis cs:4.99941460637133,0.910521490917319)
--(axis cs:4.99949354886547,0.920574003621964)
--(axis cs:4.99958890755626,0.930626516326609)
--(axis cs:4.9997011262978,0.940679029031254)
--(axis cs:4.99980825025062,0.950731541735899)
--(axis cs:4.99988407130495,0.960784054440544)
--(axis cs:4.99991214285235,0.970836567145189)
--(axis cs:4.99988800739952,0.980889079849833)
--(axis cs:4.99981837922482,0.990941592554478)
--(axis cs:4.99972447118064,1.00099410525912)
--(axis cs:4.99964237865755,1.01104661796377)
--(axis cs:4.99960962436002,1.02109913066841)
--(axis cs:5.00039037563998,1.02109913066841)
--(axis cs:5.00039037563998,1.02109913066841)
--(axis cs:5.00035762134245,1.01104661796377)
--(axis cs:5.00027552881936,1.00099410525912)
--(axis cs:5.00018162077518,0.990941592554478)
--(axis cs:5.00011199260048,0.980889079849833)
--(axis cs:5.00008785714765,0.970836567145189)
--(axis cs:5.00011592869505,0.960784054440544)
--(axis cs:5.00019174974938,0.950731541735899)
--(axis cs:5.0002988737022,0.940679029031254)
--(axis cs:5.00041109244374,0.930626516326609)
--(axis cs:5.00050645113453,0.920574003621964)
--(axis cs:5.00058539362867,0.910521490917319)
--(axis cs:5.00067383629797,0.900468978212675)
--(axis cs:5.00080454676778,0.89041646550803)
--(axis cs:5.00099106345775,0.880363952803385)
--(axis cs:5.00121182744595,0.87031144009874)
--(axis cs:5.00141333905094,0.860258927394095)
--(axis cs:5.0015348360785,0.850206414689451)
--(axis cs:5.00154481676673,0.840153901984806)
--(axis cs:5.00146231175304,0.830101389280161)
--(axis cs:5.00134334343722,0.820048876575516)
--(axis cs:5.00124782541109,0.809996363870871)
--(axis cs:5.00121783502619,0.799943851166226)
--(axis cs:5.0012752551303,0.789891338461582)
--(axis cs:5.00142576876498,0.779838825756937)
--(axis cs:5.00166505327364,0.769786313052292)
--(axis cs:5.00199285191415,0.759733800347647)
--(axis cs:5.00242330878253,0.749681287643002)
--(axis cs:5.0029635798552,0.739628774938358)
--(axis cs:5.0035618308829,0.729576262233713)
--(axis cs:5.00408212437234,0.719523749529068)
--(axis cs:5.00436713164189,0.709471236824423)
--(axis cs:5.00436344299425,0.699418724119778)
--(axis cs:5.0041946795257,0.689366211415133)
--(axis cs:5.00409573421243,0.679313698710489)
--(axis cs:5.0042570493599,0.669261186005844)
--(axis cs:5.0047244253677,0.659208673301199)
--(axis cs:5.00544730496451,0.649156160596554)
--(axis cs:5.00641424556103,0.639103647891909)
--(axis cs:5.00771583981522,0.629051135187264)
--(axis cs:5.00944867391444,0.61899862248262)
--(axis cs:5.0115560298892,0.608946109777975)
--(axis cs:5.01378907209077,0.59889359707333)
--(axis cs:5.01585541885002,0.588841084368685)
--(axis cs:5.01762337413496,0.57878857166404)
--(axis cs:5.01918616013597,0.568736058959395)
--(axis cs:5.02073472092711,0.558683546254751)
--(axis cs:5.02238830499579,0.548631033550106)
--(axis cs:5.02415919976882,0.538578520845461)
--(axis cs:5.0260508360407,0.528526008140816)
--(axis cs:5.02814653420048,0.518473495436171)
--(axis cs:5.03061910020997,0.508420982731527)
--(axis cs:5.03372419606831,0.498368470026882)
--(axis cs:5.03780273653678,0.488315957322237)
--(axis cs:5.04319194570579,0.478263444617592)
--(axis cs:5.0499974926051,0.468210931912947)
--(axis cs:5.05791548000404,0.458158419208302)
--(axis cs:5.06637004706342,0.448105906503658)
--(axis cs:5.07492044775006,0.438053393799013)
--(axis cs:5.08352005448619,0.428000881094368)
--(axis cs:5.09232996446699,0.417948368389723)
--(axis cs:5.10133426191404,0.407895855685078)
--(axis cs:5.11027215191487,0.397843342980433)
--(axis cs:5.11902963103814,0.387790830275789)
--(axis cs:5.1280603524714,0.377738317571144)
--(axis cs:5.13828492100346,0.367685804866499)
--(axis cs:5.15041482205216,0.357633292161854)
--(axis cs:5.16427612062203,0.347580779457209)
--(axis cs:5.1787756809896,0.337528266752565)
--(axis cs:5.19254854996685,0.32747575404792)
--(axis cs:5.20471301294071,0.317423241343275)
--(axis cs:5.21515228126932,0.30737072863863)
--(axis cs:5.22422292521431,0.297318215933985)
--(axis cs:5.23224092297866,0.28726570322934)
--(axis cs:5.23917375624717,0.277213190524696)
--(axis cs:5.24468470876483,0.267160677820051)
--(axis cs:5.24836728761831,0.257108165115406)
--(axis cs:5.25,0.247055652410761)
--(axis cs:5.2497878632617,0.237003139706116)
--(axis cs:5.24845392571281,0.226950627001471)
--(axis cs:5.24687269240725,0.216898114296827)
--(axis cs:5.24525119039433,0.206845601592182)
--(axis cs:5.24252687687023,0.196793088887537)
--(axis cs:5.23673929908606,0.186740576182892)
--(axis cs:5.22625919124511,0.176688063478247)
--(axis cs:5.21084878636069,0.166635550773603)
--(axis cs:5.19168215721063,0.156583038068958)
--(axis cs:5.17047693756485,0.146530525364313)
--(axis cs:5.14859766916135,0.136478012659668)
--(axis cs:5.12676925805007,0.126425499955023)
--(axis cs:5.10537605098464,0.116372987250378)
--(axis cs:5.08491702304169,0.106320474545734)
--(axis cs:5.06620321757589,0.0962679618410887)
--(axis cs:5.05014422263201,0.0862154491364439)
--(axis cs:5.03730285249041,0.0761629364317991)
--(axis cs:5.02759510578035,0.0661104237271543)
--(axis cs:5.02038558424749,0.0560579110225094)
--(axis cs:5.01487879461691,0.0460053983178646)
--(axis cs:5.01048754960342,0.0359528856132198)
--(axis cs:5.00695347201039,0.025900372908575)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:1.00032944704422,0.013494952127267)
--(axis cs:0.999670552955785,0.013494952127267)
--(axis cs:0.99969499623353,0.0143523947613876)
--(axis cs:0.999754890825501,0.0152098373955082)
--(axis cs:0.99981266194711,0.0160672800296287)
--(axis cs:0.999827987906495,0.0169247226637493)
--(axis cs:0.999774974783581,0.0177821652978698)
--(axis cs:0.999654588300325,0.0186396079319904)
--(axis cs:0.999501031655434,0.019497050566111)
--(axis cs:0.999372556700266,0.0203544932002315)
--(axis cs:0.999319395188894,0.0212119358343521)
--(axis cs:0.999344826017358,0.0220693784684726)
--(axis cs:0.9993929591629,0.0229268211025932)
--(axis cs:0.99937881579264,0.0237842637367137)
--(axis cs:0.999237804818539,0.0246417063708343)
--(axis cs:0.998955538262823,0.0254991490049549)
--(axis cs:0.998560313718907,0.0263565916390754)
--(axis cs:0.99809435417212,0.027214034273196)
--(axis cs:0.997592662881489,0.0280714769073165)
--(axis cs:0.997079996289389,0.0289289195414371)
--(axis cs:0.996571071692005,0.0297863621755577)
--(axis cs:0.996060882015753,0.0306438048096782)
--(axis cs:0.995516705110483,0.0315012474437988)
--(axis cs:0.994889072966302,0.0323586900779193)
--(axis cs:0.994133948336767,0.0332161327120399)
--(axis cs:0.993224365573231,0.0340735753461605)
--(axis cs:0.992148816394073,0.034931017980281)
--(axis cs:0.990910525723964,0.0357884606144016)
--(axis cs:0.989533261903451,0.0366459032485221)
--(axis cs:0.988072091329495,0.0375033458826427)
--(axis cs:0.986631489861174,0.0383607885167633)
--(axis cs:0.985375260870567,0.0392182311508838)
--(axis cs:0.98448105728489,0.0400756737850044)
--(axis cs:0.984021683285724,0.0409331164191249)
--(axis cs:0.983853849927584,0.0417905590532455)
--(axis cs:0.983633653501958,0.0426480016873661)
--(axis cs:0.982967583128613,0.0435054443214866)
--(axis cs:0.981569836292555,0.0443628869556072)
--(axis cs:0.979313091586863,0.0452203295897277)
--(axis cs:0.976205099417597,0.0460777722238483)
--(axis cs:0.972395351421632,0.0469352148579689)
--(axis cs:0.968222658474614,0.0477926574920894)
--(axis cs:0.96419541735667,0.04865010012621)
--(axis cs:0.96081661301215,0.0495075427603305)
--(axis cs:0.958303390682783,0.0503649853944511)
--(axis cs:0.956370607323076,0.0512224280285717)
--(axis cs:0.954263225478031,0.0520798706626922)
--(axis cs:0.951103969574588,0.0529373132968128)
--(axis cs:0.946393217159699,0.0537947559309333)
--(axis cs:0.94031690480616,0.0546521985650539)
--(axis cs:0.933602485825153,0.0555096411991745)
--(axis cs:0.927007146292207,0.056367083833295)
--(axis cs:0.920820135133687,0.0572245264674156)
--(axis cs:0.914729673772796,0.0580819691015361)
--(axis cs:0.908096680916437,0.0589394117356567)
--(axis cs:0.900370725748203,0.0597968543697773)
--(axis cs:0.891301538889897,0.0606542970038978)
--(axis cs:0.880809725218241,0.0615117396380184)
--(axis cs:0.868740286754837,0.0623691822721389)
--(axis cs:0.854866962729472,0.0632266249062595)
--(axis cs:0.839219566682171,0.0640840675403801)
--(axis cs:0.822392193508433,0.0649415101745006)
--(axis cs:0.80548431182717,0.0657989528086212)
--(axis cs:0.789717117165543,0.0666563954427417)
--(axis cs:0.776042469606629,0.0675138380768623)
--(axis cs:0.764980731355472,0.0683712807109828)
--(axis cs:0.756739350212472,0.0692287233451034)
--(axis cs:0.751550346482479,0.070086165979224)
--(axis cs:0.75,0.0709436086133445)
--(axis cs:0.752973787284716,0.0718010512474651)
--(axis cs:0.761065587129061,0.0726584938815857)
--(axis cs:0.773882033912813,0.0735159365157062)
--(axis cs:0.789937506127052,0.0743733791498268)
--(axis cs:0.807328432159729,0.0752308217839473)
--(axis cs:0.824624612115765,0.0760882644180679)
--(axis cs:0.84127775676308,0.0769457070521885)
--(axis cs:0.857388507960295,0.077803149686309)
--(axis cs:0.873215815282364,0.0786605923204296)
--(axis cs:0.888859570128095,0.0795180349545501)
--(axis cs:0.904219227670841,0.0803754775886707)
--(axis cs:0.919053657520818,0.0812329202227913)
--(axis cs:0.932995646851622,0.0820903628569118)
--(axis cs:0.945577714377687,0.0829478054910324)
--(axis cs:0.956384783730987,0.0838052481251529)
--(axis cs:0.965272825790087,0.0846626907592735)
--(axis cs:0.972442574324944,0.0855201333933941)
--(axis cs:0.978274436459751,0.0863775760275146)
--(axis cs:0.983079808794521,0.0872350186616352)
--(axis cs:0.986990693732146,0.0880924612957557)
--(axis cs:0.990036430330821,0.0889499039298763)
--(axis cs:0.992277173128534,0.0898073465639968)
--(axis cs:0.99386155498509,0.0906647891981174)
--(axis cs:0.994991315277782,0.091522231832238)
--(axis cs:0.995854450679781,0.0923796744663585)
--(axis cs:0.996580850798319,0.0932371171004791)
--(axis cs:0.997234015401047,0.0940945597345997)
--(axis cs:0.997827010989563,0.0949520023687202)
--(axis cs:0.998346323315452,0.0958094450028408)
--(axis cs:0.998774407704691,0.0966668876369613)
--(axis cs:0.999107057031422,0.0975243302710819)
--(axis cs:0.999359085760196,0.0983817729052024)
--(axis cs:1.0006409142398,0.0983817729052024)
--(axis cs:1.0006409142398,0.0983817729052024)
--(axis cs:1.00089294296858,0.0975243302710819)
--(axis cs:1.00122559229531,0.0966668876369613)
--(axis cs:1.00165367668455,0.0958094450028408)
--(axis cs:1.00217298901044,0.0949520023687202)
--(axis cs:1.00276598459895,0.0940945597345997)
--(axis cs:1.00341914920168,0.0932371171004791)
--(axis cs:1.00414554932022,0.0923796744663585)
--(axis cs:1.00500868472222,0.091522231832238)
--(axis cs:1.00613844501491,0.0906647891981174)
--(axis cs:1.00772282687147,0.0898073465639968)
--(axis cs:1.00996356966918,0.0889499039298763)
--(axis cs:1.01300930626785,0.0880924612957557)
--(axis cs:1.01692019120548,0.0872350186616352)
--(axis cs:1.02172556354025,0.0863775760275146)
--(axis cs:1.02755742567506,0.0855201333933941)
--(axis cs:1.03472717420991,0.0846626907592735)
--(axis cs:1.04361521626901,0.0838052481251529)
--(axis cs:1.05442228562231,0.0829478054910324)
--(axis cs:1.06700435314838,0.0820903628569118)
--(axis cs:1.08094634247918,0.0812329202227913)
--(axis cs:1.09578077232916,0.0803754775886707)
--(axis cs:1.11114042987191,0.0795180349545501)
--(axis cs:1.12678418471764,0.0786605923204296)
--(axis cs:1.14261149203971,0.077803149686309)
--(axis cs:1.15872224323692,0.0769457070521885)
--(axis cs:1.17537538788423,0.0760882644180679)
--(axis cs:1.19267156784027,0.0752308217839473)
--(axis cs:1.21006249387295,0.0743733791498268)
--(axis cs:1.22611796608719,0.0735159365157062)
--(axis cs:1.23893441287094,0.0726584938815857)
--(axis cs:1.24702621271528,0.0718010512474651)
--(axis cs:1.25,0.0709436086133445)
--(axis cs:1.24844965351752,0.070086165979224)
--(axis cs:1.24326064978753,0.0692287233451034)
--(axis cs:1.23501926864453,0.0683712807109828)
--(axis cs:1.22395753039337,0.0675138380768623)
--(axis cs:1.21028288283446,0.0666563954427417)
--(axis cs:1.19451568817283,0.0657989528086212)
--(axis cs:1.17760780649157,0.0649415101745006)
--(axis cs:1.16078043331783,0.0640840675403801)
--(axis cs:1.14513303727053,0.0632266249062595)
--(axis cs:1.13125971324516,0.0623691822721389)
--(axis cs:1.11919027478176,0.0615117396380184)
--(axis cs:1.1086984611101,0.0606542970038978)
--(axis cs:1.0996292742518,0.0597968543697773)
--(axis cs:1.09190331908356,0.0589394117356567)
--(axis cs:1.0852703262272,0.0580819691015361)
--(axis cs:1.07917986486631,0.0572245264674156)
--(axis cs:1.07299285370779,0.056367083833295)
--(axis cs:1.06639751417485,0.0555096411991745)
--(axis cs:1.05968309519384,0.0546521985650539)
--(axis cs:1.0536067828403,0.0537947559309333)
--(axis cs:1.04889603042541,0.0529373132968128)
--(axis cs:1.04573677452197,0.0520798706626922)
--(axis cs:1.04362939267692,0.0512224280285717)
--(axis cs:1.04169660931722,0.0503649853944511)
--(axis cs:1.03918338698785,0.0495075427603305)
--(axis cs:1.03580458264333,0.04865010012621)
--(axis cs:1.03177734152539,0.0477926574920894)
--(axis cs:1.02760464857837,0.0469352148579689)
--(axis cs:1.0237949005824,0.0460777722238483)
--(axis cs:1.02068690841314,0.0452203295897277)
--(axis cs:1.01843016370744,0.0443628869556072)
--(axis cs:1.01703241687139,0.0435054443214866)
--(axis cs:1.01636634649804,0.0426480016873661)
--(axis cs:1.01614615007242,0.0417905590532455)
--(axis cs:1.01597831671428,0.0409331164191249)
--(axis cs:1.01551894271511,0.0400756737850044)
--(axis cs:1.01462473912943,0.0392182311508838)
--(axis cs:1.01336851013883,0.0383607885167633)
--(axis cs:1.0119279086705,0.0375033458826427)
--(axis cs:1.01046673809655,0.0366459032485221)
--(axis cs:1.00908947427604,0.0357884606144016)
--(axis cs:1.00785118360593,0.034931017980281)
--(axis cs:1.00677563442677,0.0340735753461605)
--(axis cs:1.00586605166323,0.0332161327120399)
--(axis cs:1.0051109270337,0.0323586900779193)
--(axis cs:1.00448329488952,0.0315012474437988)
--(axis cs:1.00393911798425,0.0306438048096782)
--(axis cs:1.003428928308,0.0297863621755577)
--(axis cs:1.00292000371061,0.0289289195414371)
--(axis cs:1.00240733711851,0.0280714769073165)
--(axis cs:1.00190564582788,0.027214034273196)
--(axis cs:1.00143968628109,0.0263565916390754)
--(axis cs:1.00104446173718,0.0254991490049549)
--(axis cs:1.00076219518146,0.0246417063708343)
--(axis cs:1.00062118420736,0.0237842637367137)
--(axis cs:1.0006070408371,0.0229268211025932)
--(axis cs:1.00065517398264,0.0220693784684726)
--(axis cs:1.00068060481111,0.0212119358343521)
--(axis cs:1.00062744329973,0.0203544932002315)
--(axis cs:1.00049896834457,0.019497050566111)
--(axis cs:1.00034541169967,0.0186396079319904)
--(axis cs:1.00022502521642,0.0177821652978698)
--(axis cs:1.0001720120935,0.0169247226637493)
--(axis cs:1.00018733805289,0.0160672800296287)
--(axis cs:1.0002451091745,0.0152098373955082)
--(axis cs:1.00030500376647,0.0143523947613876)
--(axis cs:1.00032944704422,0.013494952127267)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:2.00042168575241,0.562177814845132)
--(axis cs:1.99957831424759,0.562177814845132)
--(axis cs:1.99960684286961,0.569848533318736)
--(axis cs:1.99968133627018,0.577519251792341)
--(axis cs:1.9997752994236,0.585189970265946)
--(axis cs:1.99986144608374,0.59286068873955)
--(axis cs:1.99992256929529,0.600531407213155)
--(axis cs:1.99995179793894,0.608202125686759)
--(axis cs:1.99994398661439,0.615872844160364)
--(axis cs:1.99988475988402,0.623543562633969)
--(axis cs:1.99974398579459,0.631214281107573)
--(axis cs:1.9994793903237,0.638884999581178)
--(axis cs:1.99905325047624,0.646555718054782)
--(axis cs:1.99845702967666,0.654226436528387)
--(axis cs:1.99772732206392,0.661897155001992)
--(axis cs:1.9969335781251,0.669567873475596)
--(axis cs:1.99613518975387,0.677238591949201)
--(axis cs:1.99533450271063,0.684909310422805)
--(axis cs:1.9944645655882,0.69258002889641)
--(axis cs:1.99342593316143,0.700250747370014)
--(axis cs:1.99214387373207,0.707921465843619)
--(axis cs:1.99059931964627,0.715592184317224)
--(axis cs:1.98881333944474,0.723262902790828)
--(axis cs:1.98680658317283,0.730933621264433)
--(axis cs:1.98456897075946,0.738604339738038)
--(axis cs:1.98205422032772,0.746275058211642)
--(axis cs:1.97918965849022,0.753945776685247)
--(axis cs:1.97588891886588,0.761616495158851)
--(axis cs:1.97206476783557,0.769287213632456)
--(axis cs:1.96764080377355,0.77695793210606)
--(axis cs:1.96255734298734,0.784628650579665)
--(axis cs:1.95677761184731,0.79229936905327)
--(axis cs:1.9503158184059,0.799970087526874)
--(axis cs:1.94328883508241,0.807640806000479)
--(axis cs:1.93593778678618,0.815311524474083)
--(axis cs:1.92854878732387,0.822982242947688)
--(axis cs:1.92128329650932,0.830652961421293)
--(axis cs:1.91404682272021,0.838323679894897)
--(axis cs:1.90653846523555,0.845994398368502)
--(axis cs:1.89847868960342,0.853665116842106)
--(axis cs:1.8898350097386,0.861335835315711)
--(axis cs:1.88084730805365,0.869006553789315)
--(axis cs:1.87183746706426,0.87667727226292)
--(axis cs:1.8629923048459,0.884347990736525)
--(axis cs:1.85431965379208,0.892018709210129)
--(axis cs:1.84578513364561,0.899689427683734)
--(axis cs:1.83744913333573,0.907360146157339)
--(axis cs:1.82943509378472,0.915030864630943)
--(axis cs:1.82175200218079,0.922701583104548)
--(axis cs:1.81416443233771,0.930372301578152)
--(axis cs:1.80627634373507,0.938043020051757)
--(axis cs:1.79779365815839,0.945713738525361)
--(axis cs:1.7887587331196,0.953384456998966)
--(axis cs:1.77958036131625,0.961055175472571)
--(axis cs:1.77086848946049,0.968725893946175)
--(axis cs:1.76322160672855,0.97639661241978)
--(axis cs:1.75709541254906,0.984067330893384)
--(axis cs:1.75277667179825,0.991738049366989)
--(axis cs:1.75040884821811,0.999408767840594)
--(axis cs:1.75,1.0070794863142)
--(axis cs:1.75138246023886,1.0147502047878)
--(axis cs:1.75417454803878,1.02242092326141)
--(axis cs:1.75784967722808,1.03009164173501)
--(axis cs:1.76195663881514,1.03776236020862)
--(axis cs:1.76637940482139,1.04543307868222)
--(axis cs:1.77143931760793,1.05310379715583)
--(axis cs:1.77774352081421,1.06077451562943)
--(axis cs:1.78587591875403,1.06844523410303)
--(axis cs:1.79611556942922,1.07611595257664)
--(axis cs:1.80830180111198,1.08378667105024)
--(axis cs:1.82186737140882,1.09145738952385)
--(axis cs:1.83601839632429,1.09912810799745)
--(axis cs:1.85000715019339,1.10679882647106)
--(axis cs:1.86338137950928,1.11446954494466)
--(axis cs:1.87607126429591,1.12214026341827)
--(axis cs:1.88826287805394,1.12981098189187)
--(axis cs:1.90015015641784,1.13748170036548)
--(axis cs:1.91173250032633,1.14515241883908)
--(axis cs:1.92277739891397,1.15282313731269)
--(axis cs:1.93294789136279,1.16049385578629)
--(axis cs:1.9419937225012,1.16816457425989)
--(axis cs:1.94988174636731,1.1758352927335)
--(axis cs:1.95679562085742,1.1835060112071)
--(axis cs:1.96302049635024,1.19117672968071)
--(axis cs:1.96879051074572,1.19884744815431)
--(axis cs:1.97418737051282,1.20651816662792)
--(axis cs:1.97914017637786,1.21418888510152)
--(axis cs:1.98351265560052,1.22185960357513)
--(axis cs:1.987210811877,1.22953032204873)
--(axis cs:1.99023871947304,1.23720104052234)
--(axis cs:1.99267779890168,1.24487175899594)
--(axis cs:1.99462458113083,1.25254247746955)
--(axis cs:1.99614350524187,1.26021319594315)
--(axis cs:1.99726472544313,1.26788391441675)
--(axis cs:1.99801523743445,1.27555463289036)
--(axis cs:1.99845058117046,1.28322535136396)
--(axis cs:1.99866228310977,1.29089606983757)
--(axis cs:1.9987585559838,1.29856678831117)
--(axis cs:1.99883383839525,1.30623750678478)
--(axis cs:1.99894605319378,1.31390822525838)
--(axis cs:1.99911104743228,1.32157894373199)
--(axis cs:2.00088895256772,1.32157894373199)
--(axis cs:2.00088895256772,1.32157894373199)
--(axis cs:2.00105394680622,1.31390822525838)
--(axis cs:2.00116616160475,1.30623750678478)
--(axis cs:2.0012414440162,1.29856678831117)
--(axis cs:2.00133771689023,1.29089606983757)
--(axis cs:2.00154941882954,1.28322535136396)
--(axis cs:2.00198476256555,1.27555463289036)
--(axis cs:2.00273527455687,1.26788391441675)
--(axis cs:2.00385649475813,1.26021319594315)
--(axis cs:2.00537541886917,1.25254247746955)
--(axis cs:2.00732220109832,1.24487175899594)
--(axis cs:2.00976128052696,1.23720104052234)
--(axis cs:2.012789188123,1.22953032204873)
--(axis cs:2.01648734439948,1.22185960357513)
--(axis cs:2.02085982362214,1.21418888510152)
--(axis cs:2.02581262948718,1.20651816662792)
--(axis cs:2.03120948925428,1.19884744815431)
--(axis cs:2.03697950364976,1.19117672968071)
--(axis cs:2.04320437914257,1.1835060112071)
--(axis cs:2.05011825363269,1.1758352927335)
--(axis cs:2.0580062774988,1.16816457425989)
--(axis cs:2.06705210863721,1.16049385578629)
--(axis cs:2.07722260108603,1.15282313731269)
--(axis cs:2.08826749967367,1.14515241883908)
--(axis cs:2.09984984358216,1.13748170036548)
--(axis cs:2.11173712194606,1.12981098189187)
--(axis cs:2.12392873570409,1.12214026341827)
--(axis cs:2.13661862049072,1.11446954494466)
--(axis cs:2.14999284980661,1.10679882647106)
--(axis cs:2.16398160367571,1.09912810799745)
--(axis cs:2.17813262859118,1.09145738952385)
--(axis cs:2.19169819888802,1.08378667105024)
--(axis cs:2.20388443057078,1.07611595257664)
--(axis cs:2.21412408124597,1.06844523410303)
--(axis cs:2.22225647918579,1.06077451562943)
--(axis cs:2.22856068239207,1.05310379715583)
--(axis cs:2.23362059517861,1.04543307868222)
--(axis cs:2.23804336118486,1.03776236020862)
--(axis cs:2.24215032277192,1.03009164173501)
--(axis cs:2.24582545196122,1.02242092326141)
--(axis cs:2.24861753976114,1.0147502047878)
--(axis cs:2.25,1.0070794863142)
--(axis cs:2.24959115178189,0.999408767840594)
--(axis cs:2.24722332820175,0.991738049366989)
--(axis cs:2.24290458745094,0.984067330893384)
--(axis cs:2.23677839327145,0.97639661241978)
--(axis cs:2.22913151053951,0.968725893946175)
--(axis cs:2.22041963868375,0.961055175472571)
--(axis cs:2.2112412668804,0.953384456998966)
--(axis cs:2.20220634184161,0.945713738525361)
--(axis cs:2.19372365626493,0.938043020051757)
--(axis cs:2.18583556766229,0.930372301578152)
--(axis cs:2.17824799781921,0.922701583104548)
--(axis cs:2.17056490621528,0.915030864630943)
--(axis cs:2.16255086666427,0.907360146157339)
--(axis cs:2.15421486635439,0.899689427683734)
--(axis cs:2.14568034620792,0.892018709210129)
--(axis cs:2.1370076951541,0.884347990736525)
--(axis cs:2.12816253293574,0.87667727226292)
--(axis cs:2.11915269194635,0.869006553789315)
--(axis cs:2.1101649902614,0.861335835315711)
--(axis cs:2.10152131039658,0.853665116842106)
--(axis cs:2.09346153476445,0.845994398368502)
--(axis cs:2.08595317727979,0.838323679894897)
--(axis cs:2.07871670349068,0.830652961421293)
--(axis cs:2.07145121267613,0.822982242947688)
--(axis cs:2.06406221321382,0.815311524474083)
--(axis cs:2.05671116491759,0.807640806000479)
--(axis cs:2.0496841815941,0.799970087526874)
--(axis cs:2.04322238815269,0.79229936905327)
--(axis cs:2.03744265701266,0.784628650579665)
--(axis cs:2.03235919622645,0.77695793210606)
--(axis cs:2.02793523216443,0.769287213632456)
--(axis cs:2.02411108113412,0.761616495158851)
--(axis cs:2.02081034150978,0.753945776685247)
--(axis cs:2.01794577967228,0.746275058211642)
--(axis cs:2.01543102924054,0.738604339738038)
--(axis cs:2.01319341682717,0.730933621264433)
--(axis cs:2.01118666055526,0.723262902790828)
--(axis cs:2.00940068035373,0.715592184317224)
--(axis cs:2.00785612626793,0.707921465843619)
--(axis cs:2.00657406683857,0.700250747370014)
--(axis cs:2.0055354344118,0.69258002889641)
--(axis cs:2.00466549728937,0.684909310422805)
--(axis cs:2.00386481024613,0.677238591949201)
--(axis cs:2.0030664218749,0.669567873475596)
--(axis cs:2.00227267793608,0.661897155001992)
--(axis cs:2.00154297032334,0.654226436528387)
--(axis cs:2.00094674952376,0.646555718054782)
--(axis cs:2.0005206096763,0.638884999581178)
--(axis cs:2.00025601420541,0.631214281107573)
--(axis cs:2.00011524011598,0.623543562633969)
--(axis cs:2.00005601338561,0.615872844160364)
--(axis cs:2.00004820206106,0.608202125686759)
--(axis cs:2.00007743070471,0.600531407213155)
--(axis cs:2.00013855391626,0.59286068873955)
--(axis cs:2.0002247005764,0.585189970265946)
--(axis cs:2.00031866372982,0.577519251792341)
--(axis cs:2.00039315713039,0.569848533318736)
--(axis cs:2.00042168575241,0.562177814845132)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:3.00222824638646,0.635079626289455)
--(axis cs:2.99777175361354,0.635079626289455)
--(axis cs:2.99705799632757,0.642958703002426)
--(axis cs:2.99624709588858,0.650837779715397)
--(axis cs:2.99529559685465,0.658716856428368)
--(axis cs:2.99412217070897,0.666595933141339)
--(axis cs:2.99263270799032,0.674475009854311)
--(axis cs:2.99076390887329,0.682354086567282)
--(axis cs:2.98852186421196,0.690233163280253)
--(axis cs:2.98598929025586,0.698112239993224)
--(axis cs:2.9832915461459,0.705991316706195)
--(axis cs:2.98053738677462,0.713870393419167)
--(axis cs:2.97776647622961,0.721749470132138)
--(axis cs:2.97493021781109,0.729628546845109)
--(axis cs:2.97191119884517,0.73750762355808)
--(axis cs:2.96856613960885,0.745386700271051)
--(axis cs:2.96476961492399,0.753265776984023)
--(axis cs:2.96044112720048,0.761144853696994)
--(axis cs:2.95555038764254,0.769023930409965)
--(axis cs:2.95010870295227,0.776903007122936)
--(axis cs:2.94416072582855,0.784782083835907)
--(axis cs:2.9377838544798,0.792661160548879)
--(axis cs:2.93108635830043,0.80054023726185)
--(axis cs:2.92418691577404,0.808419313974821)
--(axis cs:2.91717064291859,0.816298390687792)
--(axis cs:2.91004068046724,0.824177467400763)
--(axis cs:2.90269543520487,0.832056544113735)
--(axis cs:2.89494683188561,0.839935620826706)
--(axis cs:2.88656947483467,0.847814697539677)
--(axis cs:2.87736146621467,0.855693774252648)
--(axis cs:2.86721051879381,0.863572850965619)
--(axis cs:2.856167627577,0.871451927678591)
--(axis cs:2.84451008829093,0.879331004391562)
--(axis cs:2.83274457897104,0.887210081104533)
--(axis cs:2.82150915071549,0.895089157817504)
--(axis cs:2.81139662910268,0.902968234530475)
--(axis cs:2.80278905940352,0.910847311243447)
--(axis cs:2.795793579298,0.918726387956418)
--(axis cs:2.79029664067929,0.926605464669389)
--(axis cs:2.78607209232782,0.93448454138236)
--(axis cs:2.7828608039918,0.942363618095331)
--(axis cs:2.78039116068254,0.950242694808302)
--(axis cs:2.77837149206422,0.958121771521274)
--(axis cs:2.7764983480463,0.966000848234245)
--(axis cs:2.77448938016299,0.973879924947216)
--(axis cs:2.77211755895391,0.981759001660187)
--(axis cs:2.76923181030802,0.989638078373159)
--(axis cs:2.76577976112855,0.99751715508613)
--(axis cs:2.76185452773351,1.0053962317991)
--(axis cs:2.75775212908034,1.01327530851207)
--(axis cs:2.75398413584864,1.02115438522504)
--(axis cs:2.75119511466555,1.02903346193801)
--(axis cs:2.75,1.03691253865099)
--(axis cs:2.75082937848897,1.04479161536396)
--(axis cs:2.75387426627874,1.05267069207693)
--(axis cs:2.75914130922252,1.0605497687899)
--(axis cs:2.76654006997102,1.06842884550287)
--(axis cs:2.77591571356855,1.07630792221584)
--(axis cs:2.78701586718476,1.08418699892881)
--(axis cs:2.79945416455491,1.09206607564178)
--(axis cs:2.81273057909625,1.09994515235476)
--(axis cs:2.82630681554517,1.10782422906773)
--(axis cs:2.83969096297337,1.1157033057807)
--(axis cs:2.85250060640186,1.12358238249367)
--(axis cs:2.8645097230345,1.13146145920664)
--(axis cs:2.87568335374681,1.13934053591961)
--(axis cs:2.88616801313105,1.14721961263258)
--(axis cs:2.89619744410596,1.15509868934555)
--(axis cs:2.90593028192723,1.16297776605852)
--(axis cs:2.91531349060547,1.1708568427715)
--(axis cs:2.92407870270882,1.17873591948447)
--(axis cs:2.93189680341716,1.18661499619744)
--(axis cs:2.93859850761332,1.19449407291041)
--(axis cs:2.94431172217122,1.20237314962338)
--(axis cs:2.94941895339889,1.21025222633635)
--(axis cs:2.95436114346729,1.21813130304932)
--(axis cs:2.95941537246459,1.22601037976229)
--(axis cs:2.96458143930861,1.23388945647527)
--(axis cs:2.96962987701834,1.24176853318824)
--(axis cs:2.97425892101925,1.24964760990121)
--(axis cs:2.97825314455892,1.25752668661418)
--(axis cs:2.98155839940648,1.26540576332715)
--(axis cs:2.98425767495407,1.27328484004012)
--(axis cs:2.98649508068352,1.28116391675309)
--(axis cs:2.98840942456363,1.28904299346606)
--(axis cs:2.99010663770825,1.29692207017904)
--(axis cs:2.99165971209242,1.30480114689201)
--(axis cs:2.9931117470632,1.31268022360498)
--(axis cs:2.99447308853413,1.32055930031795)
--(axis cs:2.99572115208333,1.32843837703092)
--(axis cs:2.9968120872263,1.33631745374389)
--(axis cs:2.99770200903169,1.34419653045686)
--(axis cs:2.99836739775709,1.35207560716983)
--(axis cs:2.99881556394259,1.3599546838828)
--(axis cs:2.99908229281348,1.36783376059578)
--(axis cs:2.99921965074878,1.37571283730875)
--(axis cs:2.99928067389841,1.38359191402172)
--(axis cs:2.99930820959419,1.39147099073469)
--(axis cs:2.99933154738433,1.39935006744766)
--(axis cs:2.99936868847515,1.40722914416063)
--(axis cs:2.999429076139,1.4151082208736)
--(axis cs:3.000570923861,1.4151082208736)
--(axis cs:3.000570923861,1.4151082208736)
--(axis cs:3.00063131152485,1.40722914416063)
--(axis cs:3.00066845261567,1.39935006744766)
--(axis cs:3.00069179040581,1.39147099073469)
--(axis cs:3.00071932610159,1.38359191402172)
--(axis cs:3.00078034925122,1.37571283730875)
--(axis cs:3.00091770718652,1.36783376059578)
--(axis cs:3.00118443605741,1.3599546838828)
--(axis cs:3.00163260224291,1.35207560716983)
--(axis cs:3.00229799096831,1.34419653045686)
--(axis cs:3.0031879127737,1.33631745374389)
--(axis cs:3.00427884791667,1.32843837703092)
--(axis cs:3.00552691146587,1.32055930031795)
--(axis cs:3.0068882529368,1.31268022360498)
--(axis cs:3.00834028790758,1.30480114689201)
--(axis cs:3.00989336229175,1.29692207017904)
--(axis cs:3.01159057543637,1.28904299346606)
--(axis cs:3.01350491931648,1.28116391675309)
--(axis cs:3.01574232504593,1.27328484004012)
--(axis cs:3.01844160059352,1.26540576332715)
--(axis cs:3.02174685544108,1.25752668661418)
--(axis cs:3.02574107898075,1.24964760990121)
--(axis cs:3.03037012298166,1.24176853318824)
--(axis cs:3.03541856069139,1.23388945647527)
--(axis cs:3.04058462753541,1.22601037976229)
--(axis cs:3.04563885653271,1.21813130304932)
--(axis cs:3.05058104660111,1.21025222633635)
--(axis cs:3.05568827782878,1.20237314962338)
--(axis cs:3.06140149238668,1.19449407291041)
--(axis cs:3.06810319658284,1.18661499619744)
--(axis cs:3.07592129729118,1.17873591948447)
--(axis cs:3.08468650939453,1.1708568427715)
--(axis cs:3.09406971807277,1.16297776605852)
--(axis cs:3.10380255589404,1.15509868934555)
--(axis cs:3.11383198686895,1.14721961263258)
--(axis cs:3.12431664625319,1.13934053591961)
--(axis cs:3.1354902769655,1.13146145920664)
--(axis cs:3.14749939359814,1.12358238249367)
--(axis cs:3.16030903702663,1.1157033057807)
--(axis cs:3.17369318445483,1.10782422906773)
--(axis cs:3.18726942090375,1.09994515235476)
--(axis cs:3.20054583544509,1.09206607564178)
--(axis cs:3.21298413281524,1.08418699892881)
--(axis cs:3.22408428643145,1.07630792221584)
--(axis cs:3.23345993002898,1.06842884550287)
--(axis cs:3.24085869077748,1.0605497687899)
--(axis cs:3.24612573372126,1.05267069207693)
--(axis cs:3.24917062151103,1.04479161536396)
--(axis cs:3.25,1.03691253865099)
--(axis cs:3.24880488533445,1.02903346193801)
--(axis cs:3.24601586415136,1.02115438522504)
--(axis cs:3.24224787091966,1.01327530851207)
--(axis cs:3.23814547226649,1.0053962317991)
--(axis cs:3.23422023887145,0.99751715508613)
--(axis cs:3.23076818969198,0.989638078373159)
--(axis cs:3.22788244104609,0.981759001660187)
--(axis cs:3.22551061983701,0.973879924947216)
--(axis cs:3.2235016519537,0.966000848234245)
--(axis cs:3.22162850793578,0.958121771521274)
--(axis cs:3.21960883931746,0.950242694808302)
--(axis cs:3.2171391960082,0.942363618095331)
--(axis cs:3.21392790767218,0.93448454138236)
--(axis cs:3.20970335932071,0.926605464669389)
--(axis cs:3.204206420702,0.918726387956418)
--(axis cs:3.19721094059648,0.910847311243447)
--(axis cs:3.18860337089732,0.902968234530475)
--(axis cs:3.17849084928451,0.895089157817504)
--(axis cs:3.16725542102896,0.887210081104533)
--(axis cs:3.15548991170907,0.879331004391562)
--(axis cs:3.143832372423,0.871451927678591)
--(axis cs:3.13278948120619,0.863572850965619)
--(axis cs:3.12263853378533,0.855693774252648)
--(axis cs:3.11343052516533,0.847814697539677)
--(axis cs:3.10505316811439,0.839935620826706)
--(axis cs:3.09730456479513,0.832056544113735)
--(axis cs:3.08995931953276,0.824177467400763)
--(axis cs:3.08282935708141,0.816298390687792)
--(axis cs:3.07581308422596,0.808419313974821)
--(axis cs:3.06891364169957,0.80054023726185)
--(axis cs:3.0622161455202,0.792661160548879)
--(axis cs:3.05583927417145,0.784782083835907)
--(axis cs:3.04989129704773,0.776903007122936)
--(axis cs:3.04444961235746,0.769023930409965)
--(axis cs:3.03955887279952,0.761144853696994)
--(axis cs:3.03523038507601,0.753265776984023)
--(axis cs:3.03143386039115,0.745386700271051)
--(axis cs:3.02808880115483,0.73750762355808)
--(axis cs:3.02506978218891,0.729628546845109)
--(axis cs:3.02223352377039,0.721749470132138)
--(axis cs:3.01946261322538,0.713870393419167)
--(axis cs:3.0167084538541,0.705991316706195)
--(axis cs:3.01401070974414,0.698112239993224)
--(axis cs:3.01147813578804,0.690233163280253)
--(axis cs:3.00923609112671,0.682354086567282)
--(axis cs:3.00736729200968,0.674475009854311)
--(axis cs:3.00587782929103,0.666595933141339)
--(axis cs:3.00470440314535,0.658716856428368)
--(axis cs:3.00375290411142,0.650837779715397)
--(axis cs:3.00294200367243,0.642958703002426)
--(axis cs:3.00222824638646,0.635079626289455)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:4.00094827887222,0.588037871931898)
--(axis cs:3.99905172112778,0.588037871931898)
--(axis cs:3.99873968552989,0.596498054834393)
--(axis cs:3.99834926872293,0.604958237736889)
--(axis cs:3.99786580065264,0.613418420639384)
--(axis cs:3.99729128400425,0.62187860354188)
--(axis cs:3.99664294066659,0.630338786444375)
--(axis cs:3.99593812788902,0.638798969346871)
--(axis cs:3.99518030108965,0.647259152249366)
--(axis cs:3.99436138333983,0.655719335151861)
--(axis cs:3.9934745483792,0.664179518054357)
--(axis cs:3.99251026410636,0.672639700956852)
--(axis cs:3.99141967334042,0.681099883859348)
--(axis cs:3.99007168986626,0.689560066761843)
--(axis cs:3.98825736565543,0.698020249664339)
--(axis cs:3.98576536167048,0.706480432566834)
--(axis cs:3.98248519702443,0.71494061546933)
--(axis cs:3.97845911326196,0.723400798371825)
--(axis cs:3.97384146966695,0.731860981274321)
--(axis cs:3.96880222824701,0.740321164176816)
--(axis cs:3.96345172020805,0.748781347079311)
--(axis cs:3.95783005713702,0.757241529981807)
--(axis cs:3.95193723356319,0.765701712884302)
--(axis cs:3.94575361077356,0.774161895786798)
--(axis cs:3.93923886568045,0.782622078689293)
--(axis cs:3.93234375425492,0.791082261591789)
--(axis cs:3.92505519170072,0.799542444494284)
--(axis cs:3.9174355979761,0.80800262739678)
--(axis cs:3.90959851735195,0.816462810299275)
--(axis cs:3.90162443350968,0.824922993201771)
--(axis cs:3.89349063392437,0.833383176104266)
--(axis cs:3.88507426141198,0.841843359006762)
--(axis cs:3.87620880645873,0.850303541909257)
--(axis cs:3.86673897855403,0.858763724811752)
--(axis cs:3.85656363489799,0.867223907714248)
--(axis cs:3.84569388725588,0.875684090616743)
--(axis cs:3.83431468131867,0.884144273519239)
--(axis cs:3.82278737364633,0.892604456421734)
--(axis cs:3.81156298439358,0.90106463932423)
--(axis cs:3.80105895533156,0.909524822226725)
--(axis cs:3.79157503063519,0.917985005129221)
--(axis cs:3.7832687859869,0.926445188031716)
--(axis cs:3.77616839883912,0.934905370934211)
--(axis cs:3.77021164907504,0.943365553836707)
--(axis cs:3.76530605471848,0.951825736739202)
--(axis cs:3.76137084147578,0.960285919641698)
--(axis cs:3.75831249061573,0.968746102544193)
--(axis cs:3.75595626019189,0.977206285446689)
--(axis cs:3.75403761031435,0.985666468349184)
--(axis cs:3.75233178050668,0.99412665125168)
--(axis cs:3.75086062308575,1.00258683415418)
--(axis cs:3.75,1.01104701705667)
--(axis cs:3.75035596171737,1.01950719995917)
--(axis cs:3.75246385514486,1.02796738286166)
--(axis cs:3.75651853698395,1.03642756576416)
--(axis cs:3.7623159400608,1.04488774866665)
--(axis cs:3.76940984506899,1.05334793156915)
--(axis cs:3.77733684079117,1.06180811447164)
--(axis cs:3.78575962845671,1.07026829737414)
--(axis cs:3.79448783523526,1.07872848027663)
--(axis cs:3.80343608948757,1.08718866317913)
--(axis cs:3.81259278338245,1.09564884608163)
--(axis cs:3.82201156955138,1.10410902898412)
--(axis cs:3.83177840727067,1.11256921188662)
--(axis cs:3.84192419201666,1.12102939478911)
--(axis cs:3.85233491774087,1.12948957769161)
--(axis cs:3.8627553862571,1.1379497605941)
--(axis cs:3.87291585312802,1.1464099434966)
--(axis cs:3.8826940915223,1.15487012639909)
--(axis cs:3.89218387636988,1.16333030930159)
--(axis cs:3.90161484181625,1.17179049220408)
--(axis cs:3.9111807943884,1.18025067510658)
--(axis cs:3.9208903984394,1.18871085800908)
--(axis cs:3.93052814383688,1.19717104091157)
--(axis cs:3.93973733659226,1.20563122381407)
--(axis cs:3.94816466585683,1.21409140671656)
--(axis cs:3.95558226009179,1.22255158961906)
--(axis cs:3.96193630722129,1.23101177252155)
--(axis cs:3.96732599014041,1.23947195542405)
--(axis cs:3.97194637599835,1.24793213832654)
--(axis cs:3.97602158759035,1.25639232122904)
--(axis cs:3.97973779811606,1.26485250413153)
--(axis cs:3.98318771592051,1.27331268703403)
--(axis cs:3.98635192043279,1.28177286993653)
--(axis cs:3.98913660577074,1.29023305283902)
--(axis cs:3.99145210029277,1.29869323574152)
--(axis cs:3.99328231565395,1.30715341864401)
--(axis cs:3.99469954295707,1.31561360154651)
--(axis cs:3.99582181710787,1.324073784449)
--(axis cs:3.99675218136372,1.3325339673515)
--(axis cs:3.99754384924587,1.34099415025399)
--(axis cs:3.998204724827,1.34945433315649)
--(axis cs:3.99872285475754,1.35791451605898)
--(axis cs:3.99908828027267,1.36637469896148)
--(axis cs:3.99930240607566,1.37483488186398)
--(axis cs:3.99938071600101,1.38329506476647)
--(axis cs:3.99935504622854,1.39175524766897)
--(axis cs:3.99927362871231,1.40021543057146)
--(axis cs:3.99919339021545,1.40867561347396)
--(axis cs:3.99916400441126,1.41713579637645)
--(axis cs:3.99921117398249,1.42559597927895)
--(axis cs:4.00078882601751,1.42559597927895)
--(axis cs:4.00078882601751,1.42559597927895)
--(axis cs:4.00083599558874,1.41713579637645)
--(axis cs:4.00080660978455,1.40867561347396)
--(axis cs:4.00072637128769,1.40021543057146)
--(axis cs:4.00064495377146,1.39175524766897)
--(axis cs:4.00061928399899,1.38329506476647)
--(axis cs:4.00069759392434,1.37483488186398)
--(axis cs:4.00091171972733,1.36637469896148)
--(axis cs:4.00127714524246,1.35791451605898)
--(axis cs:4.001795275173,1.34945433315649)
--(axis cs:4.00245615075413,1.34099415025399)
--(axis cs:4.00324781863628,1.3325339673515)
--(axis cs:4.00417818289213,1.324073784449)
--(axis cs:4.00530045704293,1.31561360154651)
--(axis cs:4.00671768434605,1.30715341864401)
--(axis cs:4.00854789970723,1.29869323574152)
--(axis cs:4.01086339422926,1.29023305283902)
--(axis cs:4.01364807956721,1.28177286993653)
--(axis cs:4.01681228407949,1.27331268703403)
--(axis cs:4.02026220188394,1.26485250413153)
--(axis cs:4.02397841240965,1.25639232122904)
--(axis cs:4.02805362400165,1.24793213832654)
--(axis cs:4.03267400985959,1.23947195542405)
--(axis cs:4.03806369277871,1.23101177252155)
--(axis cs:4.04441773990821,1.22255158961906)
--(axis cs:4.05183533414317,1.21409140671656)
--(axis cs:4.06026266340774,1.20563122381407)
--(axis cs:4.06947185616312,1.19717104091157)
--(axis cs:4.0791096015606,1.18871085800908)
--(axis cs:4.0888192056116,1.18025067510658)
--(axis cs:4.09838515818375,1.17179049220408)
--(axis cs:4.10781612363012,1.16333030930159)
--(axis cs:4.1173059084777,1.15487012639909)
--(axis cs:4.12708414687198,1.1464099434966)
--(axis cs:4.1372446137429,1.1379497605941)
--(axis cs:4.14766508225913,1.12948957769161)
--(axis cs:4.15807580798334,1.12102939478911)
--(axis cs:4.16822159272933,1.11256921188662)
--(axis cs:4.17798843044862,1.10410902898412)
--(axis cs:4.18740721661755,1.09564884608163)
--(axis cs:4.19656391051243,1.08718866317913)
--(axis cs:4.20551216476474,1.07872848027663)
--(axis cs:4.21424037154329,1.07026829737414)
--(axis cs:4.22266315920883,1.06180811447164)
--(axis cs:4.23059015493101,1.05334793156915)
--(axis cs:4.2376840599392,1.04488774866665)
--(axis cs:4.24348146301605,1.03642756576416)
--(axis cs:4.24753614485514,1.02796738286166)
--(axis cs:4.24964403828263,1.01950719995917)
--(axis cs:4.25,1.01104701705667)
--(axis cs:4.24913937691425,1.00258683415418)
--(axis cs:4.24766821949332,0.99412665125168)
--(axis cs:4.24596238968565,0.985666468349184)
--(axis cs:4.24404373980811,0.977206285446689)
--(axis cs:4.24168750938427,0.968746102544193)
--(axis cs:4.23862915852422,0.960285919641698)
--(axis cs:4.23469394528152,0.951825736739202)
--(axis cs:4.22978835092496,0.943365553836707)
--(axis cs:4.22383160116088,0.934905370934211)
--(axis cs:4.2167312140131,0.926445188031716)
--(axis cs:4.20842496936481,0.917985005129221)
--(axis cs:4.19894104466844,0.909524822226725)
--(axis cs:4.18843701560642,0.90106463932423)
--(axis cs:4.17721262635367,0.892604456421734)
--(axis cs:4.16568531868133,0.884144273519239)
--(axis cs:4.15430611274412,0.875684090616743)
--(axis cs:4.14343636510201,0.867223907714248)
--(axis cs:4.13326102144597,0.858763724811752)
--(axis cs:4.12379119354127,0.850303541909257)
--(axis cs:4.11492573858802,0.841843359006762)
--(axis cs:4.10650936607563,0.833383176104266)
--(axis cs:4.09837556649032,0.824922993201771)
--(axis cs:4.09040148264805,0.816462810299275)
--(axis cs:4.0825644020239,0.80800262739678)
--(axis cs:4.07494480829928,0.799542444494284)
--(axis cs:4.06765624574508,0.791082261591789)
--(axis cs:4.06076113431955,0.782622078689293)
--(axis cs:4.05424638922644,0.774161895786798)
--(axis cs:4.04806276643681,0.765701712884302)
--(axis cs:4.04216994286298,0.757241529981807)
--(axis cs:4.03654827979195,0.748781347079311)
--(axis cs:4.03119777175299,0.740321164176816)
--(axis cs:4.02615853033305,0.731860981274321)
--(axis cs:4.02154088673804,0.723400798371825)
--(axis cs:4.01751480297557,0.71494061546933)
--(axis cs:4.01423463832952,0.706480432566834)
--(axis cs:4.01174263434457,0.698020249664339)
--(axis cs:4.00992831013374,0.689560066761843)
--(axis cs:4.00858032665958,0.681099883859348)
--(axis cs:4.00748973589364,0.672639700956852)
--(axis cs:4.0065254516208,0.664179518054357)
--(axis cs:4.00563861666017,0.655719335151861)
--(axis cs:4.00481969891035,0.647259152249366)
--(axis cs:4.00406187211098,0.638798969346871)
--(axis cs:4.00335705933341,0.630338786444375)
--(axis cs:4.00270871599575,0.62187860354188)
--(axis cs:4.00213419934736,0.613418420639384)
--(axis cs:4.00165073127707,0.604958237736889)
--(axis cs:4.00126031447011,0.596498054834393)
--(axis cs:4.00094827887222,0.588037871931898)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:5.00259063793663,0.58463111131077)
--(axis cs:4.99740936206337,0.58463111131077)
--(axis cs:4.99695800996625,0.592853211766213)
--(axis cs:4.99659563212452,0.601075312221655)
--(axis cs:4.99626874572042,0.609297412677098)
--(axis cs:4.99588170023681,0.61751951313254)
--(axis cs:4.99534129165405,0.625741613587983)
--(axis cs:4.99459650286251,0.633963714043426)
--(axis cs:4.99365042895563,0.642185814498868)
--(axis cs:4.99254436045179,0.650407914954311)
--(axis cs:4.99133208023288,0.658630015409753)
--(axis cs:4.99005949705396,0.666852115865196)
--(axis cs:4.9887486604577,0.675074216320638)
--(axis cs:4.98737870957219,0.683296316776081)
--(axis cs:4.98586881438913,0.691518417231524)
--(axis cs:4.98408248525697,0.699740517686966)
--(axis cs:4.98186562734385,0.707962618142409)
--(axis cs:4.97910389620974,0.716184718597851)
--(axis cs:4.97576516454262,0.724406819053294)
--(axis cs:4.97190122073627,0.732628919508737)
--(axis cs:4.96761083485423,0.740851019964179)
--(axis cs:4.96298898870552,0.749073120419622)
--(axis cs:4.95809037084036,0.757295220875064)
--(axis cs:4.95292300114176,0.765517321330507)
--(axis cs:4.94746848073205,0.773739421785949)
--(axis cs:4.94170661589615,0.781961522241392)
--(axis cs:4.93561733843974,0.790183622696834)
--(axis cs:4.9291540582516,0.798405723152277)
--(axis cs:4.92221901112278,0.80662782360772)
--(axis cs:4.91468616482764,0.814849924063162)
--(axis cs:4.90648295580813,0.823072024518605)
--(axis cs:4.89767837111191,0.831294124974047)
--(axis cs:4.888492692818,0.83951622542949)
--(axis cs:4.87918860146806,0.847738325884932)
--(axis cs:4.86989935418667,0.855960426340375)
--(axis cs:4.8605150029287,0.864182526795818)
--(axis cs:4.85071993583866,0.87240462725126)
--(axis cs:4.84017545605188,0.880626727706703)
--(axis cs:4.82874994616415,0.888848828162145)
--(axis cs:4.81667543404203,0.897070928617588)
--(axis cs:4.80455022786272,0.90529302907303)
--(axis cs:4.79317871647731,0.913515129528473)
--(axis cs:4.78331327026517,0.921737229983915)
--(axis cs:4.77541287953221,0.929959330439358)
--(axis cs:4.76952711339076,0.938181430894801)
--(axis cs:4.76534531282847,0.946403531350243)
--(axis cs:4.76236247731502,0.954625631805686)
--(axis cs:4.76006587658747,0.962847732261128)
--(axis cs:4.75806320131943,0.971069832716571)
--(axis cs:4.75612855849907,0.979291933172013)
--(axis cs:4.75419561312216,0.987514033627456)
--(axis cs:4.75234656926321,0.995736134082899)
--(axis cs:4.7508189914021,1.00395823453834)
--(axis cs:4.75,1.01218033499378)
--(axis cs:4.75035256935879,1.02040243544923)
--(axis cs:4.75226034721254,1.02862453590467)
--(axis cs:4.75585638186042,1.03684663636011)
--(axis cs:4.76094096387106,1.04506873681555)
--(axis cs:4.76705192701416,1.053290837271)
--(axis cs:4.7736592105724,1.06151293772644)
--(axis cs:4.78038088636543,1.06973503818188)
--(axis cs:4.78710521167118,1.07795713863732)
--(axis cs:4.79395915293376,1.08617923909277)
--(axis cs:4.80116070835528,1.09440133954821)
--(axis cs:4.80887092767482,1.10262344000365)
--(axis cs:4.81715590192235,1.11084554045909)
--(axis cs:4.82606784497124,1.11906764091454)
--(axis cs:4.83573761800479,1.12728974136998)
--(axis cs:4.84635151238136,1.13551184182542)
--(axis cs:4.85799197436524,1.14373394228086)
--(axis cs:4.87045773498808,1.15195604273631)
--(axis cs:4.88321472784729,1.16017814319175)
--(axis cs:4.89553647338086,1.16840024364719)
--(axis cs:4.90676085553297,1.17662234410264)
--(axis cs:4.91652473018462,1.18484444455808)
--(axis cs:4.9248656903751,1.19306654501352)
--(axis cs:4.93215697605053,1.20128864546896)
--(axis cs:4.9389155003755,1.20951074592441)
--(axis cs:4.9455709511228,1.21773284637985)
--(axis cs:4.95229758145335,1.22595494683529)
--(axis cs:4.9589811558975,1.23417704729073)
--(axis cs:4.96532520965796,1.24239914774618)
--(axis cs:4.97102605122235,1.25062124820162)
--(axis cs:4.97591337381193,1.25884334865706)
--(axis cs:4.97998723748664,1.2670654491125)
--(axis cs:4.98335680774511,1.27528754956795)
--(axis cs:4.9861454200797,1.28350965002339)
--(axis cs:4.98843134030088,1.29173175047883)
--(axis cs:4.9902513130794,1.29995385093427)
--(axis cs:4.99164431041947,1.30817595138972)
--(axis cs:4.99269100842571,1.31639805184516)
--(axis cs:4.99351729651155,1.3246201523006)
--(axis cs:4.99426008219311,1.33284225275604)
--(axis cs:4.99501839657589,1.34106435321149)
--(axis cs:4.99581993350961,1.34928645366693)
--(axis cs:4.99662255508098,1.35750855412237)
--(axis cs:4.99734952327494,1.36573065457781)
--(axis cs:4.99793761303601,1.37395275503326)
--(axis cs:4.99837037148717,1.3821748554887)
--(axis cs:4.99867964838248,1.39039695594414)
--(axis cs:4.99891991174757,1.39861905639958)
--(axis cs:5.00108008825243,1.39861905639958)
--(axis cs:5.00108008825243,1.39861905639958)
--(axis cs:5.00132035161752,1.39039695594414)
--(axis cs:5.00162962851283,1.3821748554887)
--(axis cs:5.00206238696399,1.37395275503326)
--(axis cs:5.00265047672506,1.36573065457781)
--(axis cs:5.00337744491902,1.35750855412237)
--(axis cs:5.00418006649039,1.34928645366693)
--(axis cs:5.00498160342411,1.34106435321149)
--(axis cs:5.00573991780689,1.33284225275604)
--(axis cs:5.00648270348845,1.3246201523006)
--(axis cs:5.00730899157429,1.31639805184516)
--(axis cs:5.00835568958053,1.30817595138972)
--(axis cs:5.0097486869206,1.29995385093427)
--(axis cs:5.01156865969912,1.29173175047883)
--(axis cs:5.0138545799203,1.28350965002339)
--(axis cs:5.01664319225489,1.27528754956795)
--(axis cs:5.02001276251336,1.2670654491125)
--(axis cs:5.02408662618807,1.25884334865706)
--(axis cs:5.02897394877765,1.25062124820162)
--(axis cs:5.03467479034204,1.24239914774618)
--(axis cs:5.0410188441025,1.23417704729073)
--(axis cs:5.04770241854665,1.22595494683529)
--(axis cs:5.0544290488772,1.21773284637985)
--(axis cs:5.0610844996245,1.20951074592441)
--(axis cs:5.06784302394947,1.20128864546896)
--(axis cs:5.0751343096249,1.19306654501352)
--(axis cs:5.08347526981538,1.18484444455808)
--(axis cs:5.09323914446703,1.17662234410264)
--(axis cs:5.10446352661914,1.16840024364719)
--(axis cs:5.11678527215271,1.16017814319175)
--(axis cs:5.12954226501192,1.15195604273631)
--(axis cs:5.14200802563476,1.14373394228086)
--(axis cs:5.15364848761864,1.13551184182542)
--(axis cs:5.16426238199521,1.12728974136998)
--(axis cs:5.17393215502876,1.11906764091454)
--(axis cs:5.18284409807765,1.11084554045909)
--(axis cs:5.19112907232518,1.10262344000365)
--(axis cs:5.19883929164472,1.09440133954821)
--(axis cs:5.20604084706624,1.08617923909277)
--(axis cs:5.21289478832882,1.07795713863732)
--(axis cs:5.21961911363457,1.06973503818188)
--(axis cs:5.2263407894276,1.06151293772644)
--(axis cs:5.23294807298584,1.053290837271)
--(axis cs:5.23905903612894,1.04506873681555)
--(axis cs:5.24414361813958,1.03684663636011)
--(axis cs:5.24773965278746,1.02862453590467)
--(axis cs:5.24964743064121,1.02040243544923)
--(axis cs:5.25,1.01218033499378)
--(axis cs:5.2491810085979,1.00395823453834)
--(axis cs:5.24765343073679,0.995736134082899)
--(axis cs:5.24580438687784,0.987514033627456)
--(axis cs:5.24387144150093,0.979291933172013)
--(axis cs:5.24193679868057,0.971069832716571)
--(axis cs:5.23993412341253,0.962847732261128)
--(axis cs:5.23763752268498,0.954625631805686)
--(axis cs:5.23465468717153,0.946403531350243)
--(axis cs:5.23047288660924,0.938181430894801)
--(axis cs:5.22458712046779,0.929959330439358)
--(axis cs:5.21668672973483,0.921737229983915)
--(axis cs:5.20682128352269,0.913515129528473)
--(axis cs:5.19544977213728,0.90529302907303)
--(axis cs:5.18332456595797,0.897070928617588)
--(axis cs:5.17125005383585,0.888848828162145)
--(axis cs:5.15982454394812,0.880626727706703)
--(axis cs:5.14928006416134,0.87240462725126)
--(axis cs:5.1394849970713,0.864182526795818)
--(axis cs:5.13010064581333,0.855960426340375)
--(axis cs:5.12081139853194,0.847738325884932)
--(axis cs:5.111507307182,0.83951622542949)
--(axis cs:5.10232162888809,0.831294124974047)
--(axis cs:5.09351704419187,0.823072024518605)
--(axis cs:5.08531383517236,0.814849924063162)
--(axis cs:5.07778098887722,0.80662782360772)
--(axis cs:5.0708459417484,0.798405723152277)
--(axis cs:5.06438266156026,0.790183622696834)
--(axis cs:5.05829338410385,0.781961522241392)
--(axis cs:5.05253151926795,0.773739421785949)
--(axis cs:5.04707699885824,0.765517321330507)
--(axis cs:5.04190962915964,0.757295220875064)
--(axis cs:5.03701101129448,0.749073120419622)
--(axis cs:5.03238916514577,0.740851019964179)
--(axis cs:5.02809877926373,0.732628919508737)
--(axis cs:5.02423483545738,0.724406819053294)
--(axis cs:5.02089610379026,0.716184718597851)
--(axis cs:5.01813437265615,0.707962618142409)
--(axis cs:5.01591751474303,0.699740517686966)
--(axis cs:5.01413118561087,0.691518417231524)
--(axis cs:5.01262129042781,0.683296316776081)
--(axis cs:5.0112513395423,0.675074216320638)
--(axis cs:5.00994050294604,0.666852115865196)
--(axis cs:5.00866791976712,0.658630015409753)
--(axis cs:5.00745563954821,0.650407914954311)
--(axis cs:5.00634957104437,0.642185814498868)
--(axis cs:5.00540349713749,0.633963714043426)
--(axis cs:5.00465870834595,0.625741613587983)
--(axis cs:5.00411829976319,0.61751951313254)
--(axis cs:5.00373125427958,0.609297412677098)
--(axis cs:5.00340436787548,0.601075312221655)
--(axis cs:5.00304199003375,0.592853211766213)
--(axis cs:5.00259063793663,0.58463111131077)
--cycle;

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:0.875,0.0771780388110642)
--(axis cs:1.125,0.0771780388110642);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:1.875,0.974547156495209)
--(axis cs:2.125,0.974547156495209);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:2.875,0.931268224552116)
--(axis cs:3.125,0.931268224552116);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:3.875,0.904855450735267)
--(axis cs:4.125,0.904855450735267);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:4.875,1.02109913066841)
--(axis cs:5.125,1.02109913066841);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:0.875,0.00216425504509807)
--(axis cs:1.125,0.00216425504509807);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:1.875,0.157246448332871)
--(axis cs:2.125,0.157246448332871);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:2.875,0.0758351026885723)
--(axis cs:3.125,0.0758351026885723);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:3.875,0.0265734738009693)
--(axis cs:4.125,0.0265734738009693);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:4.875,0.025900372908575)
--(axis cs:5.125,0.025900372908575);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:1,0.00216425504509807)
--(axis cs:1,0.0771780388110642);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:2,0.157246448332871)
--(axis cs:2,0.974547156495209);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:3,0.0758351026885723)
--(axis cs:3,0.931268224552116);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:4,0.0265734738009693)
--(axis cs:4,0.904855450735267);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:5,0.025900372908575)
--(axis cs:5,1.02109913066841);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:0.875,0.0983817729052024)
--(axis cs:1.125,0.0983817729052024);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:1.875,1.32157894373199)
--(axis cs:2.125,1.32157894373199);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:2.875,1.4151082208736)
--(axis cs:3.125,1.4151082208736);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:3.875,1.42559597927895)
--(axis cs:4.125,1.42559597927895);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:4.875,1.39861905639958)
--(axis cs:5.125,1.39861905639958);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:0.875,0.013494952127267)
--(axis cs:1.125,0.013494952127267);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:1.875,0.562177814845132)
--(axis cs:2.125,0.562177814845132);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:2.875,0.635079626289455)
--(axis cs:3.125,0.635079626289455);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:3.875,0.588037871931898)
--(axis cs:4.125,0.588037871931898);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:4.875,0.58463111131077)
--(axis cs:5.125,0.58463111131077);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:1,0.013494952127267)
--(axis cs:1,0.0983817729052024);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:2,0.562177814845132)
--(axis cs:2,1.32157894373199);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:3,0.635079626289455)
--(axis cs:3,1.4151082208736);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:4,0.588037871931898)
--(axis cs:4,1.42559597927895);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:5,0.58463111131077)
--(axis cs:5,1.39861905639958);

\end{axis}

\end{tikzpicture}


==> figures/violin_plot_ST-M1.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{HTML}{003f5c}
\definecolor{color1}{HTML}{ffa600}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
width=\figurewidth,
height=\figureheight,
font=\footnotesize ,
title={\ST-M1},
xlabel={image resolution [px]},
x grid style={lightgray!92.02614379084967!black},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabels={7,14,28,56,112},
xmajorgrids,
ymajorgrids,
every major tick/.style={black, semithick},
y grid style={lightgray!92.02614379084967!black},
%ylabel={cosine distance \dist},
ymin=0, 
ymax=0.12,
ytick style={color=black},
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12},
yticklabels={−0.02,0.00,0.02,0.04,0.06,0.08,0.10,0.12}
]
\path [draw=black, fill=color0, opacity=0.5]
(axis cs:1.00431016640675,0.00421047458273505)
--(axis cs:0.995689833593246,0.00421047458273505)
--(axis cs:0.994156886747846,0.00490184743124582)
--(axis cs:0.992287329881833,0.0055932202797566)
--(axis cs:0.990013761901473,0.00628459312826738)
--(axis cs:0.987237470029903,0.00697596597677815)
--(axis cs:0.983839180874939,0.00766733882528893)
--(axis cs:0.979706455379103,0.0083587116737997)
--(axis cs:0.974768918645676,0.00905008452231048)
--(axis cs:0.969025714782116,0.00974145737082126)
--(axis cs:0.962551168902559,0.010432830219332)
--(axis cs:0.955475146579495,0.0111242030678428)
--(axis cs:0.947948274865242,0.0118155759163536)
--(axis cs:0.940110351814889,0.0125069487648644)
--(axis cs:0.932077213756814,0.0131983216133751)
--(axis cs:0.923948471529404,0.0138896944618859)
--(axis cs:0.91582382518715,0.0145810673103967)
--(axis cs:0.907808683042068,0.0152724401589075)
--(axis cs:0.899995704470167,0.0159638130074182)
--(axis cs:0.892425004402792,0.016655185855929)
--(axis cs:0.885042775789624,0.0173465587044398)
--(axis cs:0.877685187640249,0.0180379315529506)
--(axis cs:0.870105859556374,0.0187293044014614)
--(axis cs:0.862044433335242,0.0194206772499721)
--(axis cs:0.853311954737808,0.0201120500984829)
--(axis cs:0.843858312646919,0.0208034229469937)
--(axis cs:0.83379391079203,0.0214947957955045)
--(axis cs:0.823358486438804,0.0221861686440152)
--(axis cs:0.81285383856203,0.022877541492526)
--(axis cs:0.802572270271407,0.0235689143410368)
--(axis cs:0.792751462481614,0.0242602871895476)
--(axis cs:0.783570090292271,0.0249516600380583)
--(axis cs:0.775175720748344,0.0256430328865691)
--(axis cs:0.767720083585453,0.0263344057350799)
--(axis cs:0.761375720738013,0.0270257785835907)
--(axis cs:0.756321873908958,0.0277171514321014)
--(axis cs:0.752706790812958,0.0284085242806122)
--(axis cs:0.750606506375465,0.029099897129123)
--(axis cs:0.75,0.0297912699776338)
--(axis cs:0.750769536036381,0.0304826428261445)
--(axis cs:0.752721076901362,0.0311740156746553)
--(axis cs:0.755611285692477,0.0318653885231661)
--(axis cs:0.759168766851074,0.0325567613716769)
--(axis cs:0.763106058119795,0.0332481342201877)
--(axis cs:0.767129544565233,0.0339395070686984)
--(axis cs:0.770959835654936,0.0346308799172092)
--(axis cs:0.774370610914279,0.03532225276572)
--(axis cs:0.777240529753174,0.0360136256142308)
--(axis cs:0.779597903723453,0.0367049984627415)
--(axis cs:0.781631638293658,0.0373963713112523)
--(axis cs:0.783650925491143,0.0380877441597631)
--(axis cs:0.785997942803419,0.0387791170082739)
--(axis cs:0.788941600565684,0.0394704898567846)
--(axis cs:0.792592975414327,0.0401618627052954)
--(axis cs:0.79687667125079,0.0408532355538062)
--(axis cs:0.801569384395675,0.041544608402317)
--(axis cs:0.806388895814499,0.0422359812508277)
--(axis cs:0.811097498458341,0.0429273540993385)
--(axis cs:0.815581931192152,0.0436187269478493)
--(axis cs:0.819886080072132,0.0443100997963601)
--(axis cs:0.824194190680036,0.0450014726448708)
--(axis cs:0.828780209468828,0.0456928454933816)
--(axis cs:0.833945568972396,0.0463842183418924)
--(axis cs:0.839962170087327,0.0470755911904032)
--(axis cs:0.847025336304647,0.047766964038914)
--(axis cs:0.855212834925466,0.0484583368874247)
--(axis cs:0.864447865827307,0.0491497097359355)
--(axis cs:0.874474859663702,0.0498410825844463)
--(axis cs:0.884867092463766,0.0505324554329571)
--(axis cs:0.895083315775881,0.0512238282814678)
--(axis cs:0.904573348751684,0.0519152011299786)
--(axis cs:0.912907515249982,0.0526065739784894)
--(axis cs:0.919886172966845,0.0532979468270002)
--(axis cs:0.925585608487546,0.0539893196755109)
--(axis cs:0.930318225626187,0.0546806925240217)
--(axis cs:0.934519533420781,0.0553720653725325)
--(axis cs:0.93860527684105,0.0560634382210433)
--(axis cs:0.94285317733788,0.056754811069554)
--(axis cs:0.947349331468801,0.0574461839180648)
--(axis cs:0.952007774469985,0.0581375567665756)
--(axis cs:0.956640773524836,0.0588289296150864)
--(axis cs:0.961042748066084,0.0595203024635972)
--(axis cs:0.965056278281636,0.0602116753121079)
--(axis cs:0.968605913245159,0.0609030481606187)
--(axis cs:0.971701539735699,0.0615944210091295)
--(axis cs:0.974420470705882,0.0622857938576403)
--(axis cs:0.976877498977168,0.062977166706151)
--(axis cs:0.979190545073376,0.0636685395546618)
--(axis cs:0.981449444434018,0.0643599124031726)
--(axis cs:0.983695522066596,0.0650512852516834)
--(axis cs:0.985917101924137,0.0657426581001941)
--(axis cs:0.988060750994948,0.0664340309487049)
--(axis cs:0.99005268453168,0.0671254037972157)
--(axis cs:0.991822412466407,0.0678167766457265)
--(axis cs:0.993321962243098,0.0685081494942372)
--(axis cs:0.994536992881409,0.069199522342748)
--(axis cs:0.995488675802463,0.0698908951912588)
--(axis cs:0.996226787408587,0.0705822680397696)
--(axis cs:0.996815867716752,0.0712736408882804)
--(axis cs:0.997318176203704,0.0719650137367911)
--(axis cs:0.997778780894407,0.0726563865853019)
--(axis cs:1.00222121910559,0.0726563865853019)
--(axis cs:1.00222121910559,0.0726563865853019)
--(axis cs:1.0026818237963,0.0719650137367911)
--(axis cs:1.00318413228325,0.0712736408882804)
--(axis cs:1.00377321259141,0.0705822680397696)
--(axis cs:1.00451132419754,0.0698908951912588)
--(axis cs:1.00546300711859,0.069199522342748)
--(axis cs:1.0066780377569,0.0685081494942372)
--(axis cs:1.00817758753359,0.0678167766457265)
--(axis cs:1.00994731546832,0.0671254037972157)
--(axis cs:1.01193924900505,0.0664340309487049)
--(axis cs:1.01408289807586,0.0657426581001941)
--(axis cs:1.0163044779334,0.0650512852516834)
--(axis cs:1.01855055556598,0.0643599124031726)
--(axis cs:1.02080945492662,0.0636685395546618)
--(axis cs:1.02312250102283,0.062977166706151)
--(axis cs:1.02557952929412,0.0622857938576403)
--(axis cs:1.0282984602643,0.0615944210091295)
--(axis cs:1.03139408675484,0.0609030481606187)
--(axis cs:1.03494372171836,0.0602116753121079)
--(axis cs:1.03895725193392,0.0595203024635972)
--(axis cs:1.04335922647516,0.0588289296150864)
--(axis cs:1.04799222553002,0.0581375567665756)
--(axis cs:1.0526506685312,0.0574461839180648)
--(axis cs:1.05714682266212,0.056754811069554)
--(axis cs:1.06139472315895,0.0560634382210433)
--(axis cs:1.06548046657922,0.0553720653725325)
--(axis cs:1.06968177437381,0.0546806925240217)
--(axis cs:1.07441439151245,0.0539893196755109)
--(axis cs:1.08011382703315,0.0532979468270002)
--(axis cs:1.08709248475002,0.0526065739784894)
--(axis cs:1.09542665124832,0.0519152011299786)
--(axis cs:1.10491668422412,0.0512238282814678)
--(axis cs:1.11513290753623,0.0505324554329571)
--(axis cs:1.1255251403363,0.0498410825844463)
--(axis cs:1.13555213417269,0.0491497097359355)
--(axis cs:1.14478716507453,0.0484583368874247)
--(axis cs:1.15297466369535,0.047766964038914)
--(axis cs:1.16003782991267,0.0470755911904032)
--(axis cs:1.1660544310276,0.0463842183418924)
--(axis cs:1.17121979053117,0.0456928454933816)
--(axis cs:1.17580580931996,0.0450014726448708)
--(axis cs:1.18011391992787,0.0443100997963601)
--(axis cs:1.18441806880785,0.0436187269478493)
--(axis cs:1.18890250154166,0.0429273540993385)
--(axis cs:1.1936111041855,0.0422359812508277)
--(axis cs:1.19843061560432,0.041544608402317)
--(axis cs:1.20312332874921,0.0408532355538062)
--(axis cs:1.20740702458567,0.0401618627052954)
--(axis cs:1.21105839943432,0.0394704898567846)
--(axis cs:1.21400205719658,0.0387791170082739)
--(axis cs:1.21634907450886,0.0380877441597631)
--(axis cs:1.21836836170634,0.0373963713112523)
--(axis cs:1.22040209627655,0.0367049984627415)
--(axis cs:1.22275947024683,0.0360136256142308)
--(axis cs:1.22562938908572,0.03532225276572)
--(axis cs:1.22904016434506,0.0346308799172092)
--(axis cs:1.23287045543477,0.0339395070686984)
--(axis cs:1.2368939418802,0.0332481342201877)
--(axis cs:1.24083123314893,0.0325567613716769)
--(axis cs:1.24438871430752,0.0318653885231661)
--(axis cs:1.24727892309864,0.0311740156746553)
--(axis cs:1.24923046396362,0.0304826428261445)
--(axis cs:1.25,0.0297912699776338)
--(axis cs:1.24939349362454,0.029099897129123)
--(axis cs:1.24729320918704,0.0284085242806122)
--(axis cs:1.24367812609104,0.0277171514321014)
--(axis cs:1.23862427926199,0.0270257785835907)
--(axis cs:1.23227991641455,0.0263344057350799)
--(axis cs:1.22482427925166,0.0256430328865691)
--(axis cs:1.21642990970773,0.0249516600380583)
--(axis cs:1.20724853751839,0.0242602871895476)
--(axis cs:1.19742772972859,0.0235689143410368)
--(axis cs:1.18714616143797,0.022877541492526)
--(axis cs:1.1766415135612,0.0221861686440152)
--(axis cs:1.16620608920797,0.0214947957955045)
--(axis cs:1.15614168735308,0.0208034229469937)
--(axis cs:1.14668804526219,0.0201120500984829)
--(axis cs:1.13795556666476,0.0194206772499721)
--(axis cs:1.12989414044363,0.0187293044014614)
--(axis cs:1.12231481235975,0.0180379315529506)
--(axis cs:1.11495722421038,0.0173465587044398)
--(axis cs:1.10757499559721,0.016655185855929)
--(axis cs:1.10000429552983,0.0159638130074182)
--(axis cs:1.09219131695793,0.0152724401589075)
--(axis cs:1.08417617481285,0.0145810673103967)
--(axis cs:1.0760515284706,0.0138896944618859)
--(axis cs:1.06792278624319,0.0131983216133751)
--(axis cs:1.05988964818511,0.0125069487648644)
--(axis cs:1.05205172513476,0.0118155759163536)
--(axis cs:1.04452485342051,0.0111242030678428)
--(axis cs:1.03744883109744,0.010432830219332)
--(axis cs:1.03097428521788,0.00974145737082126)
--(axis cs:1.02523108135432,0.00905008452231048)
--(axis cs:1.0202935446209,0.0083587116737997)
--(axis cs:1.01616081912506,0.00766733882528893)
--(axis cs:1.0127625299701,0.00697596597677815)
--(axis cs:1.00998623809853,0.00628459312826738)
--(axis cs:1.00771267011817,0.0055932202797566)
--(axis cs:1.00584311325215,0.00490184743124582)
--(axis cs:1.00431016640675,0.00421047458273505)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:2.02135758008805,0.00171808951076839)
--(axis cs:1.97864241991195,0.00171808951076839)
--(axis cs:1.96841482691956,0.00237741627900774)
--(axis cs:1.95554398596629,0.0030367430472471)
--(axis cs:1.94026376776146,0.00369606981548646)
--(axis cs:1.923136613508,0.00435539658372581)
--(axis cs:1.90495010200869,0.00501472335196517)
--(axis cs:1.88652554115538,0.00567405012020452)
--(axis cs:1.86852792012603,0.00633337688844388)
--(axis cs:1.85136181570056,0.00699270365668323)
--(axis cs:1.83517447383421,0.00765203042492259)
--(axis cs:1.81993333772432,0.00831135719316195)
--(axis cs:1.80554359170375,0.0089706839614013)
--(axis cs:1.79198928445657,0.00963001072964066)
--(axis cs:1.77946695223294,0.01028933749788)
--(axis cs:1.76844261585877,0.0109486642661194)
--(axis cs:1.75956391061848,0.0116079910343587)
--(axis cs:1.75342978303781,0.0122673178025981)
--(axis cs:1.75031578384535,0.0129266445708374)
--(axis cs:1.75,0.0135859713390768)
--(axis cs:1.75179838845484,0.0142452981073162)
--(axis cs:1.75481722318888,0.0149046248755555)
--(axis cs:1.75831367290233,0.0155639516437949)
--(axis cs:1.76198487481896,0.0162232784120342)
--(axis cs:1.76603280049542,0.0168826051802736)
--(axis cs:1.77097577300947,0.0175419319485129)
--(axis cs:1.77732354894202,0.0182012587167523)
--(axis cs:1.78530097767099,0.0188605854849916)
--(axis cs:1.79475170398886,0.019519912253231)
--(axis cs:1.80522782858947,0.0201792390214704)
--(axis cs:1.81617060515345,0.0208385657897097)
--(axis cs:1.82707308324135,0.0214978925579491)
--(axis cs:1.83757283447388,0.0221572193261884)
--(axis cs:1.84748589495354,0.0228165460944278)
--(axis cs:1.85680899138951,0.0234758728626671)
--(axis cs:1.86568892076222,0.0241351996309065)
--(axis cs:1.87433500947916,0.0247945263991458)
--(axis cs:1.8828773841622,0.0254538531673852)
--(axis cs:1.89123886296855,0.0261131799356246)
--(axis cs:1.89912286840042,0.0267725067038639)
--(axis cs:1.90616237754388,0.0274318334721033)
--(axis cs:1.91214933340581,0.0280911602403426)
--(axis cs:1.91718014926971,0.028750487008582)
--(axis cs:1.9216046104498,0.0294098137768213)
--(axis cs:1.92582103391006,0.0300691405450607)
--(axis cs:1.93007852168934,0.0307284673133001)
--(axis cs:1.9344181852565,0.0313877940815394)
--(axis cs:1.93874853030227,0.0320471208497788)
--(axis cs:1.94294837074863,0.0327064476180181)
--(axis cs:1.94691256302927,0.0333657743862575)
--(axis cs:1.95054962653082,0.0340251011544968)
--(axis cs:1.95378991241902,0.0346844279227362)
--(axis cs:1.95662508923194,0.0353437546909755)
--(axis cs:1.95913832285022,0.0360030814592149)
--(axis cs:1.96147923738422,0.0366624082274543)
--(axis cs:1.96379029021783,0.0373217349956936)
--(axis cs:1.96613700512394,0.037981061763933)
--(axis cs:1.96848726367324,0.0386403885321723)
--(axis cs:1.97074318168676,0.0392997153004117)
--(axis cs:1.97279938347571,0.039959042068651)
--(axis cs:1.97459973320925,0.0406183688368904)
--(axis cs:1.97617230197103,0.0412776956051297)
--(axis cs:1.97762644620743,0.0419370223733691)
--(axis cs:1.97910650697518,0.0425963491416085)
--(axis cs:1.98072136431557,0.0432556759098478)
--(axis cs:1.98248999662857,0.0439150026780872)
--(axis cs:1.98433560926679,0.0445743294463265)
--(axis cs:1.98612726782276,0.0452336562145659)
--(axis cs:1.9877383367503,0.0458929829828052)
--(axis cs:1.98908917287061,0.0465523097510446)
--(axis cs:1.99016142219932,0.047211636519284)
--(axis cs:1.99099002761112,0.0478709632875233)
--(axis cs:1.99164403687698,0.0485302900557627)
--(axis cs:1.99220365501451,0.049189616824002)
--(axis cs:1.99273821569364,0.0498489435922414)
--(axis cs:1.99329008361667,0.0505082703604807)
--(axis cs:1.99386935625741,0.0511675971287201)
--(axis cs:1.99446064387739,0.0518269238969594)
--(axis cs:1.99503712670587,0.0524862506651988)
--(axis cs:1.99557317178489,0.0531455774334382)
--(axis cs:1.9960495655703,0.0538049042016775)
--(axis cs:1.99645331857749,0.0544642309699169)
--(axis cs:1.99677896043134,0.0551235577381562)
--(axis cs:1.99703444328235,0.0557828845063956)
--(axis cs:1.99724638703778,0.0564422112746349)
--(axis cs:1.99745629269296,0.0571015380428743)
--(axis cs:1.99770559428608,0.0577608648111137)
--(axis cs:1.9980170119401,0.058420191579353)
--(axis cs:1.998383596262,0.0590795183475924)
--(axis cs:1.99877203781539,0.0597388451158317)
--(axis cs:1.99913769900353,0.0603981718840711)
--(axis cs:1.99944230690901,0.0610574986523104)
--(axis cs:1.99966519495465,0.0617168254205498)
--(axis cs:1.99980435304922,0.0623761521887891)
--(axis cs:1.99987005186552,0.0630354789570285)
--(axis cs:1.99987721805178,0.0636948057252679)
--(axis cs:1.99984151728284,0.0643541324935072)
--(axis cs:1.99977986023908,0.0650134592617466)
--(axis cs:1.99971206573942,0.0656727860299859)
--(axis cs:1.99965955701112,0.0663321127982253)
--(axis cs:1.99963986245144,0.0669914395664646)
--(axis cs:2.00036013754856,0.0669914395664646)
--(axis cs:2.00036013754856,0.0669914395664646)
--(axis cs:2.00034044298888,0.0663321127982253)
--(axis cs:2.00028793426058,0.0656727860299859)
--(axis cs:2.00022013976092,0.0650134592617466)
--(axis cs:2.00015848271716,0.0643541324935072)
--(axis cs:2.00012278194822,0.0636948057252679)
--(axis cs:2.00012994813448,0.0630354789570285)
--(axis cs:2.00019564695078,0.0623761521887891)
--(axis cs:2.00033480504535,0.0617168254205498)
--(axis cs:2.00055769309099,0.0610574986523104)
--(axis cs:2.00086230099647,0.0603981718840711)
--(axis cs:2.00122796218461,0.0597388451158317)
--(axis cs:2.001616403738,0.0590795183475924)
--(axis cs:2.0019829880599,0.058420191579353)
--(axis cs:2.00229440571392,0.0577608648111137)
--(axis cs:2.00254370730704,0.0571015380428743)
--(axis cs:2.00275361296222,0.0564422112746349)
--(axis cs:2.00296555671765,0.0557828845063956)
--(axis cs:2.00322103956866,0.0551235577381562)
--(axis cs:2.00354668142251,0.0544642309699169)
--(axis cs:2.0039504344297,0.0538049042016775)
--(axis cs:2.00442682821511,0.0531455774334382)
--(axis cs:2.00496287329413,0.0524862506651988)
--(axis cs:2.00553935612261,0.0518269238969594)
--(axis cs:2.00613064374259,0.0511675971287201)
--(axis cs:2.00670991638333,0.0505082703604807)
--(axis cs:2.00726178430636,0.0498489435922414)
--(axis cs:2.00779634498549,0.049189616824002)
--(axis cs:2.00835596312302,0.0485302900557627)
--(axis cs:2.00900997238888,0.0478709632875233)
--(axis cs:2.00983857780068,0.047211636519284)
--(axis cs:2.01091082712939,0.0465523097510446)
--(axis cs:2.0122616632497,0.0458929829828052)
--(axis cs:2.01387273217725,0.0452336562145659)
--(axis cs:2.01566439073321,0.0445743294463265)
--(axis cs:2.01751000337143,0.0439150026780872)
--(axis cs:2.01927863568443,0.0432556759098478)
--(axis cs:2.02089349302482,0.0425963491416085)
--(axis cs:2.02237355379257,0.0419370223733691)
--(axis cs:2.02382769802897,0.0412776956051297)
--(axis cs:2.02540026679075,0.0406183688368904)
--(axis cs:2.02720061652429,0.039959042068651)
--(axis cs:2.02925681831324,0.0392997153004117)
--(axis cs:2.03151273632676,0.0386403885321723)
--(axis cs:2.03386299487606,0.037981061763933)
--(axis cs:2.03620970978217,0.0373217349956936)
--(axis cs:2.03852076261578,0.0366624082274543)
--(axis cs:2.04086167714978,0.0360030814592149)
--(axis cs:2.04337491076806,0.0353437546909755)
--(axis cs:2.04621008758098,0.0346844279227362)
--(axis cs:2.04945037346918,0.0340251011544968)
--(axis cs:2.05308743697073,0.0333657743862575)
--(axis cs:2.05705162925137,0.0327064476180181)
--(axis cs:2.06125146969773,0.0320471208497788)
--(axis cs:2.0655818147435,0.0313877940815394)
--(axis cs:2.06992147831066,0.0307284673133001)
--(axis cs:2.07417896608994,0.0300691405450607)
--(axis cs:2.0783953895502,0.0294098137768213)
--(axis cs:2.08281985073029,0.028750487008582)
--(axis cs:2.08785066659419,0.0280911602403426)
--(axis cs:2.09383762245612,0.0274318334721033)
--(axis cs:2.10087713159958,0.0267725067038639)
--(axis cs:2.10876113703145,0.0261131799356246)
--(axis cs:2.1171226158378,0.0254538531673852)
--(axis cs:2.12566499052084,0.0247945263991458)
--(axis cs:2.13431107923778,0.0241351996309065)
--(axis cs:2.14319100861049,0.0234758728626671)
--(axis cs:2.15251410504646,0.0228165460944278)
--(axis cs:2.16242716552612,0.0221572193261884)
--(axis cs:2.17292691675865,0.0214978925579491)
--(axis cs:2.18382939484655,0.0208385657897097)
--(axis cs:2.19477217141053,0.0201792390214704)
--(axis cs:2.20524829601114,0.019519912253231)
--(axis cs:2.21469902232901,0.0188605854849916)
--(axis cs:2.22267645105798,0.0182012587167523)
--(axis cs:2.22902422699053,0.0175419319485129)
--(axis cs:2.23396719950458,0.0168826051802736)
--(axis cs:2.23801512518104,0.0162232784120342)
--(axis cs:2.24168632709767,0.0155639516437949)
--(axis cs:2.24518277681112,0.0149046248755555)
--(axis cs:2.24820161154516,0.0142452981073162)
--(axis cs:2.25,0.0135859713390768)
--(axis cs:2.24968421615465,0.0129266445708374)
--(axis cs:2.24657021696219,0.0122673178025981)
--(axis cs:2.24043608938152,0.0116079910343587)
--(axis cs:2.23155738414123,0.0109486642661194)
--(axis cs:2.22053304776706,0.01028933749788)
--(axis cs:2.20801071554343,0.00963001072964066)
--(axis cs:2.19445640829625,0.0089706839614013)
--(axis cs:2.18006666227568,0.00831135719316195)
--(axis cs:2.16482552616579,0.00765203042492259)
--(axis cs:2.14863818429944,0.00699270365668323)
--(axis cs:2.13147207987397,0.00633337688844388)
--(axis cs:2.11347445884462,0.00567405012020452)
--(axis cs:2.09504989799131,0.00501472335196517)
--(axis cs:2.076863386492,0.00435539658372581)
--(axis cs:2.05973623223854,0.00369606981548646)
--(axis cs:2.04445601403371,0.0030367430472471)
--(axis cs:2.03158517308044,0.00237741627900774)
--(axis cs:2.02135758008805,0.00171808951076839)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:3.03791930685864,0.000791627381131045)
--(axis cs:2.96208069314136,0.000791627381131045)
--(axis cs:2.94313499816801,0.00141461913828086)
--(axis cs:2.9200765457685,0.00203761089543067)
--(axis cs:2.89417563630828,0.00266060265258048)
--(axis cs:2.86728622865638,0.0032835944097303)
--(axis cs:2.84144616191678,0.00390658616688011)
--(axis cs:2.81840666342556,0.00452957792402992)
--(axis cs:2.79926319719203,0.00515256968117974)
--(axis cs:2.784312134323,0.00577556143832955)
--(axis cs:2.7731582436873,0.00639855319547936)
--(axis cs:2.76500574900614,0.00702154495262918)
--(axis cs:2.75901420192622,0.00764453670977899)
--(axis cs:2.75459214973242,0.0082675284669288)
--(axis cs:2.75153642599114,0.00889052022407861)
--(axis cs:2.75,0.00951351198122843)
--(axis cs:2.75035172029648,0.0101365037383782)
--(axis cs:2.75301908211095,0.0107594954955281)
--(axis cs:2.75836132244803,0.0113824872526779)
--(axis cs:2.76655725040355,0.0120054790098277)
--(axis cs:2.77748125699461,0.0126284707669775)
--(axis cs:2.79059293705415,0.0132514625241273)
--(axis cs:2.80492149619567,0.0138744542812771)
--(axis cs:2.81921799638585,0.0144974460384269)
--(axis cs:2.83226435855706,0.0151204377955767)
--(axis cs:2.843224663397,0.0157434295527266)
--(axis cs:2.85188318903769,0.0163664213098764)
--(axis cs:2.85866830841815,0.0169894130670262)
--(axis cs:2.86446433060899,0.017612404824176)
--(axis cs:2.87029050660032,0.0182353965813258)
--(axis cs:2.87695593758888,0.0188583883384756)
--(axis cs:2.88480637486401,0.0194813800956254)
--(axis cs:2.89366455972659,0.0201043718527752)
--(axis cs:2.90299421446656,0.0207273636099251)
--(axis cs:2.91219449086225,0.0213503553670749)
--(axis cs:2.92084479823714,0.0219733471242247)
--(axis cs:2.92876119154679,0.0225963388813745)
--(axis cs:2.93587711220469,0.0232193306385243)
--(axis cs:2.94209400634699,0.0238423223956741)
--(axis cs:2.94724568436931,0.0244653141528239)
--(axis cs:2.95119851175512,0.0250883059099738)
--(axis cs:2.9539890363514,0.0257112976671236)
--(axis cs:2.95588060405725,0.0263342894242734)
--(axis cs:2.95729338078278,0.0269572811814232)
--(axis cs:2.9586521770658,0.027580272938573)
--(axis cs:2.96024275793617,0.0282032646957228)
--(axis cs:2.96215367885037,0.0288262564528726)
--(axis cs:2.96432061390614,0.0294492482100224)
--(axis cs:2.9666212489679,0.0300722399671723)
--(axis cs:2.96894411386,0.0306952317243221)
--(axis cs:2.97119736444555,0.0313182234814719)
--(axis cs:2.97328987977046,0.0319412152386217)
--(axis cs:2.97513709937158,0.0325642069957715)
--(axis cs:2.97670242609935,0.0331871987529213)
--(axis cs:2.97803538972755,0.0338101905100711)
--(axis cs:2.97926331650646,0.034433182267221)
--(axis cs:2.98053072820496,0.0350561740243708)
--(axis cs:2.98192055821401,0.0356791657815206)
--(axis cs:2.98340547538386,0.0363021575386704)
--(axis cs:2.98486192515771,0.0369251492958202)
--(axis cs:2.98614185321332,0.03754814105297)
--(axis cs:2.98715732408766,0.0381711328101198)
--(axis cs:2.98792208245001,0.0387941245672696)
--(axis cs:2.98852660704908,0.0394171163244195)
--(axis cs:2.98907401599799,0.0400401080815693)
--(axis cs:2.98962790260939,0.0406630998387191)
--(axis cs:2.99020267423392,0.0412860915958689)
--(axis cs:2.99078842217202,0.0419090833530187)
--(axis cs:2.99138133268224,0.0425320751101685)
--(axis cs:2.99199680734216,0.0431550668673183)
--(axis cs:2.99266101816216,0.0437780586244681)
--(axis cs:2.99339118801124,0.044401050381618)
--(axis cs:2.99417963531154,0.0450240421387678)
--(axis cs:2.99499247902579,0.0456470338959176)
--(axis cs:2.99578347241738,0.0462700256530674)
--(axis cs:2.99651224894859,0.0468930174102172)
--(axis cs:2.99715304581644,0.047516009167367)
--(axis cs:2.99768912332795,0.0481390009245168)
--(axis cs:2.99810224648048,0.0487619926816667)
--(axis cs:2.99837190287838,0.0493849844388165)
--(axis cs:2.99848954460629,0.0500079761959663)
--(axis cs:2.99847753253062,0.0506309679531161)
--(axis cs:2.99839485747111,0.0512539597102659)
--(axis cs:2.99831930426802,0.0518769514674157)
--(axis cs:2.9983133399848,0.0524999432245655)
--(axis cs:2.99839511770435,0.0531229349817153)
--(axis cs:2.9985345479861,0.0537459267388652)
--(axis cs:2.99867706629546,0.054368918496015)
--(axis cs:2.99877805649174,0.0549919102531648)
--(axis cs:2.99882528766742,0.0556149020103146)
--(axis cs:2.99883872851399,0.0562378937674644)
--(axis cs:2.99885405152085,0.0568608855246142)
--(axis cs:2.99890323617066,0.057483877281764)
--(axis cs:2.9990011844678,0.0581068690389138)
--(axis cs:2.99914069241652,0.0587298607960637)
--(axis cs:2.99929600486839,0.0593528525532135)
--(axis cs:2.99943452426168,0.0599758443103633)
--(axis cs:2.99953256249626,0.0605988360675131)
--(axis cs:2.99958673369033,0.0612218278246629)
--(axis cs:2.99961370740219,0.0618448195818127)
--(axis cs:2.99963854252539,0.0624678113389625)
--(axis cs:3.00036145747461,0.0624678113389625)
--(axis cs:3.00036145747461,0.0624678113389625)
--(axis cs:3.00038629259781,0.0618448195818127)
--(axis cs:3.00041326630967,0.0612218278246629)
--(axis cs:3.00046743750374,0.0605988360675131)
--(axis cs:3.00056547573832,0.0599758443103633)
--(axis cs:3.00070399513161,0.0593528525532135)
--(axis cs:3.00085930758348,0.0587298607960637)
--(axis cs:3.0009988155322,0.0581068690389138)
--(axis cs:3.00109676382934,0.057483877281764)
--(axis cs:3.00114594847915,0.0568608855246142)
--(axis cs:3.00116127148601,0.0562378937674644)
--(axis cs:3.00117471233258,0.0556149020103146)
--(axis cs:3.00122194350826,0.0549919102531648)
--(axis cs:3.00132293370454,0.054368918496015)
--(axis cs:3.0014654520139,0.0537459267388652)
--(axis cs:3.00160488229565,0.0531229349817153)
--(axis cs:3.0016866600152,0.0524999432245655)
--(axis cs:3.00168069573198,0.0518769514674157)
--(axis cs:3.00160514252889,0.0512539597102659)
--(axis cs:3.00152246746938,0.0506309679531161)
--(axis cs:3.00151045539371,0.0500079761959663)
--(axis cs:3.00162809712162,0.0493849844388165)
--(axis cs:3.00189775351952,0.0487619926816667)
--(axis cs:3.00231087667205,0.0481390009245168)
--(axis cs:3.00284695418356,0.047516009167367)
--(axis cs:3.00348775105141,0.0468930174102172)
--(axis cs:3.00421652758262,0.0462700256530674)
--(axis cs:3.00500752097421,0.0456470338959176)
--(axis cs:3.00582036468846,0.0450240421387678)
--(axis cs:3.00660881198876,0.044401050381618)
--(axis cs:3.00733898183784,0.0437780586244681)
--(axis cs:3.00800319265784,0.0431550668673183)
--(axis cs:3.00861866731776,0.0425320751101685)
--(axis cs:3.00921157782798,0.0419090833530187)
--(axis cs:3.00979732576608,0.0412860915958689)
--(axis cs:3.01037209739061,0.0406630998387191)
--(axis cs:3.01092598400201,0.0400401080815693)
--(axis cs:3.01147339295092,0.0394171163244195)
--(axis cs:3.01207791754999,0.0387941245672696)
--(axis cs:3.01284267591234,0.0381711328101198)
--(axis cs:3.01385814678668,0.03754814105297)
--(axis cs:3.01513807484229,0.0369251492958202)
--(axis cs:3.01659452461614,0.0363021575386704)
--(axis cs:3.01807944178599,0.0356791657815206)
--(axis cs:3.01946927179504,0.0350561740243708)
--(axis cs:3.02073668349354,0.034433182267221)
--(axis cs:3.02196461027245,0.0338101905100711)
--(axis cs:3.02329757390065,0.0331871987529213)
--(axis cs:3.02486290062842,0.0325642069957715)
--(axis cs:3.02671012022954,0.0319412152386217)
--(axis cs:3.02880263555445,0.0313182234814719)
--(axis cs:3.03105588614,0.0306952317243221)
--(axis cs:3.0333787510321,0.0300722399671723)
--(axis cs:3.03567938609386,0.0294492482100224)
--(axis cs:3.03784632114963,0.0288262564528726)
--(axis cs:3.03975724206383,0.0282032646957228)
--(axis cs:3.0413478229342,0.027580272938573)
--(axis cs:3.04270661921722,0.0269572811814232)
--(axis cs:3.04411939594275,0.0263342894242734)
--(axis cs:3.0460109636486,0.0257112976671236)
--(axis cs:3.04880148824488,0.0250883059099738)
--(axis cs:3.05275431563069,0.0244653141528239)
--(axis cs:3.05790599365301,0.0238423223956741)
--(axis cs:3.06412288779531,0.0232193306385243)
--(axis cs:3.07123880845321,0.0225963388813745)
--(axis cs:3.07915520176286,0.0219733471242247)
--(axis cs:3.08780550913775,0.0213503553670749)
--(axis cs:3.09700578553344,0.0207273636099251)
--(axis cs:3.10633544027341,0.0201043718527752)
--(axis cs:3.11519362513599,0.0194813800956254)
--(axis cs:3.12304406241112,0.0188583883384756)
--(axis cs:3.12970949339968,0.0182353965813258)
--(axis cs:3.13553566939101,0.017612404824176)
--(axis cs:3.14133169158185,0.0169894130670262)
--(axis cs:3.14811681096231,0.0163664213098764)
--(axis cs:3.156775336603,0.0157434295527266)
--(axis cs:3.16773564144294,0.0151204377955767)
--(axis cs:3.18078200361415,0.0144974460384269)
--(axis cs:3.19507850380433,0.0138744542812771)
--(axis cs:3.20940706294585,0.0132514625241273)
--(axis cs:3.22251874300539,0.0126284707669775)
--(axis cs:3.23344274959645,0.0120054790098277)
--(axis cs:3.24163867755197,0.0113824872526779)
--(axis cs:3.24698091788905,0.0107594954955281)
--(axis cs:3.24964827970352,0.0101365037383782)
--(axis cs:3.25,0.00951351198122843)
--(axis cs:3.24846357400886,0.00889052022407861)
--(axis cs:3.24540785026758,0.0082675284669288)
--(axis cs:3.24098579807378,0.00764453670977899)
--(axis cs:3.23499425099386,0.00702154495262918)
--(axis cs:3.2268417563127,0.00639855319547936)
--(axis cs:3.215687865677,0.00577556143832955)
--(axis cs:3.20073680280797,0.00515256968117974)
--(axis cs:3.18159333657444,0.00452957792402992)
--(axis cs:3.15855383808322,0.00390658616688011)
--(axis cs:3.13271377134362,0.0032835944097303)
--(axis cs:3.10582436369172,0.00266060265258048)
--(axis cs:3.0799234542315,0.00203761089543067)
--(axis cs:3.05686500183199,0.00141461913828086)
--(axis cs:3.03791930685864,0.000791627381131045)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:4.04643464427345,0.000625105272957024)
--(axis cs:3.95356535572655,0.000625105272957024)
--(axis cs:3.931800247837,0.00121560761229232)
--(axis cs:3.90611674419786,0.00180610995162762)
--(axis cs:3.87823933998707,0.00239661229096293)
--(axis cs:3.8503708535975,0.00298711463029823)
--(axis cs:3.82466866135662,0.00357761696963353)
--(axis cs:3.80274298522348,0.00416811930896883)
--(axis cs:3.78536940163699,0.00475862164830413)
--(axis cs:3.77249317024217,0.00534912398763943)
--(axis cs:3.76346577195704,0.00593962632697473)
--(axis cs:3.7573832676878,0.00653012866631003)
--(axis cs:3.75340784306618,0.00712063100564533)
--(axis cs:3.75099720472805,0.00771113334498063)
--(axis cs:3.75,0.00830163568431593)
--(axis cs:3.75060659672691,0.00889213802365123)
--(axis cs:3.75318905287614,0.00948264036298653)
--(axis cs:3.75810285324046,0.0100731427023218)
--(axis cs:3.76552340954927,0.0106636450416571)
--(axis cs:3.7753527212407,0.0112541473809924)
--(axis cs:3.78719193872788,0.0118446497203277)
--(axis cs:3.80036549148562,0.012435152059663)
--(axis cs:3.81399774092406,0.0130256543989983)
--(axis cs:3.82715148703865,0.0136161567383336)
--(axis cs:3.8390150319814,0.0142066590776689)
--(axis cs:3.84908471296331,0.0147971614170042)
--(axis cs:3.85727341825038,0.0153876637563395)
--(axis cs:3.86390404775154,0.0159781660956748)
--(axis cs:3.86959661748613,0.0165686684350101)
--(axis cs:3.87509036318166,0.0171591707743454)
--(axis cs:3.88104939394094,0.0177496731136807)
--(axis cs:3.8878999122001,0.018340175453016)
--(axis cs:3.8957431825527,0.0189306777923513)
--(axis cs:3.90436592782856,0.0195211801316866)
--(axis cs:3.91332988704873,0.0201116824710219)
--(axis cs:3.92209605741413,0.0207021848103572)
--(axis cs:3.93014777554674,0.0212926871496925)
--(axis cs:3.93709869791486,0.0218831894890278)
--(axis cs:3.94277291291957,0.0224736918283631)
--(axis cs:3.94722952272726,0.0230641941676984)
--(axis cs:3.95071031257516,0.0236546965070337)
--(axis cs:3.9535293976152,0.0242451988463691)
--(axis cs:3.95596192002311,0.0248357011857043)
--(axis cs:3.95818465464295,0.0254262035250396)
--(axis cs:3.96028043189026,0.026016705864375)
--(axis cs:3.96228021125827,0.0266072082037103)
--(axis cs:3.96420617633235,0.0271977105430456)
--(axis cs:3.96609051178625,0.0277882128823809)
--(axis cs:3.96796452940498,0.0283787152217162)
--(axis cs:3.9698338926098,0.0289692175610515)
--(axis cs:3.9716659170914,0.0295597199003868)
--(axis cs:3.97340261586123,0.0301502222397221)
--(axis cs:3.97498836281738,0.0307407245790574)
--(axis cs:3.97639129088907,0.0313312269183927)
--(axis cs:3.97761197191994,0.031921729257728)
--(axis cs:3.97868802411544,0.0325122315970633)
--(axis cs:3.97969659971905,0.0331027339363986)
--(axis cs:3.98074047771588,0.0336932362757339)
--(axis cs:3.98190755811076,0.0342837386150692)
--(axis cs:3.9832211674317,0.0348742409544045)
--(axis cs:3.98461803031927,0.0354647432937398)
--(axis cs:3.98597517460007,0.0360552456330751)
--(axis cs:3.98716940165108,0.0366457479724104)
--(axis cs:3.98813102607502,0.0372362503117457)
--(axis cs:3.98886533709209,0.037826752651081)
--(axis cs:3.98944164536496,0.0384172549904163)
--(axis cs:3.98996329074867,0.0390077573297516)
--(axis cs:3.99052929195807,0.0395982596690869)
--(axis cs:3.9911959496114,0.0401887620084222)
--(axis cs:3.99195239515684,0.0407792643477575)
--(axis cs:3.9927263810929,0.0413697666870928)
--(axis cs:3.99342350015058,0.0419602690264281)
--(axis cs:3.99398045119839,0.0425507713657634)
--(axis cs:3.99440033720144,0.0431412737050987)
--(axis cs:3.99474843678613,0.043731776044434)
--(axis cs:3.99511381822369,0.0443222783837693)
--(axis cs:3.99556395050185,0.0449127807231046)
--(axis cs:3.99611885508732,0.0455032830624399)
--(axis cs:3.99675187681284,0.0460937854017752)
--(axis cs:3.99740583304567,0.0466842877411105)
--(axis cs:3.99801094404703,0.0472747900804458)
--(axis cs:3.99850020813772,0.0478652924197811)
--(axis cs:3.99882440407622,0.0484557947591164)
--(axis cs:3.99896638497969,0.0490462970984517)
--(axis cs:3.9989489049056,0.049636799437787)
--(axis cs:3.9988299387037,0.0502273017771223)
--(axis cs:3.9986851934049,0.0508178041164576)
--(axis cs:3.99858426556654,0.0514083064557929)
--(axis cs:3.99856991630999,0.0519988087951282)
--(axis cs:3.99864808913975,0.0525893111344635)
--(axis cs:3.99879145833196,0.0531798134737988)
--(axis cs:3.99895402218697,0.0537703158131341)
--(axis cs:3.99909026316159,0.0543608181524694)
--(axis cs:3.99917088006441,0.0549513204918047)
--(axis cs:3.99918920596142,0.05554182283114)
--(axis cs:3.99915783441649,0.0561323251704753)
--(axis cs:3.99910033205618,0.0567228275098106)
--(axis cs:3.99904390440764,0.0573133298491459)
--(axis cs:3.99901493189349,0.0579038321884812)
--(axis cs:3.99903495413749,0.0584943345278165)
--(axis cs:3.9991148954382,0.0590848368671518)
--(axis cs:4.0008851045618,0.0590848368671518)
--(axis cs:4.0008851045618,0.0590848368671518)
--(axis cs:4.00096504586251,0.0584943345278165)
--(axis cs:4.00098506810651,0.0579038321884812)
--(axis cs:4.00095609559236,0.0573133298491459)
--(axis cs:4.00089966794382,0.0567228275098106)
--(axis cs:4.00084216558351,0.0561323251704753)
--(axis cs:4.00081079403858,0.05554182283114)
--(axis cs:4.00082911993559,0.0549513204918047)
--(axis cs:4.00090973683841,0.0543608181524694)
--(axis cs:4.00104597781303,0.0537703158131341)
--(axis cs:4.00120854166804,0.0531798134737988)
--(axis cs:4.00135191086025,0.0525893111344635)
--(axis cs:4.00143008369001,0.0519988087951282)
--(axis cs:4.00141573443346,0.0514083064557929)
--(axis cs:4.0013148065951,0.0508178041164576)
--(axis cs:4.0011700612963,0.0502273017771223)
--(axis cs:4.0010510950944,0.049636799437787)
--(axis cs:4.00103361502031,0.0490462970984517)
--(axis cs:4.00117559592378,0.0484557947591164)
--(axis cs:4.00149979186228,0.0478652924197811)
--(axis cs:4.00198905595297,0.0472747900804458)
--(axis cs:4.00259416695433,0.0466842877411105)
--(axis cs:4.00324812318716,0.0460937854017752)
--(axis cs:4.00388114491268,0.0455032830624399)
--(axis cs:4.00443604949815,0.0449127807231046)
--(axis cs:4.00488618177631,0.0443222783837693)
--(axis cs:4.00525156321387,0.043731776044434)
--(axis cs:4.00559966279856,0.0431412737050987)
--(axis cs:4.00601954880161,0.0425507713657634)
--(axis cs:4.00657649984942,0.0419602690264281)
--(axis cs:4.0072736189071,0.0413697666870928)
--(axis cs:4.00804760484316,0.0407792643477575)
--(axis cs:4.0088040503886,0.0401887620084222)
--(axis cs:4.00947070804193,0.0395982596690869)
--(axis cs:4.01003670925133,0.0390077573297516)
--(axis cs:4.01055835463504,0.0384172549904163)
--(axis cs:4.01113466290791,0.037826752651081)
--(axis cs:4.01186897392498,0.0372362503117457)
--(axis cs:4.01283059834893,0.0366457479724104)
--(axis cs:4.01402482539993,0.0360552456330751)
--(axis cs:4.01538196968073,0.0354647432937398)
--(axis cs:4.0167788325683,0.0348742409544045)
--(axis cs:4.01809244188924,0.0342837386150692)
--(axis cs:4.01925952228412,0.0336932362757339)
--(axis cs:4.02030340028095,0.0331027339363986)
--(axis cs:4.02131197588456,0.0325122315970633)
--(axis cs:4.02238802808006,0.031921729257728)
--(axis cs:4.02360870911093,0.0313312269183927)
--(axis cs:4.02501163718262,0.0307407245790574)
--(axis cs:4.02659738413877,0.0301502222397221)
--(axis cs:4.0283340829086,0.0295597199003868)
--(axis cs:4.0301661073902,0.0289692175610515)
--(axis cs:4.03203547059502,0.0283787152217162)
--(axis cs:4.03390948821375,0.0277882128823809)
--(axis cs:4.03579382366765,0.0271977105430456)
--(axis cs:4.03771978874173,0.0266072082037103)
--(axis cs:4.03971956810974,0.026016705864375)
--(axis cs:4.04181534535705,0.0254262035250396)
--(axis cs:4.04403807997689,0.0248357011857043)
--(axis cs:4.0464706023848,0.0242451988463691)
--(axis cs:4.04928968742484,0.0236546965070337)
--(axis cs:4.05277047727273,0.0230641941676984)
--(axis cs:4.05722708708043,0.0224736918283631)
--(axis cs:4.06290130208514,0.0218831894890278)
--(axis cs:4.06985222445326,0.0212926871496925)
--(axis cs:4.07790394258587,0.0207021848103572)
--(axis cs:4.08667011295127,0.0201116824710219)
--(axis cs:4.09563407217144,0.0195211801316866)
--(axis cs:4.1042568174473,0.0189306777923513)
--(axis cs:4.1121000877999,0.018340175453016)
--(axis cs:4.11895060605906,0.0177496731136807)
--(axis cs:4.12490963681834,0.0171591707743454)
--(axis cs:4.13040338251387,0.0165686684350101)
--(axis cs:4.13609595224846,0.0159781660956748)
--(axis cs:4.14272658174962,0.0153876637563395)
--(axis cs:4.15091528703669,0.0147971614170042)
--(axis cs:4.1609849680186,0.0142066590776689)
--(axis cs:4.17284851296135,0.0136161567383336)
--(axis cs:4.18600225907594,0.0130256543989983)
--(axis cs:4.19963450851438,0.012435152059663)
--(axis cs:4.21280806127212,0.0118446497203277)
--(axis cs:4.2246472787593,0.0112541473809924)
--(axis cs:4.23447659045073,0.0106636450416571)
--(axis cs:4.24189714675954,0.0100731427023218)
--(axis cs:4.24681094712386,0.00948264036298653)
--(axis cs:4.24939340327309,0.00889213802365123)
--(axis cs:4.25,0.00830163568431593)
--(axis cs:4.24900279527195,0.00771113334498063)
--(axis cs:4.24659215693382,0.00712063100564533)
--(axis cs:4.2426167323122,0.00653012866631003)
--(axis cs:4.23653422804296,0.00593962632697473)
--(axis cs:4.22750682975783,0.00534912398763943)
--(axis cs:4.21463059836301,0.00475862164830413)
--(axis cs:4.19725701477652,0.00416811930896883)
--(axis cs:4.17533133864337,0.00357761696963353)
--(axis cs:4.1496291464025,0.00298711463029823)
--(axis cs:4.12176066001293,0.00239661229096293)
--(axis cs:4.09388325580214,0.00180610995162762)
--(axis cs:4.068199752163,0.00121560761229232)
--(axis cs:4.04643464427345,0.000625105272957024)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:5.04910896084652,0.000653606240425462)
--(axis cs:4.95089103915348,0.000653606240425462)
--(axis cs:4.92773286741439,0.00125529139299049)
--(axis cs:4.90058440387796,0.00185697654555551)
--(axis cs:4.8714147902102,0.00245866169812054)
--(axis cs:4.84265372479752,0.00306034685068556)
--(axis cs:4.81660399652056,0.00366203200325059)
--(axis cs:4.79491308529651,0.00426371715581561)
--(axis cs:4.77829309116478,0.00486540230838064)
--(axis cs:4.76654858582697,0.00546708746094566)
--(axis cs:4.7588453380449,0.00606877261351069)
--(axis cs:4.75409528138864,0.00667045776607571)
--(axis cs:4.75133549545294,0.00727214291864074)
--(axis cs:4.75,0.00787382807120576)
--(axis cs:4.75001229012755,0.00847551322377079)
--(axis cs:4.75168123559609,0.00907719837633581)
--(axis cs:4.75545940436761,0.00967888352890084)
--(axis cs:4.76167936008039,0.0102805686814659)
--(axis cs:4.77037795307945,0.0108822538340309)
--(axis cs:4.78125268964316,0.0114839389865959)
--(axis cs:4.79371804640687,0.0120856241391609)
--(axis cs:4.80700136990036,0.012687309291726)
--(axis cs:4.82024984098468,0.013288994444291)
--(axis cs:4.83266246066671,0.013890679596856)
--(axis cs:4.84365497815504,0.014492364749421)
--(axis cs:4.85301223482809,0.0150940499019861)
--(axis cs:4.86094459424094,0.0156957350545511)
--(axis cs:4.8679943685542,0.0162974202071161)
--(axis cs:4.87481829535327,0.0168991053596811)
--(axis cs:4.88194364218294,0.0175007905122462)
--(axis cs:4.88961119921318,0.0181024756648112)
--(axis cs:4.89776709613851,0.0187041608173762)
--(axis cs:4.90617383120719,0.0193058459699412)
--(axis cs:4.91454139941229,0.0199075311225063)
--(axis cs:4.92259196670888,0.0205092162750713)
--(axis cs:4.93005693893276,0.0211109014276363)
--(axis cs:4.93667646348892,0.0217125865802013)
--(axis cs:4.94225376182976,0.0223142717327664)
--(axis cs:4.94673627702517,0.0229159568853314)
--(axis cs:4.95024853533441,0.0235176420378964)
--(axis cs:4.95303974519797,0.0241193271904614)
--(axis cs:4.95538514914934,0.0247210123430265)
--(axis cs:4.95751168410885,0.0253226974955915)
--(axis cs:4.95958149723925,0.0259243826481565)
--(axis cs:4.96170896386615,0.0265260678007215)
--(axis cs:4.96396578134935,0.0271277529532866)
--(axis cs:4.96635734236567,0.0277294381058516)
--(axis cs:4.96879804910597,0.0283311232584166)
--(axis cs:4.97112777100905,0.0289328084109816)
--(axis cs:4.97317900901226,0.0295344935635467)
--(axis cs:4.9748545422927,0.0301361787161117)
--(axis cs:4.97616059870036,0.0307378638686767)
--(axis cs:4.97717990262808,0.0313395490212417)
--(axis cs:4.97802210250366,0.0319412341738068)
--(axis cs:4.97879875551814,0.0325429193263718)
--(axis cs:4.97962812180002,0.0331446044789368)
--(axis cs:4.98063253429392,0.0337462896315018)
--(axis cs:4.98189813563113,0.0343479747840668)
--(axis cs:4.98341481454127,0.0349496599366319)
--(axis cs:4.98504874153192,0.0355513450891969)
--(axis cs:4.9865836218042,0.0361530302417619)
--(axis cs:4.98781652305986,0.036754715394327)
--(axis cs:4.98865550194411,0.037356400546892)
--(axis cs:4.98916558191526,0.037958085699457)
--(axis cs:4.98953899761356,0.038559770852022)
--(axis cs:4.99000348290354,0.0391614560045871)
--(axis cs:4.99071255833308,0.0397631411571521)
--(axis cs:4.99167296920311,0.0403648263097171)
--(axis cs:4.99274793607637,0.0409665114622821)
--(axis cs:4.99373426799456,0.0415681966148471)
--(axis cs:4.99446942454852,0.0421698817674122)
--(axis cs:4.99490949636061,0.0427715669199772)
--(axis cs:4.9951401164307,0.0433732520725422)
--(axis cs:4.99532243216081,0.0439749372251073)
--(axis cs:4.99560890058206,0.0445766223776723)
--(axis cs:4.9960733395774,0.0451783075302373)
--(axis cs:4.99668680028059,0.0457799926828023)
--(axis cs:4.99734487658248,0.0463816778353673)
--(axis cs:4.99792597212793,0.0469833629879324)
--(axis cs:4.99834697371213,0.0475850481404974)
--(axis cs:4.99858953197799,0.0481867332930624)
--(axis cs:4.99869089867674,0.0487884184456275)
--(axis cs:4.99871312790145,0.0493901035981925)
--(axis cs:4.9987116328267,0.0499917887507575)
--(axis cs:4.9987180562745,0.0505934739033225)
--(axis cs:4.99874072415357,0.0511951590558875)
--(axis cs:4.99877623462166,0.0517968442084526)
--(axis cs:4.99882176407544,0.0523985293610176)
--(axis cs:4.99887994419636,0.0530002145135826)
--(axis cs:4.99895468998077,0.0536018996661476)
--(axis cs:4.99904305869924,0.0542035848187127)
--(axis cs:4.99913093520354,0.0548052699712777)
--(axis cs:4.99919748948066,0.0554069551238427)
--(axis cs:4.99922677426359,0.0560086402764077)
--(axis cs:4.99921880050792,0.0566103254289728)
--(axis cs:4.9991916732285,0.0572120105815378)
--(axis cs:4.99917255814109,0.0578136957341028)
--(axis cs:4.99918392631165,0.0584153808866678)
--(axis cs:4.99923475591793,0.0590170660392329)
--(axis cs:4.99932100089191,0.0596187511917979)
--(axis cs:4.99943154391633,0.0602204363443629)
--(axis cs:5.00056845608367,0.0602204363443629)
--(axis cs:5.00056845608367,0.0602204363443629)
--(axis cs:5.00067899910809,0.0596187511917979)
--(axis cs:5.00076524408207,0.0590170660392329)
--(axis cs:5.00081607368835,0.0584153808866678)
--(axis cs:5.00082744185891,0.0578136957341028)
--(axis cs:5.0008083267715,0.0572120105815378)
--(axis cs:5.00078119949208,0.0566103254289728)
--(axis cs:5.00077322573641,0.0560086402764077)
--(axis cs:5.00080251051934,0.0554069551238427)
--(axis cs:5.00086906479646,0.0548052699712777)
--(axis cs:5.00095694130076,0.0542035848187127)
--(axis cs:5.00104531001923,0.0536018996661476)
--(axis cs:5.00112005580364,0.0530002145135826)
--(axis cs:5.00117823592456,0.0523985293610176)
--(axis cs:5.00122376537834,0.0517968442084526)
--(axis cs:5.00125927584643,0.0511951590558875)
--(axis cs:5.0012819437255,0.0505934739033225)
--(axis cs:5.0012883671733,0.0499917887507575)
--(axis cs:5.00128687209855,0.0493901035981925)
--(axis cs:5.00130910132326,0.0487884184456275)
--(axis cs:5.00141046802201,0.0481867332930624)
--(axis cs:5.00165302628787,0.0475850481404974)
--(axis cs:5.00207402787207,0.0469833629879324)
--(axis cs:5.00265512341752,0.0463816778353673)
--(axis cs:5.00331319971941,0.0457799926828023)
--(axis cs:5.0039266604226,0.0451783075302373)
--(axis cs:5.00439109941794,0.0445766223776723)
--(axis cs:5.00467756783919,0.0439749372251073)
--(axis cs:5.0048598835693,0.0433732520725422)
--(axis cs:5.00509050363939,0.0427715669199772)
--(axis cs:5.00553057545148,0.0421698817674122)
--(axis cs:5.00626573200544,0.0415681966148471)
--(axis cs:5.00725206392363,0.0409665114622821)
--(axis cs:5.00832703079689,0.0403648263097171)
--(axis cs:5.00928744166692,0.0397631411571521)
--(axis cs:5.00999651709646,0.0391614560045871)
--(axis cs:5.01046100238644,0.038559770852022)
--(axis cs:5.01083441808474,0.037958085699457)
--(axis cs:5.01134449805589,0.037356400546892)
--(axis cs:5.01218347694014,0.036754715394327)
--(axis cs:5.0134163781958,0.0361530302417619)
--(axis cs:5.01495125846808,0.0355513450891969)
--(axis cs:5.01658518545873,0.0349496599366319)
--(axis cs:5.01810186436887,0.0343479747840668)
--(axis cs:5.01936746570608,0.0337462896315018)
--(axis cs:5.02037187819998,0.0331446044789368)
--(axis cs:5.02120124448186,0.0325429193263718)
--(axis cs:5.02197789749634,0.0319412341738068)
--(axis cs:5.02282009737192,0.0313395490212417)
--(axis cs:5.02383940129964,0.0307378638686767)
--(axis cs:5.0251454577073,0.0301361787161117)
--(axis cs:5.02682099098774,0.0295344935635467)
--(axis cs:5.02887222899095,0.0289328084109816)
--(axis cs:5.03120195089403,0.0283311232584166)
--(axis cs:5.03364265763433,0.0277294381058516)
--(axis cs:5.03603421865065,0.0271277529532866)
--(axis cs:5.03829103613385,0.0265260678007215)
--(axis cs:5.04041850276075,0.0259243826481565)
--(axis cs:5.04248831589115,0.0253226974955915)
--(axis cs:5.04461485085066,0.0247210123430265)
--(axis cs:5.04696025480203,0.0241193271904614)
--(axis cs:5.04975146466559,0.0235176420378964)
--(axis cs:5.05326372297483,0.0229159568853314)
--(axis cs:5.05774623817024,0.0223142717327664)
--(axis cs:5.06332353651108,0.0217125865802013)
--(axis cs:5.06994306106724,0.0211109014276363)
--(axis cs:5.07740803329112,0.0205092162750713)
--(axis cs:5.08545860058771,0.0199075311225063)
--(axis cs:5.09382616879281,0.0193058459699412)
--(axis cs:5.10223290386149,0.0187041608173762)
--(axis cs:5.11038880078682,0.0181024756648112)
--(axis cs:5.11805635781706,0.0175007905122462)
--(axis cs:5.12518170464673,0.0168991053596811)
--(axis cs:5.1320056314458,0.0162974202071161)
--(axis cs:5.13905540575906,0.0156957350545511)
--(axis cs:5.14698776517191,0.0150940499019861)
--(axis cs:5.15634502184496,0.014492364749421)
--(axis cs:5.16733753933329,0.013890679596856)
--(axis cs:5.17975015901532,0.013288994444291)
--(axis cs:5.19299863009964,0.012687309291726)
--(axis cs:5.20628195359313,0.0120856241391609)
--(axis cs:5.21874731035684,0.0114839389865959)
--(axis cs:5.22962204692055,0.0108822538340309)
--(axis cs:5.23832063991961,0.0102805686814659)
--(axis cs:5.24454059563239,0.00967888352890084)
--(axis cs:5.24831876440391,0.00907719837633581)
--(axis cs:5.24998770987245,0.00847551322377079)
--(axis cs:5.25,0.00787382807120576)
--(axis cs:5.24866450454706,0.00727214291864074)
--(axis cs:5.24590471861136,0.00667045776607571)
--(axis cs:5.2411546619551,0.00606877261351069)
--(axis cs:5.23345141417303,0.00546708746094566)
--(axis cs:5.22170690883522,0.00486540230838064)
--(axis cs:5.20508691470349,0.00426371715581561)
--(axis cs:5.18339600347944,0.00366203200325059)
--(axis cs:5.15734627520248,0.00306034685068556)
--(axis cs:5.1285852097898,0.00245866169812054)
--(axis cs:5.09941559612204,0.00185697654555551)
--(axis cs:5.07226713258561,0.00125529139299049)
--(axis cs:5.04910896084652,0.000653606240425462)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:1.00031148155588,0.0169651841753461)
--(axis cs:0.999688518444118,0.0169651841753461)
--(axis cs:0.999698965586069,0.0176990709776436)
--(axis cs:0.99973138319268,0.018432957779941)
--(axis cs:0.999758363037363,0.0191668445822385)
--(axis cs:0.999756355090022,0.0199007313845359)
--(axis cs:0.999718330492194,0.0206346181868334)
--(axis cs:0.999652822651437,0.0213685049891308)
--(axis cs:0.99956994989402,0.0221023917914283)
--(axis cs:0.999466072394905,0.0228362785937257)
--(axis cs:0.999321401418778,0.0235701653960231)
--(axis cs:0.999114620800108,0.0243040521983206)
--(axis cs:0.998842565948716,0.025037939000618)
--(axis cs:0.998526665221141,0.0257718258029155)
--(axis cs:0.998198642987531,0.0265057126052129)
--(axis cs:0.997876485547856,0.0272395994075104)
--(axis cs:0.99755125263951,0.0279734862098078)
--(axis cs:0.997196885986004,0.0287073730121053)
--(axis cs:0.996794380221002,0.0294412598144027)
--(axis cs:0.996347091777666,0.0301751466167002)
--(axis cs:0.995872015777101,0.0309090334189976)
--(axis cs:0.995376474451643,0.0316429202212951)
--(axis cs:0.994844873472783,0.0323768070235925)
--(axis cs:0.994249806843282,0.03311069382589)
--(axis cs:0.993577180193701,0.0338445806281874)
--(axis cs:0.992840410834284,0.0345784674304849)
--(axis cs:0.992068501700791,0.0353123542327823)
--(axis cs:0.991279564689199,0.0360462410350798)
--(axis cs:0.990467990960914,0.0367801278373772)
--(axis cs:0.989618344106786,0.0375140146396747)
--(axis cs:0.988727595945139,0.0382479014419721)
--(axis cs:0.987807974464553,0.0389817882442696)
--(axis cs:0.986866548769582,0.039715675046567)
--(axis cs:0.985885887718334,0.0404495618488645)
--(axis cs:0.984832047722183,0.0411834486511619)
--(axis cs:0.983688709676735,0.0419173354534594)
--(axis cs:0.982483204110455,0.0426512222557568)
--(axis cs:0.981267071021372,0.0433851090580543)
--(axis cs:0.98005518479939,0.0441189958603517)
--(axis cs:0.978776984192467,0.0448528826626492)
--(axis cs:0.977294242142519,0.0455867694649466)
--(axis cs:0.975484447820884,0.046320656267244)
--(axis cs:0.973329355597041,0.0470545430695415)
--(axis cs:0.970935658719731,0.0477884298718389)
--(axis cs:0.968457610003512,0.0485223166741364)
--(axis cs:0.965964840114338,0.0492562034764338)
--(axis cs:0.963355081094357,0.0499900902787313)
--(axis cs:0.960395908245191,0.0507239770810287)
--(axis cs:0.956883521933266,0.0514578638833262)
--(axis cs:0.952804664589276,0.0521917506856236)
--(axis cs:0.948375670809354,0.0529256374879211)
--(axis cs:0.943923768585733,0.0536595242902185)
--(axis cs:0.939689206123225,0.054393411092516)
--(axis cs:0.935675277373066,0.0551272978948134)
--(axis cs:0.931636035736577,0.0558611846971109)
--(axis cs:0.927205491972216,0.0565950714994083)
--(axis cs:0.9220867621911,0.0573289583017058)
--(axis cs:0.916176714292975,0.0580628451040032)
--(axis cs:0.909535005886071,0.0587967319063007)
--(axis cs:0.902215648039083,0.0595306187085981)
--(axis cs:0.894095280134526,0.0602645055108956)
--(axis cs:0.884852139194976,0.060998392313193)
--(axis cs:0.874136303258004,0.0617322791154905)
--(axis cs:0.861808962554915,0.0624661659177879)
--(axis cs:0.848060424621927,0.0632000527200854)
--(axis cs:0.833318567684178,0.0639339395223828)
--(axis cs:0.818051363131515,0.0646678263246803)
--(axis cs:0.802669660793602,0.0654017131269777)
--(axis cs:0.7876411159842,0.0661355999292751)
--(axis cs:0.773709563283947,0.0668694867315726)
--(axis cs:0.761980080207453,0.0676033735338701)
--(axis cs:0.753723410851537,0.0683372603361675)
--(axis cs:0.75,0.0690711471384649)
--(axis cs:0.751358792507826,0.0698050339407624)
--(axis cs:0.757777914276088,0.0705389207430598)
--(axis cs:0.768799883497624,0.0712728075453573)
--(axis cs:0.783701212088507,0.0720066943476547)
--(axis cs:0.801595164433105,0.0727405811499522)
--(axis cs:0.821479982480746,0.0734744679522496)
--(axis cs:0.842292331415819,0.0742083547545471)
--(axis cs:0.862996332559402,0.0749422415568445)
--(axis cs:0.882689666824637,0.075676128359142)
--(axis cs:0.900691507603814,0.0764100151614394)
--(axis cs:0.916598293163867,0.0771439019637369)
--(axis cs:0.930308588159188,0.0778777887660343)
--(axis cs:0.941996500230736,0.0786116755683318)
--(axis cs:0.952001068566116,0.0793455623706292)
--(axis cs:0.960654443072073,0.0800794491729267)
--(axis cs:0.96814671023481,0.0808133359752241)
--(axis cs:0.974515709607024,0.0815472227775216)
--(axis cs:0.979750975143183,0.082281109579819)
--(axis cs:0.983915150632787,0.0830149963821165)
--(axis cs:0.987189139908654,0.0837488831844139)
--(axis cs:0.989818846366982,0.0844827699867114)
--(axis cs:0.992016696447179,0.0852166567890088)
--(axis cs:0.993896734310554,0.0859505435913062)
--(axis cs:0.995482942051585,0.0866844303936037)
--(axis cs:0.996765428918554,0.0874183171959012)
--(axis cs:0.997750339490049,0.0881522039981986)
--(axis cs:0.998474142466577,0.0888860908004961)
--(axis cs:0.998990903303315,0.0896199776027935)
--(axis cs:1.00100909669669,0.0896199776027935)
--(axis cs:1.00100909669669,0.0896199776027935)
--(axis cs:1.00152585753342,0.0888860908004961)
--(axis cs:1.00224966050995,0.0881522039981986)
--(axis cs:1.00323457108145,0.0874183171959012)
--(axis cs:1.00451705794841,0.0866844303936037)
--(axis cs:1.00610326568945,0.0859505435913062)
--(axis cs:1.00798330355282,0.0852166567890088)
--(axis cs:1.01018115363302,0.0844827699867114)
--(axis cs:1.01281086009135,0.0837488831844139)
--(axis cs:1.01608484936721,0.0830149963821165)
--(axis cs:1.02024902485682,0.082281109579819)
--(axis cs:1.02548429039298,0.0815472227775216)
--(axis cs:1.03185328976519,0.0808133359752241)
--(axis cs:1.03934555692793,0.0800794491729267)
--(axis cs:1.04799893143388,0.0793455623706292)
--(axis cs:1.05800349976926,0.0786116755683318)
--(axis cs:1.06969141184081,0.0778777887660343)
--(axis cs:1.08340170683613,0.0771439019637369)
--(axis cs:1.09930849239619,0.0764100151614394)
--(axis cs:1.11731033317536,0.075676128359142)
--(axis cs:1.1370036674406,0.0749422415568445)
--(axis cs:1.15770766858418,0.0742083547545471)
--(axis cs:1.17852001751925,0.0734744679522496)
--(axis cs:1.1984048355669,0.0727405811499522)
--(axis cs:1.21629878791149,0.0720066943476547)
--(axis cs:1.23120011650238,0.0712728075453573)
--(axis cs:1.24222208572391,0.0705389207430598)
--(axis cs:1.24864120749217,0.0698050339407624)
--(axis cs:1.25,0.0690711471384649)
--(axis cs:1.24627658914846,0.0683372603361675)
--(axis cs:1.23801991979255,0.0676033735338701)
--(axis cs:1.22629043671605,0.0668694867315726)
--(axis cs:1.2123588840158,0.0661355999292751)
--(axis cs:1.1973303392064,0.0654017131269777)
--(axis cs:1.18194863686849,0.0646678263246803)
--(axis cs:1.16668143231582,0.0639339395223828)
--(axis cs:1.15193957537807,0.0632000527200854)
--(axis cs:1.13819103744508,0.0624661659177879)
--(axis cs:1.125863696742,0.0617322791154905)
--(axis cs:1.11514786080502,0.060998392313193)
--(axis cs:1.10590471986547,0.0602645055108956)
--(axis cs:1.09778435196092,0.0595306187085981)
--(axis cs:1.09046499411393,0.0587967319063007)
--(axis cs:1.08382328570702,0.0580628451040032)
--(axis cs:1.0779132378089,0.0573289583017058)
--(axis cs:1.07279450802778,0.0565950714994083)
--(axis cs:1.06836396426342,0.0558611846971109)
--(axis cs:1.06432472262693,0.0551272978948134)
--(axis cs:1.06031079387678,0.054393411092516)
--(axis cs:1.05607623141427,0.0536595242902185)
--(axis cs:1.05162432919065,0.0529256374879211)
--(axis cs:1.04719533541072,0.0521917506856236)
--(axis cs:1.04311647806673,0.0514578638833262)
--(axis cs:1.03960409175481,0.0507239770810287)
--(axis cs:1.03664491890564,0.0499900902787313)
--(axis cs:1.03403515988566,0.0492562034764338)
--(axis cs:1.03154238999649,0.0485223166741364)
--(axis cs:1.02906434128027,0.0477884298718389)
--(axis cs:1.02667064440296,0.0470545430695415)
--(axis cs:1.02451555217912,0.046320656267244)
--(axis cs:1.02270575785748,0.0455867694649466)
--(axis cs:1.02122301580753,0.0448528826626492)
--(axis cs:1.01994481520061,0.0441189958603517)
--(axis cs:1.01873292897863,0.0433851090580543)
--(axis cs:1.01751679588955,0.0426512222557568)
--(axis cs:1.01631129032327,0.0419173354534594)
--(axis cs:1.01516795227782,0.0411834486511619)
--(axis cs:1.01411411228167,0.0404495618488645)
--(axis cs:1.01313345123042,0.039715675046567)
--(axis cs:1.01219202553545,0.0389817882442696)
--(axis cs:1.01127240405486,0.0382479014419721)
--(axis cs:1.01038165589321,0.0375140146396747)
--(axis cs:1.00953200903909,0.0367801278373772)
--(axis cs:1.0087204353108,0.0360462410350798)
--(axis cs:1.00793149829921,0.0353123542327823)
--(axis cs:1.00715958916572,0.0345784674304849)
--(axis cs:1.0064228198063,0.0338445806281874)
--(axis cs:1.00575019315672,0.03311069382589)
--(axis cs:1.00515512652722,0.0323768070235925)
--(axis cs:1.00462352554836,0.0316429202212951)
--(axis cs:1.0041279842229,0.0309090334189976)
--(axis cs:1.00365290822233,0.0301751466167002)
--(axis cs:1.003205619779,0.0294412598144027)
--(axis cs:1.002803114014,0.0287073730121053)
--(axis cs:1.00244874736049,0.0279734862098078)
--(axis cs:1.00212351445214,0.0272395994075104)
--(axis cs:1.00180135701247,0.0265057126052129)
--(axis cs:1.00147333477886,0.0257718258029155)
--(axis cs:1.00115743405128,0.025037939000618)
--(axis cs:1.00088537919989,0.0243040521983206)
--(axis cs:1.00067859858122,0.0235701653960231)
--(axis cs:1.00053392760509,0.0228362785937257)
--(axis cs:1.00043005010598,0.0221023917914283)
--(axis cs:1.00034717734856,0.0213685049891308)
--(axis cs:1.00028166950781,0.0206346181868334)
--(axis cs:1.00024364490998,0.0199007313845359)
--(axis cs:1.00024163696264,0.0191668445822385)
--(axis cs:1.00026861680732,0.018432957779941)
--(axis cs:1.00030103441393,0.0176990709776436)
--(axis cs:1.00031148155588,0.0169651841753461)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:2.00129602136581,0.0173356527940668)
--(axis cs:1.99870397863419,0.0173356527940668)
--(axis cs:1.99844072020331,0.0180503094118449)
--(axis cs:1.99827181442059,0.018764966029623)
--(axis cs:1.99821241176988,0.0194796226474011)
--(axis cs:1.99824031285589,0.0201942792651792)
--(axis cs:1.99830653258285,0.0209089358829573)
--(axis cs:1.99835570415576,0.0216235925007354)
--(axis cs:1.99834345350428,0.0223382491185135)
--(axis cs:1.99824205596299,0.0230529057362916)
--(axis cs:1.99803552190953,0.0237675623540697)
--(axis cs:1.99771341155581,0.0244822189718479)
--(axis cs:1.99727268825188,0.025196875589626)
--(axis cs:1.99672773579617,0.0259115322074041)
--(axis cs:1.99611739075308,0.0266261888251822)
--(axis cs:1.99549559213439,0.0273408454429603)
--(axis cs:1.99490391808719,0.0280555020607384)
--(axis cs:1.99434188680705,0.0287701586785165)
--(axis cs:1.9937588127953,0.0294848152962946)
--(axis cs:1.99307985945867,0.0301994719140727)
--(axis cs:1.99225533146062,0.0309141285318508)
--(axis cs:1.99130380966845,0.0316287851496289)
--(axis cs:1.99031985751522,0.032343441767407)
--(axis cs:1.98943543425487,0.0330580983851851)
--(axis cs:1.9887503088881,0.0337727550029633)
--(axis cs:1.98826738734076,0.0344874116207414)
--(axis cs:1.98787171708092,0.0352020682385195)
--(axis cs:1.98737113276239,0.0359167248562976)
--(axis cs:1.98658124801472,0.0366313814740757)
--(axis cs:1.98541097420122,0.0373460380918538)
--(axis cs:1.98390557282197,0.0380606947096319)
--(axis cs:1.98222904820911,0.03877535132741)
--(axis cs:1.98059709854728,0.0394900079451881)
--(axis cs:1.9791907462973,0.0402046645629662)
--(axis cs:1.97808578848174,0.0409193211807443)
--(axis cs:1.97722498064273,0.0416339777985224)
--(axis cs:1.97644025278926,0.0423486344163005)
--(axis cs:1.97551021019305,0.0430632910340787)
--(axis cs:1.97422752661501,0.0437779476518568)
--(axis cs:1.97245661407543,0.0444926042696349)
--(axis cs:1.97017361748987,0.045207260887413)
--(axis cs:1.96748416956835,0.0459219175051911)
--(axis cs:1.9646095544534,0.0466365741229692)
--(axis cs:1.96183422980238,0.0473512307407473)
--(axis cs:1.95942630823342,0.0480658873585254)
--(axis cs:1.9575630233003,0.0487805439763035)
--(axis cs:1.95629077440698,0.0494952005940816)
--(axis cs:1.95552238990181,0.0502098572118597)
--(axis cs:1.95505083422954,0.0509245138296378)
--(axis cs:1.95456268365737,0.0516391704474159)
--(axis cs:1.95365607554797,0.0523538270651941)
--(axis cs:1.95187778039247,0.0530684836829722)
--(axis cs:1.94878361149632,0.0537831403007503)
--(axis cs:1.94401245194091,0.0544977969185284)
--(axis cs:1.93735917385565,0.0552124535363065)
--(axis cs:1.92882745667534,0.0559271101540846)
--(axis cs:1.918633861424,0.0566417667718627)
--(axis cs:1.90713757002772,0.0573564233896408)
--(axis cs:1.89470745925134,0.0580710800074189)
--(axis cs:1.88159307692405,0.058785736625197)
--(axis cs:1.86788355053484,0.0595003932429751)
--(axis cs:1.85358287568012,0.0602150498607532)
--(axis cs:1.83873961583402,0.0609297064785313)
--(axis cs:1.8235313055079,0.0616443630963095)
--(axis cs:1.80826291664981,0.0623590197140876)
--(axis cs:1.79333692594112,0.0630736763318657)
--(axis cs:1.7792827691777,0.0637883329496438)
--(axis cs:1.76685314095854,0.0645029895674219)
--(axis cs:1.7570773410275,0.0652176461852)
--(axis cs:1.75113176717894,0.0659323028029781)
--(axis cs:1.75,0.0666469594207562)
--(axis cs:1.75407422763873,0.0673616160385343)
--(axis cs:1.76294376057307,0.0680762726563124)
--(axis cs:1.77552743889502,0.0687909292740905)
--(axis cs:1.79048744018796,0.0695055858918686)
--(axis cs:1.80668033618239,0.0702202425096467)
--(axis cs:1.82339764842612,0.0709348991274248)
--(axis cs:1.84031453834213,0.071649555745203)
--(axis cs:1.85725884928708,0.0723642123629811)
--(axis cs:1.87398931660366,0.0730788689807592)
--(axis cs:1.89010783766844,0.0737935255985373)
--(axis cs:1.90511647594241,0.0745081822163154)
--(axis cs:1.91855713270701,0.0752228388340935)
--(axis cs:1.93015510119235,0.0759374954518716)
--(axis cs:1.93989730885682,0.0766521520696497)
--(axis cs:1.94800448087917,0.0773668086874278)
--(axis cs:1.95481275934791,0.0780814653052059)
--(axis cs:1.96063878475292,0.078796121922984)
--(axis cs:1.96570865461816,0.0795107785407621)
--(axis cs:1.9701718123611,0.0802254351585402)
--(axis cs:1.97415159862219,0.0809400917763183)
--(axis cs:1.97776978231904,0.0816547483940965)
--(axis cs:1.98112572137436,0.0823694050118746)
--(axis cs:1.98425967060795,0.0830840616296527)
--(axis cs:1.98714071709596,0.0837987182474308)
--(axis cs:1.98969495607953,0.0845133748652089)
--(axis cs:1.99185759868904,0.085228031482987)
--(axis cs:1.99361679005636,0.0859426881007651)
--(axis cs:1.99502352537424,0.0866573447185432)
--(axis cs:1.99616477238499,0.0873720013363213)
--(axis cs:1.99712054806109,0.0880866579540994)
--(axis cs:2.00287945193891,0.0880866579540994)
--(axis cs:2.00287945193891,0.0880866579540994)
--(axis cs:2.00383522761501,0.0873720013363213)
--(axis cs:2.00497647462576,0.0866573447185432)
--(axis cs:2.00638320994364,0.0859426881007651)
--(axis cs:2.00814240131096,0.085228031482987)
--(axis cs:2.01030504392047,0.0845133748652089)
--(axis cs:2.01285928290404,0.0837987182474308)
--(axis cs:2.01574032939205,0.0830840616296527)
--(axis cs:2.01887427862564,0.0823694050118746)
--(axis cs:2.02223021768096,0.0816547483940965)
--(axis cs:2.02584840137781,0.0809400917763183)
--(axis cs:2.0298281876389,0.0802254351585402)
--(axis cs:2.03429134538184,0.0795107785407621)
--(axis cs:2.03936121524708,0.078796121922984)
--(axis cs:2.04518724065209,0.0780814653052059)
--(axis cs:2.05199551912083,0.0773668086874278)
--(axis cs:2.06010269114318,0.0766521520696497)
--(axis cs:2.06984489880765,0.0759374954518716)
--(axis cs:2.08144286729299,0.0752228388340935)
--(axis cs:2.09488352405759,0.0745081822163154)
--(axis cs:2.10989216233156,0.0737935255985373)
--(axis cs:2.12601068339634,0.0730788689807592)
--(axis cs:2.14274115071292,0.0723642123629811)
--(axis cs:2.15968546165787,0.071649555745203)
--(axis cs:2.17660235157388,0.0709348991274248)
--(axis cs:2.19331966381761,0.0702202425096467)
--(axis cs:2.20951255981204,0.0695055858918686)
--(axis cs:2.22447256110498,0.0687909292740905)
--(axis cs:2.23705623942693,0.0680762726563124)
--(axis cs:2.24592577236127,0.0673616160385343)
--(axis cs:2.25,0.0666469594207562)
--(axis cs:2.24886823282106,0.0659323028029781)
--(axis cs:2.2429226589725,0.0652176461852)
--(axis cs:2.23314685904146,0.0645029895674219)
--(axis cs:2.2207172308223,0.0637883329496438)
--(axis cs:2.20666307405888,0.0630736763318657)
--(axis cs:2.19173708335019,0.0623590197140876)
--(axis cs:2.1764686944921,0.0616443630963095)
--(axis cs:2.16126038416598,0.0609297064785313)
--(axis cs:2.14641712431988,0.0602150498607532)
--(axis cs:2.13211644946516,0.0595003932429751)
--(axis cs:2.11840692307595,0.058785736625197)
--(axis cs:2.10529254074866,0.0580710800074189)
--(axis cs:2.09286242997228,0.0573564233896408)
--(axis cs:2.081366138576,0.0566417667718627)
--(axis cs:2.07117254332466,0.0559271101540846)
--(axis cs:2.06264082614435,0.0552124535363065)
--(axis cs:2.05598754805909,0.0544977969185284)
--(axis cs:2.05121638850368,0.0537831403007503)
--(axis cs:2.04812221960753,0.0530684836829722)
--(axis cs:2.04634392445203,0.0523538270651941)
--(axis cs:2.04543731634263,0.0516391704474159)
--(axis cs:2.04494916577046,0.0509245138296378)
--(axis cs:2.04447761009819,0.0502098572118597)
--(axis cs:2.04370922559302,0.0494952005940816)
--(axis cs:2.0424369766997,0.0487805439763035)
--(axis cs:2.04057369176658,0.0480658873585254)
--(axis cs:2.03816577019762,0.0473512307407473)
--(axis cs:2.0353904455466,0.0466365741229692)
--(axis cs:2.03251583043165,0.0459219175051911)
--(axis cs:2.02982638251013,0.045207260887413)
--(axis cs:2.02754338592457,0.0444926042696349)
--(axis cs:2.02577247338499,0.0437779476518568)
--(axis cs:2.02448978980695,0.0430632910340787)
--(axis cs:2.02355974721074,0.0423486344163005)
--(axis cs:2.02277501935727,0.0416339777985224)
--(axis cs:2.02191421151826,0.0409193211807443)
--(axis cs:2.0208092537027,0.0402046645629662)
--(axis cs:2.01940290145272,0.0394900079451881)
--(axis cs:2.01777095179089,0.03877535132741)
--(axis cs:2.01609442717803,0.0380606947096319)
--(axis cs:2.01458902579878,0.0373460380918538)
--(axis cs:2.01341875198528,0.0366313814740757)
--(axis cs:2.01262886723761,0.0359167248562976)
--(axis cs:2.01212828291908,0.0352020682385195)
--(axis cs:2.01173261265924,0.0344874116207414)
--(axis cs:2.0112496911119,0.0337727550029633)
--(axis cs:2.01056456574513,0.0330580983851851)
--(axis cs:2.00968014248478,0.032343441767407)
--(axis cs:2.00869619033155,0.0316287851496289)
--(axis cs:2.00774466853938,0.0309141285318508)
--(axis cs:2.00692014054133,0.0301994719140727)
--(axis cs:2.0062411872047,0.0294848152962946)
--(axis cs:2.00565811319295,0.0287701586785165)
--(axis cs:2.00509608191281,0.0280555020607384)
--(axis cs:2.00450440786561,0.0273408454429603)
--(axis cs:2.00388260924692,0.0266261888251822)
--(axis cs:2.00327226420383,0.0259115322074041)
--(axis cs:2.00272731174812,0.025196875589626)
--(axis cs:2.00228658844419,0.0244822189718479)
--(axis cs:2.00196447809047,0.0237675623540697)
--(axis cs:2.00175794403701,0.0230529057362916)
--(axis cs:2.00165654649572,0.0223382491185135)
--(axis cs:2.00164429584424,0.0216235925007354)
--(axis cs:2.00169346741715,0.0209089358829573)
--(axis cs:2.00175968714411,0.0201942792651792)
--(axis cs:2.00178758823012,0.0194796226474011)
--(axis cs:2.00172818557941,0.018764966029623)
--(axis cs:2.00155927979669,0.0180503094118449)
--(axis cs:2.00129602136581,0.0173356527940668)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:3.00037047734762,0.0125781173252151)
--(axis cs:2.99962952265238,0.0125781173252151)
--(axis cs:2.999584209871,0.0133383194775815)
--(axis cs:2.99954113756303,0.0140985216299479)
--(axis cs:2.99948342257391,0.0148587237823144)
--(axis cs:2.99939793528482,0.0156189259346808)
--(axis cs:2.99927945733804,0.0163791280870472)
--(axis cs:2.99912983133827,0.0171393302394136)
--(axis cs:2.99895609213064,0.01789953239178)
--(axis cs:2.99876798779656,0.0186597345441464)
--(axis cs:2.99857095827777,0.0194199366965128)
--(axis cs:2.9983545688989,0.0201801388488792)
--(axis cs:2.99808578060399,0.0209403410012457)
--(axis cs:2.99771871831727,0.0217005431536121)
--(axis cs:2.99722100306501,0.0224607453059785)
--(axis cs:2.99660004981528,0.0232209474583449)
--(axis cs:2.99590769507603,0.0239811496107113)
--(axis cs:2.99521557866293,0.0247413517630777)
--(axis cs:2.99457649545275,0.0255015539154441)
--(axis cs:2.99399897783822,0.0262617560678105)
--(axis cs:2.99345289753748,0.027021958220177)
--(axis cs:2.99290069081043,0.0277821603725434)
--(axis cs:2.99233039422565,0.0285423625249098)
--(axis cs:2.99176535713575,0.0293025646772762)
--(axis cs:2.99124076817828,0.0300627668296426)
--(axis cs:2.99076174314236,0.030822968982009)
--(axis cs:2.99027894391646,0.0315831711343754)
--(axis cs:2.98971381984542,0.0323433732867418)
--(axis cs:2.98902439674781,0.0331035754391082)
--(axis cs:2.98825406465614,0.0338637775914747)
--(axis cs:2.98750765458357,0.0346239797438411)
--(axis cs:2.98686433471994,0.0353841818962075)
--(axis cs:2.98630114043845,0.0361443840485739)
--(axis cs:2.98569405837105,0.0369045862009403)
--(axis cs:2.98489464000542,0.0376647883533067)
--(axis cs:2.9838188830157,0.0384249905056731)
--(axis cs:2.98247889015555,0.0391851926580395)
--(axis cs:2.98093244109841,0.039945394810406)
--(axis cs:2.97919274196967,0.0407055969627724)
--(axis cs:2.9771861535168,0.0414657991151388)
--(axis cs:2.97481752849817,0.0422260012675052)
--(axis cs:2.97210202116767,0.0429862034198716)
--(axis cs:2.96924055100618,0.043746405572238)
--(axis cs:2.9665480961697,0.0445066077246044)
--(axis cs:2.96426845113486,0.0452668098769708)
--(axis cs:2.96240909959399,0.0460270120293373)
--(axis cs:2.96072068354788,0.0467872141817037)
--(axis cs:2.95884212319206,0.0475474163340701)
--(axis cs:2.95651393548136,0.0483076184864365)
--(axis cs:2.95371253031027,0.0490678206388029)
--(axis cs:2.95061508111692,0.0498280227911693)
--(axis cs:2.94742519465005,0.0505882249435357)
--(axis cs:2.94418042407077,0.0513484270959021)
--(axis cs:2.94066397605209,0.0521086292482685)
--(axis cs:2.93646873075723,0.052868831400635)
--(axis cs:2.93116392230014,0.0536290335530014)
--(axis cs:2.92444822695524,0.0543892357053678)
--(axis cs:2.91618391371711,0.0551494378577342)
--(axis cs:2.90630126402641,0.0559096400101006)
--(axis cs:2.89467680443925,0.056669842162467)
--(axis cs:2.88112719659831,0.0574300443148334)
--(axis cs:2.86557685524911,0.0581902464671998)
--(axis cs:2.84830160519392,0.0589504486195663)
--(axis cs:2.83004860465655,0.0597106507719327)
--(axis cs:2.8118961981961,0.0604708529242991)
--(axis cs:2.79492341373694,0.0612310550766655)
--(axis cs:2.77993068460821,0.0619912572290319)
--(axis cs:2.76742093020144,0.0627514593813983)
--(axis cs:2.75782866179507,0.0635116615337647)
--(axis cs:2.7517630527952,0.0642718636861312)
--(axis cs:2.75,0.0650320658384976)
--(axis cs:2.75315677370733,0.065792267990864)
--(axis cs:2.76126019846854,0.0665524701432304)
--(axis cs:2.77354216227537,0.0673126722955968)
--(axis cs:2.78864784184392,0.0680728744479632)
--(axis cs:2.80513896159622,0.0688330766003296)
--(axis cs:2.82196804737569,0.069593278752696)
--(axis cs:2.83865185384419,0.0703534809050624)
--(axis cs:2.85511676017828,0.0711136830574289)
--(axis cs:2.87140349906497,0.0718738852097953)
--(axis cs:2.88744247864003,0.0726340873621617)
--(axis cs:2.90298604312743,0.0733942895145281)
--(axis cs:2.91766258219881,0.0741544916668945)
--(axis cs:2.93107703273514,0.0749146938192609)
--(axis cs:2.94289547876378,0.0756748959716273)
--(axis cs:2.95288742708272,0.0764350981239937)
--(axis cs:2.96094793731256,0.0771953002763602)
--(axis cs:2.96713961210627,0.0779555024287266)
--(axis cs:2.97174285355623,0.078715704581093)
--(axis cs:2.97523955742886,0.0794759067334594)
--(axis cs:2.9781811359462,0.0802361088858258)
--(axis cs:2.98099794929835,0.0809963110381922)
--(axis cs:2.98387278560046,0.0817565131905586)
--(axis cs:2.98675201062972,0.082516715342925)
--(axis cs:2.98946251323305,0.0832769174952914)
--(axis cs:2.99184251402306,0.0840371196476579)
--(axis cs:2.99381418809891,0.0847973218000243)
--(axis cs:2.99538574584928,0.0855575239523907)
--(axis cs:2.99661492142785,0.0863177261047571)
--(axis cs:2.9975709962682,0.0870779282571235)
--(axis cs:2.99831266373402,0.0878381304094899)
--(axis cs:3.00168733626598,0.0878381304094899)
--(axis cs:3.00168733626598,0.0878381304094899)
--(axis cs:3.0024290037318,0.0870779282571235)
--(axis cs:3.00338507857215,0.0863177261047571)
--(axis cs:3.00461425415072,0.0855575239523907)
--(axis cs:3.00618581190109,0.0847973218000243)
--(axis cs:3.00815748597694,0.0840371196476579)
--(axis cs:3.01053748676695,0.0832769174952914)
--(axis cs:3.01324798937028,0.082516715342925)
--(axis cs:3.01612721439954,0.0817565131905586)
--(axis cs:3.01900205070165,0.0809963110381922)
--(axis cs:3.0218188640538,0.0802361088858258)
--(axis cs:3.02476044257114,0.0794759067334594)
--(axis cs:3.02825714644377,0.078715704581093)
--(axis cs:3.03286038789373,0.0779555024287266)
--(axis cs:3.03905206268744,0.0771953002763602)
--(axis cs:3.04711257291728,0.0764350981239937)
--(axis cs:3.05710452123622,0.0756748959716273)
--(axis cs:3.06892296726486,0.0749146938192609)
--(axis cs:3.08233741780119,0.0741544916668945)
--(axis cs:3.09701395687257,0.0733942895145281)
--(axis cs:3.11255752135997,0.0726340873621617)
--(axis cs:3.12859650093503,0.0718738852097953)
--(axis cs:3.14488323982172,0.0711136830574289)
--(axis cs:3.16134814615581,0.0703534809050624)
--(axis cs:3.17803195262431,0.069593278752696)
--(axis cs:3.19486103840378,0.0688330766003296)
--(axis cs:3.21135215815608,0.0680728744479632)
--(axis cs:3.22645783772463,0.0673126722955968)
--(axis cs:3.23873980153146,0.0665524701432304)
--(axis cs:3.24684322629267,0.065792267990864)
--(axis cs:3.25,0.0650320658384976)
--(axis cs:3.2482369472048,0.0642718636861312)
--(axis cs:3.24217133820493,0.0635116615337647)
--(axis cs:3.23257906979856,0.0627514593813983)
--(axis cs:3.22006931539179,0.0619912572290319)
--(axis cs:3.20507658626306,0.0612310550766655)
--(axis cs:3.1881038018039,0.0604708529242991)
--(axis cs:3.16995139534345,0.0597106507719327)
--(axis cs:3.15169839480608,0.0589504486195663)
--(axis cs:3.13442314475089,0.0581902464671998)
--(axis cs:3.11887280340169,0.0574300443148334)
--(axis cs:3.10532319556075,0.056669842162467)
--(axis cs:3.09369873597359,0.0559096400101006)
--(axis cs:3.08381608628289,0.0551494378577342)
--(axis cs:3.07555177304476,0.0543892357053678)
--(axis cs:3.06883607769986,0.0536290335530014)
--(axis cs:3.06353126924277,0.052868831400635)
--(axis cs:3.05933602394791,0.0521086292482685)
--(axis cs:3.05581957592923,0.0513484270959021)
--(axis cs:3.05257480534995,0.0505882249435357)
--(axis cs:3.04938491888308,0.0498280227911693)
--(axis cs:3.04628746968973,0.0490678206388029)
--(axis cs:3.04348606451864,0.0483076184864365)
--(axis cs:3.04115787680794,0.0475474163340701)
--(axis cs:3.03927931645212,0.0467872141817037)
--(axis cs:3.03759090040601,0.0460270120293373)
--(axis cs:3.03573154886514,0.0452668098769708)
--(axis cs:3.0334519038303,0.0445066077246044)
--(axis cs:3.03075944899382,0.043746405572238)
--(axis cs:3.02789797883233,0.0429862034198716)
--(axis cs:3.02518247150183,0.0422260012675052)
--(axis cs:3.0228138464832,0.0414657991151388)
--(axis cs:3.02080725803033,0.0407055969627724)
--(axis cs:3.01906755890159,0.039945394810406)
--(axis cs:3.01752110984445,0.0391851926580395)
--(axis cs:3.0161811169843,0.0384249905056731)
--(axis cs:3.01510535999458,0.0376647883533067)
--(axis cs:3.01430594162895,0.0369045862009403)
--(axis cs:3.01369885956155,0.0361443840485739)
--(axis cs:3.01313566528006,0.0353841818962075)
--(axis cs:3.01249234541643,0.0346239797438411)
--(axis cs:3.01174593534386,0.0338637775914747)
--(axis cs:3.01097560325219,0.0331035754391082)
--(axis cs:3.01028618015458,0.0323433732867418)
--(axis cs:3.00972105608354,0.0315831711343754)
--(axis cs:3.00923825685764,0.030822968982009)
--(axis cs:3.00875923182172,0.0300627668296426)
--(axis cs:3.00823464286425,0.0293025646772762)
--(axis cs:3.00766960577435,0.0285423625249098)
--(axis cs:3.00709930918957,0.0277821603725434)
--(axis cs:3.00654710246252,0.027021958220177)
--(axis cs:3.00600102216178,0.0262617560678105)
--(axis cs:3.00542350454725,0.0255015539154441)
--(axis cs:3.00478442133707,0.0247413517630777)
--(axis cs:3.00409230492397,0.0239811496107113)
--(axis cs:3.00339995018472,0.0232209474583449)
--(axis cs:3.00277899693499,0.0224607453059785)
--(axis cs:3.00228128168273,0.0217005431536121)
--(axis cs:3.00191421939601,0.0209403410012457)
--(axis cs:3.0016454311011,0.0201801388488792)
--(axis cs:3.00142904172223,0.0194199366965128)
--(axis cs:3.00123201220344,0.0186597345441464)
--(axis cs:3.00104390786936,0.01789953239178)
--(axis cs:3.00087016866173,0.0171393302394136)
--(axis cs:3.00072054266196,0.0163791280870472)
--(axis cs:3.00060206471518,0.0156189259346808)
--(axis cs:3.00051657742609,0.0148587237823144)
--(axis cs:3.00045886243697,0.0140985216299479)
--(axis cs:3.000415790129,0.0133383194775815)
--(axis cs:3.00037047734762,0.0125781173252151)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:4.00029864752254,0.00955217976902093)
--(axis cs:3.99970135247746,0.00955217976902093)
--(axis cs:3.99972332011964,0.0103480044590149)
--(axis cs:3.99977947387167,0.0111438291490089)
--(axis cs:3.99984589633735,0.0119396538390028)
--(axis cs:3.99989671001627,0.0127354785289968)
--(axis cs:3.99991141888834,0.0135313032189907)
--(axis cs:3.99987391461121,0.0143271279089847)
--(axis cs:3.9997691209653,0.0151229525989787)
--(axis cs:3.99958547652232,0.0159187772889726)
--(axis cs:3.99932455296995,0.0167146019789666)
--(axis cs:3.99900941879053,0.0175104266689605)
--(axis cs:3.9986795939185,0.0183062513589545)
--(axis cs:3.99836859059176,0.0191020760489485)
--(axis cs:3.99807694592622,0.0198979007389424)
--(axis cs:3.99776456974174,0.0206937254289364)
--(axis cs:3.99737646934894,0.0214895501189303)
--(axis cs:3.99688872834306,0.0222853748089243)
--(axis cs:3.99633887692501,0.0230811994989183)
--(axis cs:3.99580844124151,0.0238770241889122)
--(axis cs:3.99536052042387,0.0246728488789062)
--(axis cs:3.9949805681819,0.0254686735689001)
--(axis cs:3.99457982561267,0.0262644982588941)
--(axis cs:3.99406906160263,0.0270603229488881)
--(axis cs:3.99343358101246,0.027856147638882)
--(axis cs:3.99272615319892,0.028651972328876)
--(axis cs:3.99197866015483,0.0294477970188699)
--(axis cs:3.99113539182761,0.0302436217088639)
--(axis cs:3.99010602306465,0.0310394463988579)
--(axis cs:3.98890544245058,0.0318352710888518)
--(axis cs:3.98772855167086,0.0326310957788458)
--(axis cs:3.98685065098294,0.0334269204688397)
--(axis cs:3.98641911825056,0.0342227451588337)
--(axis cs:3.98631899799266,0.0350185698488277)
--(axis cs:3.98622842306138,0.0358143945388216)
--(axis cs:3.98581213672533,0.0366102192288156)
--(axis cs:3.98490194626919,0.0374060439188095)
--(axis cs:3.98354443722713,0.0382018686088035)
--(axis cs:3.98189968491874,0.0389976932987975)
--(axis cs:3.9800762240499,0.0397935179887914)
--(axis cs:3.97803665023789,0.0405893426787854)
--(axis cs:3.97565958469874,0.0413851673687793)
--(axis cs:3.97290694359883,0.0421809920587733)
--(axis cs:3.96993781532387,0.0429768167487673)
--(axis cs:3.9670550774089,0.0437726414387612)
--(axis cs:3.96453002646712,0.0445684661287552)
--(axis cs:3.96244906694577,0.0453642908187491)
--(axis cs:3.96067404351489,0.0461601155087431)
--(axis cs:3.95890589874617,0.0469559401987371)
--(axis cs:3.95681520623822,0.047751764888731)
--(axis cs:3.95421056189311,0.048547589578725)
--(axis cs:3.95115398608023,0.0493434142687189)
--(axis cs:3.94787899195524,0.0501392389587129)
--(axis cs:3.94449760407169,0.0509350636487069)
--(axis cs:3.94072767861082,0.0517308883387008)
--(axis cs:3.93591936582596,0.0525267130286948)
--(axis cs:3.92939936884554,0.0533225377186887)
--(axis cs:3.92086073191568,0.0541183624086827)
--(axis cs:3.91049341262178,0.0549141870986767)
--(axis cs:3.89875706922188,0.0557100117886706)
--(axis cs:3.885955467436,0.0565058364786646)
--(axis cs:3.87193928681098,0.0573016611686585)
--(axis cs:3.85622598329025,0.0580974858586525)
--(axis cs:3.83852681997258,0.0588933105486465)
--(axis cs:3.81930095596166,0.0596891352386404)
--(axis cs:3.79988021612029,0.0604849599286344)
--(axis cs:3.78204935732182,0.0612807846186283)
--(axis cs:3.76740510290874,0.0620766093086223)
--(axis cs:3.7569459258826,0.0628724339986163)
--(axis cs:3.75109624747571,0.0636682586886102)
--(axis cs:3.75,0.0644640833786042)
--(axis cs:3.75373119798444,0.0652599080685981)
--(axis cs:3.7622053751526,0.0660557327585921)
--(axis cs:3.77491181544478,0.0668515574485861)
--(axis cs:3.79079317229936,0.06764738213858)
--(axis cs:3.80846273443258,0.068443206828574)
--(axis cs:3.82662858635517,0.0692390315185679)
--(axis cs:3.84442849089758,0.0700348562085619)
--(axis cs:3.86149609265557,0.0708306808985559)
--(axis cs:3.87780118279593,0.0716265055885498)
--(axis cs:3.89341323162803,0.0724223302785438)
--(axis cs:3.90830353568812,0.0732181549685377)
--(axis cs:3.92225142941142,0.0740139796585317)
--(axis cs:3.93490053504596,0.0748098043485257)
--(axis cs:3.9459424390311,0.0756056290385196)
--(axis cs:3.95528975898196,0.0764014537285136)
--(axis cs:3.96309088675815,0.0771972784185075)
--(axis cs:3.96959148491266,0.0779931031085015)
--(axis cs:3.97499032837807,0.0787889277984955)
--(axis cs:3.97940684096814,0.0795847524884894)
--(axis cs:3.98294272628572,0.0803805771784834)
--(axis cs:3.98574720570504,0.0811764018684773)
--(axis cs:3.98802598990879,0.0819722265584713)
--(axis cs:3.98999391867237,0.0827680512484653)
--(axis cs:3.99180697861648,0.0835638759384592)
--(axis cs:3.99351903944376,0.0843597006284532)
--(axis cs:3.99509221258563,0.0851555253184471)
--(axis cs:3.99645115150365,0.0859513500084411)
--(axis cs:3.9975414985963,0.0867471746984351)
--(axis cs:3.9983581785284,0.087542999388429)
--(axis cs:3.99893849107107,0.088338824078423)
--(axis cs:4.00106150892893,0.088338824078423)
--(axis cs:4.00106150892893,0.088338824078423)
--(axis cs:4.0016418214716,0.087542999388429)
--(axis cs:4.0024585014037,0.0867471746984351)
--(axis cs:4.00354884849635,0.0859513500084411)
--(axis cs:4.00490778741437,0.0851555253184471)
--(axis cs:4.00648096055624,0.0843597006284532)
--(axis cs:4.00819302138352,0.0835638759384592)
--(axis cs:4.01000608132763,0.0827680512484653)
--(axis cs:4.01197401009121,0.0819722265584713)
--(axis cs:4.01425279429496,0.0811764018684773)
--(axis cs:4.01705727371428,0.0803805771784834)
--(axis cs:4.02059315903186,0.0795847524884894)
--(axis cs:4.02500967162193,0.0787889277984955)
--(axis cs:4.03040851508734,0.0779931031085015)
--(axis cs:4.03690911324185,0.0771972784185075)
--(axis cs:4.04471024101804,0.0764014537285136)
--(axis cs:4.0540575609689,0.0756056290385196)
--(axis cs:4.06509946495404,0.0748098043485257)
--(axis cs:4.07774857058858,0.0740139796585317)
--(axis cs:4.09169646431188,0.0732181549685377)
--(axis cs:4.10658676837197,0.0724223302785438)
--(axis cs:4.12219881720408,0.0716265055885498)
--(axis cs:4.13850390734443,0.0708306808985559)
--(axis cs:4.15557150910242,0.0700348562085619)
--(axis cs:4.17337141364483,0.0692390315185679)
--(axis cs:4.19153726556742,0.068443206828574)
--(axis cs:4.20920682770064,0.06764738213858)
--(axis cs:4.22508818455522,0.0668515574485861)
--(axis cs:4.2377946248474,0.0660557327585921)
--(axis cs:4.24626880201556,0.0652599080685981)
--(axis cs:4.25,0.0644640833786042)
--(axis cs:4.24890375252429,0.0636682586886102)
--(axis cs:4.2430540741174,0.0628724339986163)
--(axis cs:4.23259489709126,0.0620766093086223)
--(axis cs:4.21795064267818,0.0612807846186283)
--(axis cs:4.20011978387971,0.0604849599286344)
--(axis cs:4.18069904403834,0.0596891352386404)
--(axis cs:4.16147318002742,0.0588933105486465)
--(axis cs:4.14377401670975,0.0580974858586525)
--(axis cs:4.12806071318902,0.0573016611686585)
--(axis cs:4.114044532564,0.0565058364786646)
--(axis cs:4.10124293077812,0.0557100117886706)
--(axis cs:4.08950658737822,0.0549141870986767)
--(axis cs:4.07913926808432,0.0541183624086827)
--(axis cs:4.07060063115445,0.0533225377186887)
--(axis cs:4.06408063417404,0.0525267130286948)
--(axis cs:4.05927232138918,0.0517308883387008)
--(axis cs:4.05550239592831,0.0509350636487069)
--(axis cs:4.05212100804476,0.0501392389587129)
--(axis cs:4.04884601391977,0.0493434142687189)
--(axis cs:4.04578943810689,0.048547589578725)
--(axis cs:4.04318479376178,0.047751764888731)
--(axis cs:4.04109410125383,0.0469559401987371)
--(axis cs:4.03932595648511,0.0461601155087431)
--(axis cs:4.03755093305423,0.0453642908187491)
--(axis cs:4.03546997353288,0.0445684661287552)
--(axis cs:4.0329449225911,0.0437726414387612)
--(axis cs:4.03006218467613,0.0429768167487673)
--(axis cs:4.02709305640117,0.0421809920587733)
--(axis cs:4.02434041530126,0.0413851673687793)
--(axis cs:4.02196334976211,0.0405893426787854)
--(axis cs:4.0199237759501,0.0397935179887914)
--(axis cs:4.01810031508126,0.0389976932987975)
--(axis cs:4.01645556277287,0.0382018686088035)
--(axis cs:4.01509805373081,0.0374060439188095)
--(axis cs:4.01418786327467,0.0366102192288156)
--(axis cs:4.01377157693862,0.0358143945388216)
--(axis cs:4.01368100200734,0.0350185698488277)
--(axis cs:4.01358088174944,0.0342227451588337)
--(axis cs:4.01314934901706,0.0334269204688397)
--(axis cs:4.01227144832914,0.0326310957788458)
--(axis cs:4.01109455754942,0.0318352710888518)
--(axis cs:4.00989397693535,0.0310394463988579)
--(axis cs:4.00886460817239,0.0302436217088639)
--(axis cs:4.00802133984517,0.0294477970188699)
--(axis cs:4.00727384680108,0.028651972328876)
--(axis cs:4.00656641898754,0.027856147638882)
--(axis cs:4.00593093839737,0.0270603229488881)
--(axis cs:4.00542017438733,0.0262644982588941)
--(axis cs:4.0050194318181,0.0254686735689001)
--(axis cs:4.00463947957613,0.0246728488789062)
--(axis cs:4.00419155875849,0.0238770241889122)
--(axis cs:4.00366112307499,0.0230811994989183)
--(axis cs:4.00311127165694,0.0222853748089243)
--(axis cs:4.00262353065106,0.0214895501189303)
--(axis cs:4.00223543025826,0.0206937254289364)
--(axis cs:4.00192305407378,0.0198979007389424)
--(axis cs:4.00163140940824,0.0191020760489485)
--(axis cs:4.0013204060815,0.0183062513589545)
--(axis cs:4.00099058120947,0.0175104266689605)
--(axis cs:4.00067544703005,0.0167146019789666)
--(axis cs:4.00041452347768,0.0159187772889726)
--(axis cs:4.0002308790347,0.0151229525989787)
--(axis cs:4.00012608538879,0.0143271279089847)
--(axis cs:4.00008858111166,0.0135313032189907)
--(axis cs:4.00010328998373,0.0127354785289968)
--(axis cs:4.00015410366265,0.0119396538390028)
--(axis cs:4.00022052612833,0.0111438291490089)
--(axis cs:4.00027667988036,0.0103480044590149)
--(axis cs:4.00029864752254,0.00955217976902093)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:5.000296898969,0.00932133701626807)
--(axis cs:4.999703101031,0.00932133701626807)
--(axis cs:4.99972514224434,0.0101176554941666)
--(axis cs:4.99978172013999,0.0109139739720652)
--(axis cs:4.99985009526254,0.0117102924499637)
--(axis cs:4.99990647971137,0.0125066109278623)
--(axis cs:4.99993294327792,0.0133029294057608)
--(axis cs:4.99991446309612,0.0140992478836593)
--(axis cs:4.99983231394049,0.0148955663615579)
--(axis cs:4.99966500465053,0.0156918848394564)
--(axis cs:4.99940232586538,0.016488203317355)
--(axis cs:4.99906374596335,0.0172845217952535)
--(axis cs:4.99870059644206,0.0180808402731521)
--(axis cs:4.99836889980834,0.0188771587510506)
--(axis cs:4.99808751912692,0.0196734772289492)
--(axis cs:4.99781761690551,0.0204697957068477)
--(axis cs:4.99748690650935,0.0212661141847463)
--(axis cs:4.9970448510202,0.0220624326626448)
--(axis cs:4.99650705346957,0.0228587511405434)
--(axis cs:4.99595041280429,0.0236550696184419)
--(axis cs:4.99545540836459,0.0244513880963405)
--(axis cs:4.99503970580467,0.025247706574239)
--(axis cs:4.99464510633312,0.0260440250521375)
--(axis cs:4.9941933110521,0.0268403435300361)
--(axis cs:4.99365195797213,0.0276366620079346)
--(axis cs:4.99303834747845,0.0284329804858332)
--(axis cs:4.992360214735,0.0292292989637317)
--(axis cs:4.99157009942462,0.0300256174416303)
--(axis cs:4.99060078130882,0.0308219359195288)
--(axis cs:4.98946025747371,0.0316182543974274)
--(axis cs:4.98828992617151,0.0324145728753259)
--(axis cs:4.98730960168986,0.0332108913532245)
--(axis cs:4.98667399259405,0.034007209831123)
--(axis cs:4.98635166705139,0.0348035283090216)
--(axis cs:4.98612554129229,0.0355998467869201)
--(axis cs:4.98571522297762,0.0363961652648186)
--(axis cs:4.98492695258421,0.0371924837427172)
--(axis cs:4.98372381001629,0.0379888022206157)
--(axis cs:4.98217830731297,0.0387851206985143)
--(axis cs:4.98036170826146,0.0395814391764128)
--(axis cs:4.9782706414055,0.0403777576543114)
--(axis cs:4.97585627443283,0.0411740761322099)
--(axis cs:4.97312766638566,0.0419703946101085)
--(axis cs:4.97022837249502,0.042766713088007)
--(axis cs:4.96740858706167,0.0435630315659056)
--(axis cs:4.96491230941977,0.0443593500438041)
--(axis cs:4.9628593086862,0.0451556685217027)
--(axis cs:4.96117321207041,0.0459519869996012)
--(axis cs:4.95957298762702,0.0467483054774998)
--(axis cs:4.95766599994489,0.0475446239553983)
--(axis cs:4.95515992645503,0.0483409424332968)
--(axis cs:4.95207090504455,0.0491372609111954)
--(axis cs:4.94870511801153,0.0499335793890939)
--(axis cs:4.9453413729206,0.0507298978669925)
--(axis cs:4.94184746729754,0.051526216344891)
--(axis cs:4.93758356451316,0.0523225348227896)
--(axis cs:4.93172410958546,0.0531188533006881)
--(axis cs:4.92376816349574,0.0539151717785867)
--(axis cs:4.91382789847001,0.0547114902564852)
--(axis cs:4.90244232320786,0.0555078087343838)
--(axis cs:4.89004908395799,0.0563041272122823)
--(axis cs:4.87655635368204,0.0571004456901809)
--(axis cs:4.86140963995822,0.0578967641680794)
--(axis cs:4.84414951476224,0.0586930826459779)
--(axis cs:4.82503838570328,0.0594894011238765)
--(axis cs:4.80527265372224,0.060285719601775)
--(axis cs:4.78663595466887,0.0610820380796736)
--(axis cs:4.77086625035853,0.0618783565575721)
--(axis cs:4.75916760805568,0.0626746750354707)
--(axis cs:4.75213229354157,0.0634709935133692)
--(axis cs:4.75,0.0642673119912678)
--(axis cs:4.75290650730072,0.0650636304691663)
--(axis cs:4.76081629690548,0.0658599489470649)
--(axis cs:4.77321249702584,0.0666562674249634)
--(axis cs:4.78894302802313,0.067452585902862)
--(axis cs:4.80649084132908,0.0682489043807605)
--(axis cs:4.82449235261693,0.069045222858659)
--(axis cs:4.8420982528086,0.0698415413365576)
--(axis cs:4.858974994417,0.0706378598144561)
--(axis cs:4.87508101496663,0.0714341782923547)
--(axis cs:4.8904528494534,0.0722304967702532)
--(axis cs:4.90509228248596,0.0730268152481518)
--(axis cs:4.91891069482929,0.0738231337260503)
--(axis cs:4.93170794842845,0.0746194522039489)
--(axis cs:4.94322498682564,0.0754157706818474)
--(axis cs:4.95326333522385,0.076212089159746)
--(axis cs:4.96177474424946,0.0770084076376445)
--(axis cs:4.96884595890559,0.0778047261155431)
--(axis cs:4.97461892904549,0.0786010445934416)
--(axis cs:4.9792383585765,0.0793973630713402)
--(axis cs:4.98285722791412,0.0801936815492387)
--(axis cs:4.98566128938192,0.0809900000271372)
--(axis cs:4.98787214081855,0.0817863185050358)
--(axis cs:4.98972043448346,0.0825826369829343)
--(axis cs:4.99139877109633,0.0833789554608329)
--(axis cs:4.99301388572622,0.0841752739387314)
--(axis cs:4.9945678104996,0.08497159241663)
--(axis cs:4.9959872360711,0.0857679108945285)
--(axis cs:4.99718555841748,0.0865642293724271)
--(axis cs:4.99811674568459,0.0873605478503256)
--(axis cs:4.99879097379408,0.0881568663282242)
--(axis cs:5.00120902620592,0.0881568663282242)
--(axis cs:5.00120902620592,0.0881568663282242)
--(axis cs:5.00188325431541,0.0873605478503256)
--(axis cs:5.00281444158252,0.0865642293724271)
--(axis cs:5.0040127639289,0.0857679108945285)
--(axis cs:5.0054321895004,0.08497159241663)
--(axis cs:5.00698611427378,0.0841752739387314)
--(axis cs:5.00860122890367,0.0833789554608329)
--(axis cs:5.01027956551654,0.0825826369829343)
--(axis cs:5.01212785918145,0.0817863185050358)
--(axis cs:5.01433871061808,0.0809900000271372)
--(axis cs:5.01714277208588,0.0801936815492387)
--(axis cs:5.0207616414235,0.0793973630713402)
--(axis cs:5.02538107095451,0.0786010445934416)
--(axis cs:5.03115404109441,0.0778047261155431)
--(axis cs:5.03822525575054,0.0770084076376445)
--(axis cs:5.04673666477615,0.076212089159746)
--(axis cs:5.05677501317436,0.0754157706818474)
--(axis cs:5.06829205157155,0.0746194522039489)
--(axis cs:5.08108930517071,0.0738231337260503)
--(axis cs:5.09490771751404,0.0730268152481518)
--(axis cs:5.1095471505466,0.0722304967702532)
--(axis cs:5.12491898503337,0.0714341782923547)
--(axis cs:5.141025005583,0.0706378598144561)
--(axis cs:5.1579017471914,0.0698415413365576)
--(axis cs:5.17550764738307,0.069045222858659)
--(axis cs:5.19350915867092,0.0682489043807605)
--(axis cs:5.21105697197687,0.067452585902862)
--(axis cs:5.22678750297416,0.0666562674249634)
--(axis cs:5.23918370309452,0.0658599489470649)
--(axis cs:5.24709349269928,0.0650636304691663)
--(axis cs:5.25,0.0642673119912678)
--(axis cs:5.24786770645843,0.0634709935133692)
--(axis cs:5.24083239194432,0.0626746750354707)
--(axis cs:5.22913374964147,0.0618783565575721)
--(axis cs:5.21336404533113,0.0610820380796736)
--(axis cs:5.19472734627776,0.060285719601775)
--(axis cs:5.17496161429672,0.0594894011238765)
--(axis cs:5.15585048523776,0.0586930826459779)
--(axis cs:5.13859036004178,0.0578967641680794)
--(axis cs:5.12344364631796,0.0571004456901809)
--(axis cs:5.10995091604201,0.0563041272122823)
--(axis cs:5.09755767679214,0.0555078087343838)
--(axis cs:5.08617210152999,0.0547114902564852)
--(axis cs:5.07623183650426,0.0539151717785867)
--(axis cs:5.06827589041454,0.0531188533006881)
--(axis cs:5.06241643548684,0.0523225348227896)
--(axis cs:5.05815253270246,0.051526216344891)
--(axis cs:5.0546586270794,0.0507298978669925)
--(axis cs:5.05129488198847,0.0499335793890939)
--(axis cs:5.04792909495545,0.0491372609111954)
--(axis cs:5.04484007354497,0.0483409424332968)
--(axis cs:5.04233400005511,0.0475446239553983)
--(axis cs:5.04042701237298,0.0467483054774998)
--(axis cs:5.03882678792959,0.0459519869996012)
--(axis cs:5.0371406913138,0.0451556685217027)
--(axis cs:5.03508769058023,0.0443593500438041)
--(axis cs:5.03259141293833,0.0435630315659056)
--(axis cs:5.02977162750498,0.042766713088007)
--(axis cs:5.02687233361434,0.0419703946101085)
--(axis cs:5.02414372556717,0.0411740761322099)
--(axis cs:5.0217293585945,0.0403777576543114)
--(axis cs:5.01963829173854,0.0395814391764128)
--(axis cs:5.01782169268703,0.0387851206985143)
--(axis cs:5.01627618998371,0.0379888022206157)
--(axis cs:5.01507304741579,0.0371924837427172)
--(axis cs:5.01428477702238,0.0363961652648186)
--(axis cs:5.01387445870771,0.0355998467869201)
--(axis cs:5.01364833294861,0.0348035283090216)
--(axis cs:5.01332600740595,0.034007209831123)
--(axis cs:5.01269039831014,0.0332108913532245)
--(axis cs:5.01171007382849,0.0324145728753259)
--(axis cs:5.01053974252629,0.0316182543974274)
--(axis cs:5.00939921869118,0.0308219359195288)
--(axis cs:5.00842990057538,0.0300256174416303)
--(axis cs:5.007639785265,0.0292292989637317)
--(axis cs:5.00696165252155,0.0284329804858332)
--(axis cs:5.00634804202787,0.0276366620079346)
--(axis cs:5.0058066889479,0.0268403435300361)
--(axis cs:5.00535489366688,0.0260440250521375)
--(axis cs:5.00496029419533,0.025247706574239)
--(axis cs:5.00454459163541,0.0244513880963405)
--(axis cs:5.00404958719571,0.0236550696184419)
--(axis cs:5.00349294653043,0.0228587511405434)
--(axis cs:5.0029551489798,0.0220624326626448)
--(axis cs:5.00251309349065,0.0212661141847463)
--(axis cs:5.00218238309449,0.0204697957068477)
--(axis cs:5.00191248087308,0.0196734772289492)
--(axis cs:5.00163110019166,0.0188771587510506)
--(axis cs:5.00129940355794,0.0180808402731521)
--(axis cs:5.00093625403665,0.0172845217952535)
--(axis cs:5.00059767413462,0.016488203317355)
--(axis cs:5.00033499534947,0.0156918848394564)
--(axis cs:5.00016768605951,0.0148955663615579)
--(axis cs:5.00008553690388,0.0140992478836593)
--(axis cs:5.00006705672208,0.0133029294057608)
--(axis cs:5.00009352028863,0.0125066109278623)
--(axis cs:5.00014990473746,0.0117102924499637)
--(axis cs:5.00021827986001,0.0109139739720652)
--(axis cs:5.00027485775566,0.0101176554941666)
--(axis cs:5.000296898969,0.00932133701626807)
--cycle;

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:0.875,0.0726563865853019)
--(axis cs:1.125,0.0726563865853019);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:1.875,0.0669914395664646)
--(axis cs:2.125,0.0669914395664646);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:2.875,0.0624678113389625)
--(axis cs:3.125,0.0624678113389625);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:3.875,0.0590848368671518)
--(axis cs:4.125,0.0590848368671518);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:4.875,0.0602204363443629)
--(axis cs:5.125,0.0602204363443629);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:0.875,0.00421047458273505)
--(axis cs:1.125,0.00421047458273505);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:1.875,0.00171808951076839)
--(axis cs:2.125,0.00171808951076839);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:2.875,0.000791627381131045)
--(axis cs:3.125,0.000791627381131045);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:3.875,0.000625105272957024)
--(axis cs:4.125,0.000625105272957024);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:4.875,0.000653606240425462)
--(axis cs:5.125,0.000653606240425462);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:1,0.00421047458273505)
--(axis cs:1,0.0726563865853019);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:2,0.00171808951076839)
--(axis cs:2,0.0669914395664646);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:3,0.000791627381131045)
--(axis cs:3,0.0624678113389625);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:4,0.000625105272957024)
--(axis cs:4,0.0590848368671518);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:5,0.000653606240425462)
--(axis cs:5,0.0602204363443629);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:0.875,0.0896199776027935)
--(axis cs:1.125,0.0896199776027935);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:1.875,0.0880866579540994)
--(axis cs:2.125,0.0880866579540994);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:2.875,0.0878381304094899)
--(axis cs:3.125,0.0878381304094899);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:3.875,0.088338824078423)
--(axis cs:4.125,0.088338824078423);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:4.875,0.0881568663282242)
--(axis cs:5.125,0.0881568663282242);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:0.875,0.0169651841753461)
--(axis cs:1.125,0.0169651841753461);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:1.875,0.0173356527940668)
--(axis cs:2.125,0.0173356527940668);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:2.875,0.0125781173252151)
--(axis cs:3.125,0.0125781173252151);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:3.875,0.00955217976902093)
--(axis cs:4.125,0.00955217976902093);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:4.875,0.00932133701626807)
--(axis cs:5.125,0.00932133701626807);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:1,0.0169651841753461)
--(axis cs:1,0.0896199776027935);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:2,0.0173356527940668)
--(axis cs:2,0.0880866579540994);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:3,0.0125781173252151)
--(axis cs:3,0.0878381304094899);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:4,0.00955217976902093)
--(axis cs:4,0.088338824078423);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:5,0.00932133701626807)
--(axis cs:5,0.0881568663282242);

\end{axis}

\end{tikzpicture}

==> figures/violin_plot_ST-M2.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{HTML}{003f5c}
\definecolor{color1}{HTML}{ffa600}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
width=\figurewidth,
height=\figureheight,
font=\footnotesize ,
title={\ST-M2},
xlabel={image resolution [px]},
x grid style={lightgray!92.02614379084967!black},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabels={7,14,28,56,112},
xmajorgrids,
ymajorgrids,
every major tick/.style={black, semithick},
y grid style={lightgray!92.02614379084967!black},
%ylabel={cosine distance \dist},
ymin=0, 
ymax=0.12,
ytick style={color=black},
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12},
yticklabels={−0.02,0.00,0.02,0.04,0.06,0.08,0.10,0.12}
]
\path [draw=black, fill=color0, opacity=0.5]
(axis cs:1.00302914523016,0.00477326864159074)
--(axis cs:0.996970854769839,0.00477326864159074)
--(axis cs:0.995570764484478,0.00557055672617856)
--(axis cs:0.993778646428772,0.00636784481076638)
--(axis cs:0.991585564256348,0.00716513289535421)
--(axis cs:0.989023076705677,0.00796242097994203)
--(axis cs:0.98616594236907,0.00875970906452986)
--(axis cs:0.983117785324581,0.00955699714911768)
--(axis cs:0.979975502058871,0.0103542852337055)
--(axis cs:0.976778304476348,0.0111515733182933)
--(axis cs:0.973459877745433,0.0119488614028812)
--(axis cs:0.969828851170614,0.012746149487469)
--(axis cs:0.96559568341998,0.0135434375720568)
--(axis cs:0.960443716546921,0.0143407256566446)
--(axis cs:0.954120101756829,0.0151380137412325)
--(axis cs:0.946512751544478,0.0159353018258203)
--(axis cs:0.93768728144943,0.0167325899104081)
--(axis cs:0.927875321791967,0.0175298779949959)
--(axis cs:0.917420873359246,0.0183271660795837)
--(axis cs:0.906699844666916,0.0191244541641716)
--(axis cs:0.896033859150974,0.0199217422487594)
--(axis cs:0.885626817263819,0.0207190303333472)
--(axis cs:0.875554325386078,0.021516318417935)
--(axis cs:0.86581688201817,0.0223136065025229)
--(axis cs:0.856425694980256,0.0231108945871107)
--(axis cs:0.847453503789791,0.0239081826716985)
--(axis cs:0.838994237730366,0.0247054707562863)
--(axis cs:0.831045066259617,0.0255027588408742)
--(axis cs:0.823402483817136,0.026300046925462)
--(axis cs:0.815675645425108,0.0270973350100498)
--(axis cs:0.80744171975694,0.0278946230946376)
--(axis cs:0.798461801699799,0.0286919111792255)
--(axis cs:0.788833176797198,0.0294891992638133)
--(axis cs:0.779003597893155,0.0302864873484011)
--(axis cs:0.769660515800138,0.0310837754329889)
--(axis cs:0.761560187695293,0.0318810635175768)
--(axis cs:0.755358033755814,0.0326783516021646)
--(axis cs:0.751473167603484,0.0334756396867524)
--(axis cs:0.75,0.0342729277713402)
--(axis cs:0.750676828681738,0.0350702158559281)
--(axis cs:0.752926687658807,0.0358675039405159)
--(axis cs:0.755984123108716,0.0366647920251037)
--(axis cs:0.759096880282855,0.0374620801096915)
--(axis cs:0.761743986121884,0.0382593681942794)
--(axis cs:0.76377433982894,0.0390566562788672)
--(axis cs:0.76538848040018,0.039853944363455)
--(axis cs:0.766969159215756,0.0406512324480428)
--(axis cs:0.768861394472588,0.0414485205326307)
--(axis cs:0.77123572044604,0.0422458086172185)
--(axis cs:0.774109311711981,0.0430430967018063)
--(axis cs:0.777490220104371,0.0438403847863941)
--(axis cs:0.781529274680424,0.0446376728709819)
--(axis cs:0.786566374576987,0.0454349609555698)
--(axis cs:0.793034114893211,0.0462322490401576)
--(axis cs:0.801273953076244,0.0470295371247454)
--(axis cs:0.811368587210491,0.0478268252093332)
--(axis cs:0.823075900608156,0.0486241132939211)
--(axis cs:0.835885254421449,0.0494214013785089)
--(axis cs:0.849151530368888,0.0502186894630967)
--(axis cs:0.862237063053968,0.0510159775476845)
--(axis cs:0.874614375101963,0.0518132656322724)
--(axis cs:0.885922114159573,0.0526105537168602)
--(axis cs:0.895983836151838,0.053407841801448)
--(axis cs:0.904790421634834,0.0542051298860358)
--(axis cs:0.912444045954535,0.0550024179706237)
--(axis cs:0.91908510387629,0.0557997060552115)
--(axis cs:0.924847689034392,0.0565969941397993)
--(axis cs:0.929873089411096,0.0573942822243871)
--(axis cs:0.93435713520116,0.058191570308975)
--(axis cs:0.938569919360592,0.0589888583935628)
--(axis cs:0.942808906577274,0.0597861464781506)
--(axis cs:0.947307748931709,0.0605834345627384)
--(axis cs:0.952160350846414,0.0613807226473263)
--(axis cs:0.957300570538886,0.0621780107319141)
--(axis cs:0.962533278061698,0.0629752988165019)
--(axis cs:0.967591690189944,0.0637725869010897)
--(axis cs:0.972206434191572,0.0645698749856776)
--(axis cs:0.97618035646857,0.0653671630702654)
--(axis cs:0.979449658235455,0.0661644511548532)
--(axis cs:0.982098632614188,0.066961739239441)
--(axis cs:0.984312411651584,0.0677590273240288)
--(axis cs:0.986292312136247,0.0685563154086167)
--(axis cs:0.988182400002966,0.0693536034932045)
--(axis cs:0.990040510792185,0.0701508915777923)
--(axis cs:0.991850858045996,0.0709481796623802)
--(axis cs:0.993553945767888,0.071745467746968)
--(axis cs:0.995075102717997,0.0725427558315558)
--(axis cs:0.996348277220913,0.0733400439161436)
--(axis cs:0.997336721793529,0.0741373320007314)
--(axis cs:0.998046364498373,0.0749346200853193)
--(axis cs:0.998524222358958,0.0757319081699071)
--(axis cs:0.998840500883567,0.0765291962544949)
--(axis cs:0.999063130991281,0.0773264843390827)
--(axis cs:0.999237693058623,0.0781237724236706)
--(axis cs:0.999381215011998,0.0789210605082584)
--(axis cs:0.999489915773485,0.0797183485928462)
--(axis cs:0.999554417283189,0.080515636677434)
--(axis cs:0.999573829191338,0.0813129247620219)
--(axis cs:0.999562028951958,0.0821102128466097)
--(axis cs:0.999543946772493,0.0829075009311975)
--(axis cs:0.999544869970997,0.0837047890157853)
--(axis cs:1.000455130029,0.0837047890157853)
--(axis cs:1.000455130029,0.0837047890157853)
--(axis cs:1.00045605322751,0.0829075009311975)
--(axis cs:1.00043797104804,0.0821102128466097)
--(axis cs:1.00042617080866,0.0813129247620219)
--(axis cs:1.00044558271681,0.080515636677434)
--(axis cs:1.00051008422652,0.0797183485928462)
--(axis cs:1.000618784988,0.0789210605082584)
--(axis cs:1.00076230694138,0.0781237724236706)
--(axis cs:1.00093686900872,0.0773264843390827)
--(axis cs:1.00115949911643,0.0765291962544949)
--(axis cs:1.00147577764104,0.0757319081699071)
--(axis cs:1.00195363550163,0.0749346200853193)
--(axis cs:1.00266327820647,0.0741373320007314)
--(axis cs:1.00365172277909,0.0733400439161436)
--(axis cs:1.004924897282,0.0725427558315558)
--(axis cs:1.00644605423211,0.071745467746968)
--(axis cs:1.008149141954,0.0709481796623802)
--(axis cs:1.00995948920782,0.0701508915777923)
--(axis cs:1.01181759999703,0.0693536034932045)
--(axis cs:1.01370768786375,0.0685563154086167)
--(axis cs:1.01568758834842,0.0677590273240288)
--(axis cs:1.01790136738581,0.066961739239441)
--(axis cs:1.02055034176454,0.0661644511548532)
--(axis cs:1.02381964353143,0.0653671630702654)
--(axis cs:1.02779356580843,0.0645698749856776)
--(axis cs:1.03240830981006,0.0637725869010897)
--(axis cs:1.0374667219383,0.0629752988165019)
--(axis cs:1.04269942946111,0.0621780107319141)
--(axis cs:1.04783964915359,0.0613807226473263)
--(axis cs:1.05269225106829,0.0605834345627384)
--(axis cs:1.05719109342273,0.0597861464781506)
--(axis cs:1.06143008063941,0.0589888583935628)
--(axis cs:1.06564286479884,0.058191570308975)
--(axis cs:1.0701269105889,0.0573942822243871)
--(axis cs:1.07515231096561,0.0565969941397993)
--(axis cs:1.08091489612371,0.0557997060552115)
--(axis cs:1.08755595404547,0.0550024179706237)
--(axis cs:1.09520957836517,0.0542051298860358)
--(axis cs:1.10401616384816,0.053407841801448)
--(axis cs:1.11407788584043,0.0526105537168602)
--(axis cs:1.12538562489804,0.0518132656322724)
--(axis cs:1.13776293694603,0.0510159775476845)
--(axis cs:1.15084846963111,0.0502186894630967)
--(axis cs:1.16411474557855,0.0494214013785089)
--(axis cs:1.17692409939184,0.0486241132939211)
--(axis cs:1.18863141278951,0.0478268252093332)
--(axis cs:1.19872604692376,0.0470295371247454)
--(axis cs:1.20696588510679,0.0462322490401576)
--(axis cs:1.21343362542301,0.0454349609555698)
--(axis cs:1.21847072531958,0.0446376728709819)
--(axis cs:1.22250977989563,0.0438403847863941)
--(axis cs:1.22589068828802,0.0430430967018063)
--(axis cs:1.22876427955396,0.0422458086172185)
--(axis cs:1.23113860552741,0.0414485205326307)
--(axis cs:1.23303084078424,0.0406512324480428)
--(axis cs:1.23461151959982,0.039853944363455)
--(axis cs:1.23622566017106,0.0390566562788672)
--(axis cs:1.23825601387812,0.0382593681942794)
--(axis cs:1.24090311971715,0.0374620801096915)
--(axis cs:1.24401587689128,0.0366647920251037)
--(axis cs:1.24707331234119,0.0358675039405159)
--(axis cs:1.24932317131826,0.0350702158559281)
--(axis cs:1.25,0.0342729277713402)
--(axis cs:1.24852683239652,0.0334756396867524)
--(axis cs:1.24464196624419,0.0326783516021646)
--(axis cs:1.23843981230471,0.0318810635175768)
--(axis cs:1.23033948419986,0.0310837754329889)
--(axis cs:1.22099640210684,0.0302864873484011)
--(axis cs:1.2111668232028,0.0294891992638133)
--(axis cs:1.2015381983002,0.0286919111792255)
--(axis cs:1.19255828024306,0.0278946230946376)
--(axis cs:1.18432435457489,0.0270973350100498)
--(axis cs:1.17659751618286,0.026300046925462)
--(axis cs:1.16895493374038,0.0255027588408742)
--(axis cs:1.16100576226963,0.0247054707562863)
--(axis cs:1.15254649621021,0.0239081826716985)
--(axis cs:1.14357430501974,0.0231108945871107)
--(axis cs:1.13418311798183,0.0223136065025229)
--(axis cs:1.12444567461392,0.021516318417935)
--(axis cs:1.11437318273618,0.0207190303333472)
--(axis cs:1.10396614084903,0.0199217422487594)
--(axis cs:1.09330015533308,0.0191244541641716)
--(axis cs:1.08257912664075,0.0183271660795837)
--(axis cs:1.07212467820803,0.0175298779949959)
--(axis cs:1.06231271855057,0.0167325899104081)
--(axis cs:1.05348724845552,0.0159353018258203)
--(axis cs:1.04587989824317,0.0151380137412325)
--(axis cs:1.03955628345308,0.0143407256566446)
--(axis cs:1.03440431658002,0.0135434375720568)
--(axis cs:1.03017114882939,0.012746149487469)
--(axis cs:1.02654012225457,0.0119488614028812)
--(axis cs:1.02322169552365,0.0111515733182933)
--(axis cs:1.02002449794113,0.0103542852337055)
--(axis cs:1.01688221467542,0.00955699714911768)
--(axis cs:1.01383405763093,0.00875970906452986)
--(axis cs:1.01097692329432,0.00796242097994203)
--(axis cs:1.00841443574365,0.00716513289535421)
--(axis cs:1.00622135357123,0.00636784481076638)
--(axis cs:1.00442923551552,0.00557055672617856)
--(axis cs:1.00302914523016,0.00477326864159074)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:2.02308864852227,0.00105984130565392)
--(axis cs:1.97691135147773,0.00105984130565392)
--(axis cs:1.96527409401186,0.00176576669522471)
--(axis cs:1.95042793581075,0.0024716920847955)
--(axis cs:1.93249863928451,0.00317761747436629)
--(axis cs:1.91191883487031,0.00388354286393708)
--(axis cs:1.88940417892934,0.00458946825350787)
--(axis cs:1.86590433925835,0.00529539364307866)
--(axis cs:1.84253059997143,0.00600131903264945)
--(axis cs:1.82044599629141,0.00670724442222024)
--(axis cs:1.80070890533383,0.00741316981179103)
--(axis cs:1.78409713809661,0.00811909520136182)
--(axis cs:1.77098229754818,0.00882502059093261)
--(axis cs:1.76132866606892,0.0095309459805034)
--(axis cs:1.75483419381761,0.0102368713700742)
--(axis cs:1.75114241137446,0.010942796759645)
--(axis cs:1.75,0.0116487221492158)
--(axis cs:1.75126706241049,0.0123546475387866)
--(axis cs:1.75479315466385,0.0130605729283574)
--(axis cs:1.76027381068571,0.0137664983179281)
--(axis cs:1.76721549035866,0.0144724237074989)
--(axis cs:1.7750466785503,0.0151783490970697)
--(axis cs:1.78329390750608,0.0158842744866405)
--(axis cs:1.79169536324323,0.0165901998762113)
--(axis cs:1.80018664839763,0.0172961252657821)
--(axis cs:1.80879885336489,0.0180020506553529)
--(axis cs:1.81756031070176,0.0187079760449237)
--(axis cs:1.82645783119279,0.0194139014344945)
--(axis cs:1.83544734162358,0.0201198268240653)
--(axis cs:1.84447696034312,0.020825752213636)
--(axis cs:1.85350230845885,0.0215316776032068)
--(axis cs:1.86248980017225,0.0222376029927776)
--(axis cs:1.87139910000814,0.0229435283823484)
--(axis cs:1.88013927728551,0.0236494537719192)
--(axis cs:1.88852594933153,0.02435537916149)
--(axis cs:1.89629670654834,0.0250613045510608)
--(axis cs:1.9032173069335,0.0257672299406316)
--(axis cs:1.90923244530444,0.0264731553302024)
--(axis cs:1.91455160404046,0.0271790807197732)
--(axis cs:1.91958257610679,0.027885006109344)
--(axis cs:1.9247278847153,0.0285909314989147)
--(axis cs:1.93016261735597,0.0292968568884855)
--(axis cs:1.93573360624407,0.0300027822780563)
--(axis cs:1.94104305317781,0.0307087076676271)
--(axis cs:1.9456613442256,0.0314146330571979)
--(axis cs:1.94933757502472,0.0321205584467687)
--(axis cs:1.95209361994232,0.0328264838363395)
--(axis cs:1.95417891292995,0.0335324092259103)
--(axis cs:1.95594991357851,0.0342383346154811)
--(axis cs:1.95775259357689,0.0349442600050519)
--(axis cs:1.959838814903,0.0356501853946226)
--(axis cs:1.96230972654019,0.0363561107841934)
--(axis cs:1.96509205025381,0.0370620361737642)
--(axis cs:1.96797680664676,0.037767961563335)
--(axis cs:1.97072555130784,0.0384738869529058)
--(axis cs:1.97318715156963,0.0391798123424766)
--(axis cs:1.97534306647,0.0398857377320474)
--(axis cs:1.97725354631964,0.0405916631216182)
--(axis cs:1.978962351751,0.041297588511189)
--(axis cs:1.98044774284961,0.0420035139007598)
--(axis cs:1.98165676339319,0.0427094392903305)
--(axis cs:1.98258368914727,0.0434153646799013)
--(axis cs:1.98332133421809,0.0441212900694721)
--(axis cs:1.98404283969312,0.0448272154590429)
--(axis cs:1.98492660798715,0.0455331408486137)
--(axis cs:1.98607414869965,0.0462390662381845)
--(axis cs:1.98746945160046,0.0469449916277553)
--(axis cs:1.98899757179953,0.0476509170173261)
--(axis cs:1.99050437605325,0.0483568424068969)
--(axis cs:1.99186124139519,0.0490627677964677)
--(axis cs:1.99300355186754,0.0497686931860384)
--(axis cs:1.99393088967655,0.0504746185756092)
--(axis cs:1.99467772389268,0.05118054396518)
--(axis cs:1.99527721311615,0.0518864693547508)
--(axis cs:1.99574127390474,0.0525923947443216)
--(axis cs:1.99606675550451,0.0532983201338924)
--(axis cs:1.99625902699384,0.0540042455234632)
--(axis cs:1.99635308880711,0.054710170913034)
--(axis cs:1.99641490649832,0.0554160963026048)
--(axis cs:1.99651916397176,0.0561220216921756)
--(axis cs:1.99671583729438,0.0568279470817463)
--(axis cs:1.99700714603138,0.0575338724713171)
--(axis cs:1.99735104139247,0.0582397978608879)
--(axis cs:1.99768903485296,0.0589457232504587)
--(axis cs:1.99797847947827,0.0596516486400295)
--(axis cs:1.99820785453817,0.0603575740296003)
--(axis cs:1.99838945897055,0.0610634994191711)
--(axis cs:1.99854173138868,0.0617694248087419)
--(axis cs:1.99867716755043,0.0624753501983127)
--(axis cs:1.99880141526802,0.0631812755878835)
--(axis cs:1.99891795504913,0.0638872009774543)
--(axis cs:1.99903100230937,0.064593126367025)
--(axis cs:1.9991444896154,0.0652990517565958)
--(axis cs:1.99925921917548,0.0660049771461666)
--(axis cs:1.99937065766967,0.0667109025357374)
--(axis cs:1.99946904733961,0.0674168279253082)
--(axis cs:1.99954304625042,0.068122753314879)
--(axis cs:1.99958638460577,0.0688286787044498)
--(axis cs:1.99960378867931,0.0695346040940206)
--(axis cs:1.99961108380396,0.0702405294835914)
--(axis cs:1.99962784151309,0.0709464548731622)
--(axis cs:2.00037215848691,0.0709464548731622)
--(axis cs:2.00037215848691,0.0709464548731622)
--(axis cs:2.00038891619604,0.0702405294835914)
--(axis cs:2.00039621132069,0.0695346040940206)
--(axis cs:2.00041361539423,0.0688286787044498)
--(axis cs:2.00045695374958,0.068122753314879)
--(axis cs:2.00053095266039,0.0674168279253082)
--(axis cs:2.00062934233033,0.0667109025357374)
--(axis cs:2.00074078082452,0.0660049771461666)
--(axis cs:2.0008555103846,0.0652990517565958)
--(axis cs:2.00096899769063,0.064593126367025)
--(axis cs:2.00108204495087,0.0638872009774543)
--(axis cs:2.00119858473198,0.0631812755878835)
--(axis cs:2.00132283244957,0.0624753501983127)
--(axis cs:2.00145826861132,0.0617694248087419)
--(axis cs:2.00161054102945,0.0610634994191711)
--(axis cs:2.00179214546183,0.0603575740296003)
--(axis cs:2.00202152052173,0.0596516486400295)
--(axis cs:2.00231096514704,0.0589457232504587)
--(axis cs:2.00264895860753,0.0582397978608879)
--(axis cs:2.00299285396862,0.0575338724713171)
--(axis cs:2.00328416270562,0.0568279470817463)
--(axis cs:2.00348083602824,0.0561220216921756)
--(axis cs:2.00358509350168,0.0554160963026048)
--(axis cs:2.00364691119289,0.054710170913034)
--(axis cs:2.00374097300616,0.0540042455234632)
--(axis cs:2.00393324449549,0.0532983201338924)
--(axis cs:2.00425872609526,0.0525923947443216)
--(axis cs:2.00472278688385,0.0518864693547508)
--(axis cs:2.00532227610732,0.05118054396518)
--(axis cs:2.00606911032345,0.0504746185756092)
--(axis cs:2.00699644813246,0.0497686931860384)
--(axis cs:2.00813875860481,0.0490627677964677)
--(axis cs:2.00949562394675,0.0483568424068969)
--(axis cs:2.01100242820047,0.0476509170173261)
--(axis cs:2.01253054839954,0.0469449916277553)
--(axis cs:2.01392585130035,0.0462390662381845)
--(axis cs:2.01507339201285,0.0455331408486137)
--(axis cs:2.01595716030688,0.0448272154590429)
--(axis cs:2.01667866578191,0.0441212900694721)
--(axis cs:2.01741631085273,0.0434153646799013)
--(axis cs:2.01834323660681,0.0427094392903305)
--(axis cs:2.01955225715039,0.0420035139007598)
--(axis cs:2.021037648249,0.041297588511189)
--(axis cs:2.02274645368036,0.0405916631216182)
--(axis cs:2.02465693353,0.0398857377320474)
--(axis cs:2.02681284843037,0.0391798123424766)
--(axis cs:2.02927444869216,0.0384738869529058)
--(axis cs:2.03202319335324,0.037767961563335)
--(axis cs:2.03490794974619,0.0370620361737642)
--(axis cs:2.03769027345981,0.0363561107841934)
--(axis cs:2.040161185097,0.0356501853946226)
--(axis cs:2.04224740642311,0.0349442600050519)
--(axis cs:2.04405008642149,0.0342383346154811)
--(axis cs:2.04582108707005,0.0335324092259103)
--(axis cs:2.04790638005768,0.0328264838363395)
--(axis cs:2.05066242497528,0.0321205584467687)
--(axis cs:2.0543386557744,0.0314146330571979)
--(axis cs:2.05895694682219,0.0307087076676271)
--(axis cs:2.06426639375593,0.0300027822780563)
--(axis cs:2.06983738264403,0.0292968568884855)
--(axis cs:2.0752721152847,0.0285909314989147)
--(axis cs:2.08041742389321,0.027885006109344)
--(axis cs:2.08544839595953,0.0271790807197732)
--(axis cs:2.09076755469556,0.0264731553302024)
--(axis cs:2.0967826930665,0.0257672299406316)
--(axis cs:2.10370329345166,0.0250613045510608)
--(axis cs:2.11147405066847,0.02435537916149)
--(axis cs:2.11986072271449,0.0236494537719192)
--(axis cs:2.12860089999186,0.0229435283823484)
--(axis cs:2.13751019982775,0.0222376029927776)
--(axis cs:2.14649769154115,0.0215316776032068)
--(axis cs:2.15552303965688,0.020825752213636)
--(axis cs:2.16455265837642,0.0201198268240653)
--(axis cs:2.17354216880721,0.0194139014344945)
--(axis cs:2.18243968929824,0.0187079760449237)
--(axis cs:2.19120114663511,0.0180020506553529)
--(axis cs:2.19981335160237,0.0172961252657821)
--(axis cs:2.20830463675677,0.0165901998762113)
--(axis cs:2.21670609249392,0.0158842744866405)
--(axis cs:2.2249533214497,0.0151783490970697)
--(axis cs:2.23278450964134,0.0144724237074989)
--(axis cs:2.23972618931429,0.0137664983179281)
--(axis cs:2.24520684533615,0.0130605729283574)
--(axis cs:2.24873293758951,0.0123546475387866)
--(axis cs:2.25,0.0116487221492158)
--(axis cs:2.24885758862554,0.010942796759645)
--(axis cs:2.24516580618239,0.0102368713700742)
--(axis cs:2.23867133393108,0.0095309459805034)
--(axis cs:2.22901770245182,0.00882502059093261)
--(axis cs:2.21590286190339,0.00811909520136182)
--(axis cs:2.19929109466617,0.00741316981179103)
--(axis cs:2.17955400370859,0.00670724442222024)
--(axis cs:2.15746940002857,0.00600131903264945)
--(axis cs:2.13409566074165,0.00529539364307866)
--(axis cs:2.11059582107066,0.00458946825350787)
--(axis cs:2.08808116512969,0.00388354286393708)
--(axis cs:2.06750136071549,0.00317761747436629)
--(axis cs:2.04957206418925,0.0024716920847955)
--(axis cs:2.03472590598814,0.00176576669522471)
--(axis cs:2.02308864852227,0.00105984130565392)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:3.0414119082868,0.000554887142929486)
--(axis cs:2.9585880917132,0.000554887142929486)
--(axis cs:2.93824393027479,0.00124906385769034)
--(axis cs:2.91374642107672,0.0019432405724512)
--(axis cs:2.88642416543,0.00263741728721206)
--(axis cs:2.85808452131986,0.00333159400197292)
--(axis cs:2.83069412089492,0.00402577071673377)
--(axis cs:2.80605579252928,0.00471994743149463)
--(axis cs:2.78552803078375,0.00541412414625549)
--(axis cs:2.76983186510293,0.00610830086101634)
--(axis cs:2.7590168073423,0.0068024775757772)
--(axis cs:2.75262733380912,0.00749665429053806)
--(axis cs:2.75,0.00819083100529892)
--(axis cs:2.75052722152762,0.00888500772005977)
--(axis cs:2.7537539416937,0.00957918443482063)
--(axis cs:2.75930793447116,0.0102733611495815)
--(axis cs:2.7667779059612,0.0109675378643423)
--(axis cs:2.775653812369,0.0116617145791032)
--(axis cs:2.78535899211201,0.0123558912938641)
--(axis cs:2.7953331208216,0.0130500680086249)
--(axis cs:2.80512326796118,0.0137442447233858)
--(axis cs:2.81446769603374,0.0144384214381466)
--(axis cs:2.82335207200419,0.0151325981529075)
--(axis cs:2.83199250516335,0.0158267748676683)
--(axis cs:2.84071880711277,0.0165209515824292)
--(axis cs:2.84980352688378,0.0172151282971901)
--(axis cs:2.85933253672812,0.0179093050119509)
--(axis cs:2.86918097971522,0.0186034817267118)
--(axis cs:2.87907949139714,0.0192976584414726)
--(axis cs:2.88871091475452,0.0199918351562335)
--(axis cs:2.89779336337712,0.0206860118709943)
--(axis cs:2.90613628106444,0.0213801885857552)
--(axis cs:2.91366030549281,0.0220743653005161)
--(axis cs:2.92036702023851,0.0227685420152769)
--(axis cs:2.9262718381411,0.0234627187300378)
--(axis cs:2.93135961307298,0.0241568954447986)
--(axis cs:2.93562064877961,0.0248510721595595)
--(axis cs:2.9391467241389,0.0255452488743203)
--(axis cs:2.94218762361669,0.0262394255890812)
--(axis cs:2.94508852172201,0.0269336023038421)
--(axis cs:2.94813970910716,0.0276277790186029)
--(axis cs:2.95145371444927,0.0283219557333638)
--(axis cs:2.95495334496463,0.0290161324481246)
--(axis cs:2.95845289482469,0.0297103091628855)
--(axis cs:2.96175463460182,0.0304044858776463)
--(axis cs:2.96470633964589,0.0310986625924072)
--(axis cs:2.96722031414234,0.0317928393071681)
--(axis cs:2.96927851440351,0.0324870160219289)
--(axis cs:2.97093709917707,0.0331811927366898)
--(axis cs:2.97232576348126,0.0338753694514506)
--(axis cs:2.97362886233617,0.0345695461662115)
--(axis cs:2.97503791417824,0.0352637228809723)
--(axis cs:2.97668141098625,0.0359578995957332)
--(axis cs:2.97856436515531,0.0366520763104941)
--(axis cs:2.98056228490157,0.0373462530252549)
--(axis cs:2.98248668180979,0.0380404297400158)
--(axis cs:2.98418433463651,0.0387346064547766)
--(axis cs:2.98560179475015,0.0394287831695375)
--(axis cs:2.98677584153343,0.0401229598842983)
--(axis cs:2.98777349274243,0.0408171365990592)
--(axis cs:2.98863950796046,0.0415113133138201)
--(axis cs:2.98938726805267,0.0422054900285809)
--(axis cs:2.99002310537817,0.0428996667433418)
--(axis cs:2.99057199680769,0.0435938434581026)
--(axis cs:2.99108397190259,0.0442880201728635)
--(axis cs:2.99162087085787,0.0449821968876244)
--(axis cs:2.99223209661268,0.0456763736023852)
--(axis cs:2.99292918632014,0.0463705503171461)
--(axis cs:2.99367194072059,0.0470647270319069)
--(axis cs:2.99437969946721,0.0477589037466678)
--(axis cs:2.9949696944431,0.0484530804614286)
--(axis cs:2.99540296032206,0.0491472571761895)
--(axis cs:2.99570620669188,0.0498414338909504)
--(axis cs:2.99595158093923,0.0505356106057112)
--(axis cs:2.99620830080775,0.0512297873204721)
--(axis cs:2.99650293651638,0.0519239640352329)
--(axis cs:2.99681638478555,0.0526181407499938)
--(axis cs:2.99711270916711,0.0533123174647546)
--(axis cs:2.99736972888018,0.0540064941795155)
--(axis cs:2.99758691104329,0.0547006708942764)
--(axis cs:2.99777316029947,0.0553948476090372)
--(axis cs:2.99793510746149,0.0560890243237981)
--(axis cs:2.99807893879357,0.0567832010385589)
--(axis cs:2.99821888549622,0.0574773777533198)
--(axis cs:2.99837715861926,0.0581715544680806)
--(axis cs:2.99857068753272,0.0588657311828415)
--(axis cs:2.99879571334462,0.0595599078976024)
--(axis cs:2.99902514062666,0.0602540846123632)
--(axis cs:2.99922253428384,0.0609482613271241)
--(axis cs:2.99936225703462,0.0616424380418849)
--(axis cs:2.99944091480256,0.0623366147566458)
--(axis cs:2.9994738942709,0.0630307914714066)
--(axis cs:2.9994830499859,0.0637249681861675)
--(axis cs:2.99948608278457,0.0644191449009284)
--(axis cs:2.99949274169181,0.0651133216156892)
--(axis cs:2.99950575177211,0.0658074983304501)
--(axis cs:2.99952303621694,0.0665016750452109)
--(axis cs:2.99954086695025,0.0671958517599718)
--(axis cs:2.99955830961955,0.0678900284747326)
--(axis cs:2.99958030279743,0.0685842051894935)
--(axis cs:2.99961557360503,0.0692783819042544)
--(axis cs:3.00038442639497,0.0692783819042544)
--(axis cs:3.00038442639497,0.0692783819042544)
--(axis cs:3.00041969720257,0.0685842051894935)
--(axis cs:3.00044169038045,0.0678900284747326)
--(axis cs:3.00045913304975,0.0671958517599718)
--(axis cs:3.00047696378306,0.0665016750452109)
--(axis cs:3.00049424822789,0.0658074983304501)
--(axis cs:3.00050725830819,0.0651133216156892)
--(axis cs:3.00051391721543,0.0644191449009284)
--(axis cs:3.0005169500141,0.0637249681861675)
--(axis cs:3.0005261057291,0.0630307914714066)
--(axis cs:3.00055908519744,0.0623366147566458)
--(axis cs:3.00063774296538,0.0616424380418849)
--(axis cs:3.00077746571616,0.0609482613271241)
--(axis cs:3.00097485937334,0.0602540846123632)
--(axis cs:3.00120428665538,0.0595599078976024)
--(axis cs:3.00142931246728,0.0588657311828415)
--(axis cs:3.00162284138074,0.0581715544680806)
--(axis cs:3.00178111450378,0.0574773777533198)
--(axis cs:3.00192106120643,0.0567832010385589)
--(axis cs:3.00206489253851,0.0560890243237981)
--(axis cs:3.00222683970053,0.0553948476090372)
--(axis cs:3.00241308895671,0.0547006708942764)
--(axis cs:3.00263027111982,0.0540064941795155)
--(axis cs:3.00288729083289,0.0533123174647546)
--(axis cs:3.00318361521445,0.0526181407499938)
--(axis cs:3.00349706348362,0.0519239640352329)
--(axis cs:3.00379169919225,0.0512297873204721)
--(axis cs:3.00404841906077,0.0505356106057112)
--(axis cs:3.00429379330812,0.0498414338909504)
--(axis cs:3.00459703967794,0.0491472571761895)
--(axis cs:3.0050303055569,0.0484530804614286)
--(axis cs:3.00562030053279,0.0477589037466678)
--(axis cs:3.00632805927941,0.0470647270319069)
--(axis cs:3.00707081367986,0.0463705503171461)
--(axis cs:3.00776790338732,0.0456763736023852)
--(axis cs:3.00837912914213,0.0449821968876244)
--(axis cs:3.00891602809741,0.0442880201728635)
--(axis cs:3.00942800319231,0.0435938434581026)
--(axis cs:3.00997689462183,0.0428996667433418)
--(axis cs:3.01061273194733,0.0422054900285809)
--(axis cs:3.01136049203954,0.0415113133138201)
--(axis cs:3.01222650725757,0.0408171365990592)
--(axis cs:3.01322415846657,0.0401229598842983)
--(axis cs:3.01439820524985,0.0394287831695375)
--(axis cs:3.01581566536349,0.0387346064547766)
--(axis cs:3.01751331819021,0.0380404297400158)
--(axis cs:3.01943771509843,0.0373462530252549)
--(axis cs:3.02143563484469,0.0366520763104941)
--(axis cs:3.02331858901375,0.0359578995957332)
--(axis cs:3.02496208582176,0.0352637228809723)
--(axis cs:3.02637113766383,0.0345695461662115)
--(axis cs:3.02767423651874,0.0338753694514506)
--(axis cs:3.02906290082293,0.0331811927366898)
--(axis cs:3.03072148559649,0.0324870160219289)
--(axis cs:3.03277968585766,0.0317928393071681)
--(axis cs:3.03529366035411,0.0310986625924072)
--(axis cs:3.03824536539818,0.0304044858776463)
--(axis cs:3.04154710517531,0.0297103091628855)
--(axis cs:3.04504665503537,0.0290161324481246)
--(axis cs:3.04854628555073,0.0283219557333638)
--(axis cs:3.05186029089284,0.0276277790186029)
--(axis cs:3.05491147827799,0.0269336023038421)
--(axis cs:3.05781237638331,0.0262394255890812)
--(axis cs:3.0608532758611,0.0255452488743203)
--(axis cs:3.06437935122039,0.0248510721595595)
--(axis cs:3.06864038692702,0.0241568954447986)
--(axis cs:3.0737281618589,0.0234627187300378)
--(axis cs:3.07963297976149,0.0227685420152769)
--(axis cs:3.08633969450719,0.0220743653005161)
--(axis cs:3.09386371893556,0.0213801885857552)
--(axis cs:3.10220663662288,0.0206860118709943)
--(axis cs:3.11128908524548,0.0199918351562335)
--(axis cs:3.12092050860286,0.0192976584414726)
--(axis cs:3.13081902028478,0.0186034817267118)
--(axis cs:3.14066746327188,0.0179093050119509)
--(axis cs:3.15019647311622,0.0172151282971901)
--(axis cs:3.15928119288723,0.0165209515824292)
--(axis cs:3.16800749483665,0.0158267748676683)
--(axis cs:3.17664792799581,0.0151325981529075)
--(axis cs:3.18553230396626,0.0144384214381466)
--(axis cs:3.19487673203882,0.0137442447233858)
--(axis cs:3.2046668791784,0.0130500680086249)
--(axis cs:3.21464100788799,0.0123558912938641)
--(axis cs:3.224346187631,0.0116617145791032)
--(axis cs:3.2332220940388,0.0109675378643423)
--(axis cs:3.24069206552884,0.0102733611495815)
--(axis cs:3.2462460583063,0.00957918443482063)
--(axis cs:3.24947277847238,0.00888500772005977)
--(axis cs:3.25,0.00819083100529892)
--(axis cs:3.24737266619088,0.00749665429053806)
--(axis cs:3.2409831926577,0.0068024775757772)
--(axis cs:3.23016813489707,0.00610830086101634)
--(axis cs:3.21447196921625,0.00541412414625549)
--(axis cs:3.19394420747072,0.00471994743149463)
--(axis cs:3.16930587910508,0.00402577071673377)
--(axis cs:3.14191547868014,0.00333159400197292)
--(axis cs:3.11357583457,0.00263741728721206)
--(axis cs:3.08625357892328,0.0019432405724512)
--(axis cs:3.06175606972521,0.00124906385769034)
--(axis cs:3.0414119082868,0.000554887142929486)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:4.04641951007905,0.00049278830576375)
--(axis cs:3.95358048992095,0.00049278830576375)
--(axis cs:3.9314774444289,0.00118717808413624)
--(axis cs:3.90538549805367,0.00188156786250873)
--(axis cs:3.87693809212029,0.00257595764088123)
--(axis cs:3.84814618107622,0.00327034741925372)
--(axis cs:3.82100140142604,0.00396473719762621)
--(axis cs:3.79717076263068,0.0046591269759987)
--(axis cs:3.77783331314183,0.00535351675437119)
--(axis cs:3.76361874550437,0.00604790653274369)
--(axis cs:3.75459711722507,0.00674229631111618)
--(axis cs:3.75032576584379,0.00743668608948867)
--(axis cs:3.75,0.00813107586786116)
--(axis cs:3.75270895372454,0.00882546564623365)
--(axis cs:3.75769514453877,0.00951985542460615)
--(axis cs:3.76446807247486,0.0102142452029786)
--(axis cs:3.7727079465177,0.0109086349813511)
--(axis cs:3.78205951048872,0.0116030247597236)
--(axis cs:3.79200841266567,0.0122974145380961)
--(axis cs:3.80196146496249,0.0129918043164686)
--(axis cs:3.81147569637022,0.0136861940948411)
--(axis cs:3.82045020664645,0.0143805838732136)
--(axis cs:3.8291189636561,0.0150749736515861)
--(axis cs:3.83784216559794,0.0157693634299586)
--(axis cs:3.84685530810663,0.0164637532083311)
--(axis cs:3.85615918660359,0.0171581429867036)
--(axis cs:3.86560061166483,0.017852532765076)
--(axis cs:3.87502861898541,0.0185469225434485)
--(axis cs:3.88436811596427,0.019241312321821)
--(axis cs:3.8935617099407,0.0199357021001935)
--(axis cs:3.90247157796844,0.020630091878566)
--(axis cs:3.91086482463818,0.0213244816569385)
--(axis cs:3.91850616371733,0.022018871435311)
--(axis cs:3.9252645466289,0.0227132612136835)
--(axis cs:3.93113047452239,0.023407650992056)
--(axis cs:3.93614262991308,0.0241020407704285)
--(axis cs:3.94032083107804,0.024796430548801)
--(axis cs:3.94369082252491,0.0254908203271735)
--(axis cs:3.94638031800953,0.026185210105546)
--(axis cs:3.94867942341699,0.0268795998839184)
--(axis cs:3.95098107467913,0.0275739896622909)
--(axis cs:3.95362254676755,0.0282683794406634)
--(axis cs:3.95673297040926,0.0289627692190359)
--(axis cs:3.96018324234287,0.0296571589974084)
--(axis cs:3.96365722433426,0.0303515487757809)
--(axis cs:3.9667910821412,0.0310459385541534)
--(axis cs:3.96930876360579,0.0317403283325259)
--(axis cs:3.97110890580869,0.0324347181108984)
--(axis cs:3.97229385370031,0.0331291078892709)
--(axis cs:3.97314359816606,0.0338234976676434)
--(axis cs:3.97403034840788,0.0345178874460159)
--(axis cs:3.97527901982866,0.0352122772243883)
--(axis cs:3.97702360522728,0.0359066670027608)
--(axis cs:3.97914747906816,0.0366010567811333)
--(axis cs:3.98136321868965,0.0372954465595058)
--(axis cs:3.98338767436959,0.0379898363378783)
--(axis cs:3.98508968601871,0.0386842261162508)
--(axis cs:3.9865119257715,0.0393786158946233)
--(axis cs:3.98777393157273,0.0400730056729958)
--(axis cs:3.98895078360254,0.0407673954513683)
--(axis cs:3.99001988016682,0.0414617852297408)
--(axis cs:3.99089744337357,0.0421561750081133)
--(axis cs:3.99151921211166,0.0428505647864858)
--(axis cs:3.99190265297066,0.0435449545648583)
--(axis cs:3.99215364038574,0.0442393443432307)
--(axis cs:3.9924186805945,0.0449337341216032)
--(axis cs:3.99281338336082,0.0456281238999757)
--(axis cs:3.99336896868201,0.0463225136783482)
--(axis cs:3.99402573699864,0.0470169034567207)
--(axis cs:3.99467186191266,0.0477112932350932)
--(axis cs:3.99519921338378,0.0484056830134657)
--(axis cs:3.99554500282342,0.0491000727918382)
--(axis cs:3.99570624393777,0.0497944625702107)
--(axis cs:3.99573246574828,0.0504888523485832)
--(axis cs:3.99570639326873,0.0511832421269557)
--(axis cs:3.995718001654,0.0518776319053282)
--(axis cs:3.99583691951582,0.0525720216837006)
--(axis cs:3.99609237220244,0.0532664114620731)
--(axis cs:3.99646938389883,0.0539608012404456)
--(axis cs:3.99692135873507,0.0546551910188181)
--(axis cs:3.99739031493674,0.0553495807971906)
--(axis cs:3.997825009463,0.0560439705755631)
--(axis cs:3.99819236462228,0.0567383603539356)
--(axis cs:3.99848188294384,0.0574327501323081)
--(axis cs:3.99870340787286,0.0581271399106806)
--(axis cs:3.99887900773406,0.0588215296890531)
--(axis cs:3.9990322358403,0.0595159194674256)
--(axis cs:3.99917970686016,0.0602103092457981)
--(axis cs:3.99932776072416,0.0609046990241706)
--(axis cs:3.9994731143438,0.061599088802543)
--(axis cs:3.99960516443944,0.0622934785809155)
--(axis cs:3.99970922848613,0.062987868359288)
--(axis cs:3.9997711225744,0.0636822581376605)
--(axis cs:3.9997825282671,0.064376647916033)
--(axis cs:3.99974526780893,0.0650710376944055)
--(axis cs:3.99967253293238,0.065765427472778)
--(axis cs:3.99958622613962,0.0664598172511505)
--(axis cs:3.99951119464013,0.067154207029523)
--(axis cs:3.99946852166919,0.0678485968078955)
--(axis cs:3.99947026338069,0.068542986586268)
--(axis cs:3.99951698829434,0.0692373763646405)
--(axis cs:4.00048301170566,0.0692373763646405)
--(axis cs:4.00048301170566,0.0692373763646405)
--(axis cs:4.00052973661931,0.068542986586268)
--(axis cs:4.00053147833081,0.0678485968078955)
--(axis cs:4.00048880535987,0.067154207029523)
--(axis cs:4.00041377386038,0.0664598172511505)
--(axis cs:4.00032746706762,0.065765427472778)
--(axis cs:4.00025473219107,0.0650710376944055)
--(axis cs:4.0002174717329,0.064376647916033)
--(axis cs:4.0002288774256,0.0636822581376605)
--(axis cs:4.00029077151387,0.062987868359288)
--(axis cs:4.00039483556056,0.0622934785809155)
--(axis cs:4.0005268856562,0.061599088802543)
--(axis cs:4.00067223927584,0.0609046990241706)
--(axis cs:4.00082029313984,0.0602103092457981)
--(axis cs:4.0009677641597,0.0595159194674256)
--(axis cs:4.00112099226594,0.0588215296890531)
--(axis cs:4.00129659212714,0.0581271399106806)
--(axis cs:4.00151811705616,0.0574327501323081)
--(axis cs:4.00180763537772,0.0567383603539356)
--(axis cs:4.002174990537,0.0560439705755631)
--(axis cs:4.00260968506326,0.0553495807971906)
--(axis cs:4.00307864126493,0.0546551910188181)
--(axis cs:4.00353061610117,0.0539608012404456)
--(axis cs:4.00390762779756,0.0532664114620731)
--(axis cs:4.00416308048418,0.0525720216837006)
--(axis cs:4.004281998346,0.0518776319053282)
--(axis cs:4.00429360673127,0.0511832421269557)
--(axis cs:4.00426753425172,0.0504888523485832)
--(axis cs:4.00429375606223,0.0497944625702107)
--(axis cs:4.00445499717658,0.0491000727918382)
--(axis cs:4.00480078661622,0.0484056830134657)
--(axis cs:4.00532813808734,0.0477112932350932)
--(axis cs:4.00597426300136,0.0470169034567207)
--(axis cs:4.00663103131799,0.0463225136783482)
--(axis cs:4.00718661663918,0.0456281238999757)
--(axis cs:4.0075813194055,0.0449337341216032)
--(axis cs:4.00784635961426,0.0442393443432307)
--(axis cs:4.00809734702934,0.0435449545648583)
--(axis cs:4.00848078788833,0.0428505647864858)
--(axis cs:4.00910255662643,0.0421561750081133)
--(axis cs:4.00998011983318,0.0414617852297408)
--(axis cs:4.01104921639746,0.0407673954513683)
--(axis cs:4.01222606842727,0.0400730056729958)
--(axis cs:4.0134880742285,0.0393786158946233)
--(axis cs:4.01491031398129,0.0386842261162508)
--(axis cs:4.01661232563041,0.0379898363378783)
--(axis cs:4.01863678131035,0.0372954465595058)
--(axis cs:4.02085252093184,0.0366010567811333)
--(axis cs:4.02297639477272,0.0359066670027608)
--(axis cs:4.02472098017134,0.0352122772243883)
--(axis cs:4.02596965159212,0.0345178874460159)
--(axis cs:4.02685640183394,0.0338234976676434)
--(axis cs:4.02770614629969,0.0331291078892709)
--(axis cs:4.02889109419131,0.0324347181108984)
--(axis cs:4.03069123639421,0.0317403283325259)
--(axis cs:4.0332089178588,0.0310459385541534)
--(axis cs:4.03634277566574,0.0303515487757809)
--(axis cs:4.03981675765713,0.0296571589974084)
--(axis cs:4.04326702959074,0.0289627692190359)
--(axis cs:4.04637745323245,0.0282683794406634)
--(axis cs:4.04901892532087,0.0275739896622909)
--(axis cs:4.05132057658301,0.0268795998839184)
--(axis cs:4.05361968199047,0.026185210105546)
--(axis cs:4.05630917747509,0.0254908203271735)
--(axis cs:4.05967916892196,0.024796430548801)
--(axis cs:4.06385737008692,0.0241020407704285)
--(axis cs:4.06886952547761,0.023407650992056)
--(axis cs:4.0747354533711,0.0227132612136835)
--(axis cs:4.08149383628267,0.022018871435311)
--(axis cs:4.08913517536182,0.0213244816569385)
--(axis cs:4.09752842203156,0.020630091878566)
--(axis cs:4.1064382900593,0.0199357021001935)
--(axis cs:4.11563188403573,0.019241312321821)
--(axis cs:4.12497138101459,0.0185469225434485)
--(axis cs:4.13439938833517,0.017852532765076)
--(axis cs:4.14384081339641,0.0171581429867036)
--(axis cs:4.15314469189337,0.0164637532083311)
--(axis cs:4.16215783440206,0.0157693634299586)
--(axis cs:4.1708810363439,0.0150749736515861)
--(axis cs:4.17954979335355,0.0143805838732136)
--(axis cs:4.18852430362978,0.0136861940948411)
--(axis cs:4.19803853503751,0.0129918043164686)
--(axis cs:4.20799158733433,0.0122974145380961)
--(axis cs:4.21794048951128,0.0116030247597236)
--(axis cs:4.2272920534823,0.0109086349813511)
--(axis cs:4.23553192752514,0.0102142452029786)
--(axis cs:4.24230485546123,0.00951985542460615)
--(axis cs:4.24729104627546,0.00882546564623365)
--(axis cs:4.25,0.00813107586786116)
--(axis cs:4.24967423415621,0.00743668608948867)
--(axis cs:4.24540288277493,0.00674229631111618)
--(axis cs:4.23638125449563,0.00604790653274369)
--(axis cs:4.22216668685817,0.00535351675437119)
--(axis cs:4.20282923736932,0.0046591269759987)
--(axis cs:4.17899859857396,0.00396473719762621)
--(axis cs:4.15185381892378,0.00327034741925372)
--(axis cs:4.12306190787971,0.00257595764088123)
--(axis cs:4.09461450194633,0.00188156786250873)
--(axis cs:4.0685225555711,0.00118717808413624)
--(axis cs:4.04641951007905,0.00049278830576375)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:5.04660877510801,0.000486365177858539)
--(axis cs:4.95339122489199,0.000486365177858539)
--(axis cs:4.93141991920377,0.00117797784751199)
--(axis cs:4.90553050781014,0.00186959051716544)
--(axis cs:4.8773308609087,0.00256120318681889)
--(axis cs:4.84878682275937,0.00325281585647234)
--(axis cs:4.82182632386251,0.00394442852612579)
--(axis cs:4.79804588973521,0.00463604119577924)
--(axis cs:4.77858023521212,0.0053276538654327)
--(axis cs:4.7640846180548,0.00601926653508615)
--(axis cs:4.75474326363541,0.0067108792047396)
--(axis cs:4.75027622612411,0.00740249187439305)
--(axis cs:4.75,0.0080941045440465)
--(axis cs:4.75300222828035,0.00878571721369995)
--(axis cs:4.75839320916149,0.0094773298833534)
--(axis cs:4.76549446971017,0.0101689425530069)
--(axis cs:4.77384590723736,0.0108605552226603)
--(axis cs:4.783063443862,0.0115521678923138)
--(axis cs:4.7927116915657,0.0122437805619672)
--(axis cs:4.80232842741336,0.0129353932316207)
--(axis cs:4.81157798321492,0.0136270059012741)
--(axis cs:4.82038504440736,0.0143186185709276)
--(axis cs:4.82892511951304,0.015010231240581)
--(axis cs:4.83747833081377,0.0157018439102345)
--(axis cs:4.84625782472638,0.0163934565798879)
--(axis cs:4.85532400173602,0.0170850692495414)
--(axis cs:4.86461370161005,0.0177766819191948)
--(axis cs:4.87402493596315,0.0184682945888483)
--(axis cs:4.88346711248502,0.0191599072585017)
--(axis cs:4.89283322725426,0.0198515199281552)
--(axis cs:4.90193635784539,0.0205431325978086)
--(axis cs:4.91049983953899,0.0212347452674621)
--(axis cs:4.91824417272233,0.0219263579371155)
--(axis cs:4.92501070746726,0.022617970606769)
--(axis cs:4.9308113050062,0.0233095832764224)
--(axis cs:4.93575979086928,0.0240011959460759)
--(axis cs:4.9399608812974,0.0246928086157293)
--(axis cs:4.94347332760212,0.0253844212853828)
--(axis cs:4.94637794586133,0.0260760339550362)
--(axis cs:4.94886336092158,0.0267676466246897)
--(axis cs:4.95122199256325,0.0274592592943431)
--(axis cs:4.95374147543053,0.0281508719639966)
--(axis cs:4.95657584011222,0.02884248463365)
--(axis cs:4.95968856383563,0.0295340973033035)
--(axis cs:4.9628885542849,0.0302257099729569)
--(axis cs:4.96591562019058,0.0309173226426104)
--(axis cs:4.96852668668825,0.0316089353122638)
--(axis cs:4.97056562581586,0.0323005479819173)
--(axis cs:4.97201762888221,0.0329921606515707)
--(axis cs:4.97303598591693,0.0336837733212242)
--(axis cs:4.97391197765611,0.0343753859908776)
--(axis cs:4.97497319319875,0.0350669986605311)
--(axis cs:4.97644436732184,0.0357586113301845)
--(axis cs:4.97834756362767,0.036450223999838)
--(axis cs:4.98050798288009,0.0371418366694914)
--(axis cs:4.98266395008238,0.0378334493391449)
--(axis cs:4.98460673122145,0.0385250620087983)
--(axis cs:4.98625982637074,0.0392166746784518)
--(axis cs:4.98766016716067,0.0399082873481052)
--(axis cs:4.98887701533141,0.0405999000177587)
--(axis cs:4.98993924061908,0.0412915126874122)
--(axis cs:4.99082017849289,0.0419831253570656)
--(axis cs:4.99147919042202,0.042674738026719)
--(axis cs:4.99191979899146,0.0433663506963725)
--(axis cs:4.99221753515544,0.044057963366026)
--(axis cs:4.99249521499981,0.0447495760356794)
--(axis cs:4.99286163534177,0.0454411887053329)
--(axis cs:4.99335573850618,0.0461328013749863)
--(axis cs:4.99393302220958,0.0468244140446398)
--(axis cs:4.99449909808702,0.0475160267142932)
--(axis cs:4.99496365758259,0.0482076393839467)
--(axis cs:4.9952808526639,0.0488992520536001)
--(axis cs:4.9954592840441,0.0495908647232536)
--(axis cs:4.99554701408621,0.050282477392907)
--(axis cs:4.99560710053931,0.0509740900625605)
--(axis cs:4.99569581437733,0.0516657027322139)
--(axis cs:4.995848769205,0.0523573154018674)
--(axis cs:4.9960768001588,0.0530489280715208)
--(axis cs:4.996371576714,0.0537405407411743)
--(axis cs:4.99671643471714,0.0544321534108277)
--(axis cs:4.9970938666371,0.0551237660804812)
--(axis cs:4.99748465573165,0.0558153787501346)
--(axis cs:4.99786362353847,0.0565069914197881)
--(axis cs:4.99820207000196,0.0571986040894415)
--(axis cs:4.99847982711541,0.057890216759095)
--(axis cs:4.99869772892246,0.0585818294287484)
--(axis cs:4.99887808625596,0.0592734420984019)
--(axis cs:4.99905047659381,0.0599650547680553)
--(axis cs:4.99923294561656,0.0606566674377088)
--(axis cs:4.99942219087299,0.0613482801073622)
--(axis cs:4.99959807325548,0.0620398927770157)
--(axis cs:4.99973650877456,0.0627315054466691)
--(axis cs:4.99982053203535,0.0634231181163226)
--(axis cs:4.99984413601918,0.064114730785976)
--(axis cs:4.99981093618072,0.0648063434556295)
--(axis cs:4.99973252701379,0.0654979561252829)
--(axis cs:4.99962840349019,0.0661895687949364)
--(axis cs:4.9995250506265,0.0668811814645898)
--(axis cs:4.99945104788057,0.0675727941342433)
--(axis cs:4.9994283845162,0.0682644068038967)
--(axis cs:4.99946422771293,0.0689560194735502)
--(axis cs:5.00053577228707,0.0689560194735502)
--(axis cs:5.00053577228707,0.0689560194735502)
--(axis cs:5.0005716154838,0.0682644068038967)
--(axis cs:5.00054895211943,0.0675727941342433)
--(axis cs:5.0004749493735,0.0668811814645898)
--(axis cs:5.00037159650981,0.0661895687949364)
--(axis cs:5.00026747298621,0.0654979561252829)
--(axis cs:5.00018906381928,0.0648063434556295)
--(axis cs:5.00015586398082,0.064114730785976)
--(axis cs:5.00017946796465,0.0634231181163226)
--(axis cs:5.00026349122544,0.0627315054466691)
--(axis cs:5.00040192674452,0.0620398927770157)
--(axis cs:5.00057780912701,0.0613482801073622)
--(axis cs:5.00076705438344,0.0606566674377088)
--(axis cs:5.00094952340619,0.0599650547680553)
--(axis cs:5.00112191374404,0.0592734420984019)
--(axis cs:5.00130227107754,0.0585818294287484)
--(axis cs:5.00152017288459,0.057890216759095)
--(axis cs:5.00179792999804,0.0571986040894415)
--(axis cs:5.00213637646153,0.0565069914197881)
--(axis cs:5.00251534426835,0.0558153787501346)
--(axis cs:5.0029061333629,0.0551237660804812)
--(axis cs:5.00328356528286,0.0544321534108277)
--(axis cs:5.003628423286,0.0537405407411743)
--(axis cs:5.0039231998412,0.0530489280715208)
--(axis cs:5.004151230795,0.0523573154018674)
--(axis cs:5.00430418562267,0.0516657027322139)
--(axis cs:5.00439289946069,0.0509740900625605)
--(axis cs:5.00445298591379,0.050282477392907)
--(axis cs:5.0045407159559,0.0495908647232536)
--(axis cs:5.0047191473361,0.0488992520536001)
--(axis cs:5.00503634241741,0.0482076393839467)
--(axis cs:5.00550090191298,0.0475160267142932)
--(axis cs:5.00606697779042,0.0468244140446398)
--(axis cs:5.00664426149382,0.0461328013749863)
--(axis cs:5.00713836465823,0.0454411887053329)
--(axis cs:5.00750478500019,0.0447495760356794)
--(axis cs:5.00778246484456,0.044057963366026)
--(axis cs:5.00808020100854,0.0433663506963725)
--(axis cs:5.00852080957798,0.042674738026719)
--(axis cs:5.00917982150711,0.0419831253570656)
--(axis cs:5.01006075938092,0.0412915126874122)
--(axis cs:5.01112298466859,0.0405999000177587)
--(axis cs:5.01233983283933,0.0399082873481052)
--(axis cs:5.01374017362926,0.0392166746784518)
--(axis cs:5.01539326877855,0.0385250620087983)
--(axis cs:5.01733604991762,0.0378334493391449)
--(axis cs:5.01949201711991,0.0371418366694914)
--(axis cs:5.02165243637233,0.036450223999838)
--(axis cs:5.02355563267816,0.0357586113301845)
--(axis cs:5.02502680680125,0.0350669986605311)
--(axis cs:5.02608802234389,0.0343753859908776)
--(axis cs:5.02696401408307,0.0336837733212242)
--(axis cs:5.02798237111779,0.0329921606515707)
--(axis cs:5.02943437418414,0.0323005479819173)
--(axis cs:5.03147331331175,0.0316089353122638)
--(axis cs:5.03408437980942,0.0309173226426104)
--(axis cs:5.0371114457151,0.0302257099729569)
--(axis cs:5.04031143616437,0.0295340973033035)
--(axis cs:5.04342415988778,0.02884248463365)
--(axis cs:5.04625852456947,0.0281508719639966)
--(axis cs:5.04877800743675,0.0274592592943431)
--(axis cs:5.05113663907842,0.0267676466246897)
--(axis cs:5.05362205413867,0.0260760339550362)
--(axis cs:5.05652667239788,0.0253844212853828)
--(axis cs:5.0600391187026,0.0246928086157293)
--(axis cs:5.06424020913072,0.0240011959460759)
--(axis cs:5.0691886949938,0.0233095832764224)
--(axis cs:5.07498929253274,0.022617970606769)
--(axis cs:5.08175582727767,0.0219263579371155)
--(axis cs:5.08950016046101,0.0212347452674621)
--(axis cs:5.09806364215461,0.0205431325978086)
--(axis cs:5.10716677274574,0.0198515199281552)
--(axis cs:5.11653288751498,0.0191599072585017)
--(axis cs:5.12597506403685,0.0184682945888483)
--(axis cs:5.13538629838995,0.0177766819191948)
--(axis cs:5.14467599826398,0.0170850692495414)
--(axis cs:5.15374217527362,0.0163934565798879)
--(axis cs:5.16252166918623,0.0157018439102345)
--(axis cs:5.17107488048696,0.015010231240581)
--(axis cs:5.17961495559264,0.0143186185709276)
--(axis cs:5.18842201678508,0.0136270059012741)
--(axis cs:5.19767157258664,0.0129353932316207)
--(axis cs:5.2072883084343,0.0122437805619672)
--(axis cs:5.216936556138,0.0115521678923138)
--(axis cs:5.22615409276264,0.0108605552226603)
--(axis cs:5.23450553028983,0.0101689425530069)
--(axis cs:5.24160679083851,0.0094773298833534)
--(axis cs:5.24699777171965,0.00878571721369995)
--(axis cs:5.25,0.0080941045440465)
--(axis cs:5.24972377387589,0.00740249187439305)
--(axis cs:5.24525673636459,0.0067108792047396)
--(axis cs:5.2359153819452,0.00601926653508615)
--(axis cs:5.22141976478788,0.0053276538654327)
--(axis cs:5.20195411026479,0.00463604119577924)
--(axis cs:5.17817367613749,0.00394442852612579)
--(axis cs:5.15121317724063,0.00325281585647234)
--(axis cs:5.1226691390913,0.00256120318681889)
--(axis cs:5.09446949218986,0.00186959051716544)
--(axis cs:5.06858008079623,0.00117797784751199)
--(axis cs:5.04660877510801,0.000486365177858539)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:1.00036812949379,0.0154525352622415)
--(axis cs:0.999631870506213,0.0154525352622415)
--(axis cs:0.999657083800115,0.0162707253655696)
--(axis cs:0.999721506492195,0.0170889154688977)
--(axis cs:0.999794942901437,0.0179071055722258)
--(axis cs:0.999844025961431,0.0187252956755539)
--(axis cs:0.999843699490071,0.019543485778882)
--(axis cs:0.999781636371896,0.02036167588221)
--(axis cs:0.999658539858339,0.0211798659855381)
--(axis cs:0.999487024179872,0.0219980560888662)
--(axis cs:0.999287643748377,0.0228162461921943)
--(axis cs:0.999081357964005,0.0236344362955224)
--(axis cs:0.998882854655247,0.0244526263988505)
--(axis cs:0.998699593796007,0.0252708165021785)
--(axis cs:0.998534094504955,0.0260890066055066)
--(axis cs:0.998381803068174,0.0269071967088347)
--(axis cs:0.998223085258243,0.0277253868121628)
--(axis cs:0.998018479666603,0.0285435769154909)
--(axis cs:0.997716688078476,0.029361767018819)
--(axis cs:0.997274495724061,0.030179957122147)
--(axis cs:0.996679734507978,0.0309981472254751)
--(axis cs:0.995966059349239,0.0318163373288032)
--(axis cs:0.995205504328867,0.0326345274321313)
--(axis cs:0.99446931921922,0.0334527175354594)
--(axis cs:0.993773729611442,0.0342709076387874)
--(axis cs:0.993055316500004,0.0350890977421155)
--(axis cs:0.992205439989507,0.0359072878454436)
--(axis cs:0.991135286492552,0.0367254779487717)
--(axis cs:0.989809716438,0.0375436680520998)
--(axis cs:0.98822559161654,0.0383618581554279)
--(axis cs:0.986373501358873,0.0391800482587559)
--(axis cs:0.984233326382609,0.039998238362084)
--(axis cs:0.981808536924249,0.0408164284654121)
--(axis cs:0.979164385853103,0.0416346185687402)
--(axis cs:0.976438093983561,0.0424528086720683)
--(axis cs:0.973809859306925,0.0432709987753964)
--(axis cs:0.971436142974851,0.0440891888787244)
--(axis cs:0.969363677581133,0.0449073789820525)
--(axis cs:0.967471069686064,0.0457255690853806)
--(axis cs:0.965490947522424,0.0465437591887087)
--(axis cs:0.963119477863589,0.0473619492920368)
--(axis cs:0.960150560248176,0.0481801393953649)
--(axis cs:0.956546205176694,0.0489983294986929)
--(axis cs:0.952406310473516,0.049816519602021)
--(axis cs:0.947886534712449,0.0506347097053491)
--(axis cs:0.943143847119543,0.0514528998086772)
--(axis cs:0.938330173422719,0.0522710899120053)
--(axis cs:0.93358103139974,0.0530892800153334)
--(axis cs:0.928955634955287,0.0539074701186614)
--(axis cs:0.924357120100837,0.0547256602219895)
--(axis cs:0.91949245404137,0.0555438503253176)
--(axis cs:0.913900477080187,0.0563620404286457)
--(axis cs:0.907056469703787,0.0571802305319738)
--(axis cs:0.898563077949132,0.0579984206353019)
--(axis cs:0.888384506727558,0.0588166107386299)
--(axis cs:0.876976720117184,0.059634800841958)
--(axis cs:0.865153724314129,0.0604529909452861)
--(axis cs:0.853705510335967,0.0612711810486142)
--(axis cs:0.843013731522191,0.0620893711519423)
--(axis cs:0.832943767455998,0.0629075612552703)
--(axis cs:0.823064884211847,0.0637257513585984)
--(axis cs:0.812995529563233,0.0645439414619265)
--(axis cs:0.802637616877761,0.0653621315652546)
--(axis cs:0.792223441004156,0.0661803216685827)
--(axis cs:0.782227495318008,0.0669985117719108)
--(axis cs:0.773194640201824,0.0678167018752388)
--(axis cs:0.765528422421369,0.0686348919785669)
--(axis cs:0.759358680844683,0.069453082081895)
--(axis cs:0.754631350631511,0.0702712721852231)
--(axis cs:0.751390402596893,0.0710894622885512)
--(axis cs:0.75,0.0719076523918793)
--(axis cs:0.751079564096401,0.0727258424952073)
--(axis cs:0.755204845912325,0.0735440325985354)
--(axis cs:0.76263874631001,0.0743622227018635)
--(axis cs:0.773266189457656,0.0751804128051916)
--(axis cs:0.786669473530076,0.0759986029085197)
--(axis cs:0.802199004685004,0.0768167930118478)
--(axis cs:0.819029467435536,0.0776349831151758)
--(axis cs:0.83630786778901,0.0784531732185039)
--(axis cs:0.853402560044093,0.079271363321832)
--(axis cs:0.870072468565625,0.0800895534251601)
--(axis cs:0.886371036788719,0.0809077435284882)
--(axis cs:0.90233108788004,0.0817259336318163)
--(axis cs:0.917693156571465,0.0825441237351443)
--(axis cs:0.931905587172168,0.0833623138384724)
--(axis cs:0.944384980466754,0.0841805039418005)
--(axis cs:0.954818885126899,0.0849986940451286)
--(axis cs:0.963290819592834,0.0858168841484567)
--(axis cs:0.970175210276356,0.0866350742517848)
--(axis cs:0.975916071790665,0.0874532643551128)
--(axis cs:0.980842655892983,0.0882714544584409)
--(axis cs:0.985103695535606,0.089089644561769)
--(axis cs:0.988711135111738,0.0899078346650971)
--(axis cs:0.991634507929355,0.0907260247684252)
--(axis cs:0.993882721255799,0.0915442148717532)
--(axis cs:0.995534942444765,0.0923624049750813)
--(axis cs:0.9967198133109,0.0931805950784094)
--(axis cs:0.997572063503159,0.0939987851817375)
--(axis cs:0.998199965189235,0.0948169752850656)
--(axis cs:0.998677156405906,0.0956351653883937)
--(axis cs:0.999049818401034,0.0964533554917217)
--(axis cs:1.00095018159897,0.0964533554917217)
--(axis cs:1.00095018159897,0.0964533554917217)
--(axis cs:1.00132284359409,0.0956351653883937)
--(axis cs:1.00180003481077,0.0948169752850656)
--(axis cs:1.00242793649684,0.0939987851817375)
--(axis cs:1.0032801866891,0.0931805950784094)
--(axis cs:1.00446505755523,0.0923624049750813)
--(axis cs:1.0061172787442,0.0915442148717532)
--(axis cs:1.00836549207065,0.0907260247684252)
--(axis cs:1.01128886488826,0.0899078346650971)
--(axis cs:1.01489630446439,0.089089644561769)
--(axis cs:1.01915734410702,0.0882714544584409)
--(axis cs:1.02408392820934,0.0874532643551128)
--(axis cs:1.02982478972364,0.0866350742517848)
--(axis cs:1.03670918040717,0.0858168841484567)
--(axis cs:1.0451811148731,0.0849986940451286)
--(axis cs:1.05561501953325,0.0841805039418005)
--(axis cs:1.06809441282783,0.0833623138384724)
--(axis cs:1.08230684342854,0.0825441237351443)
--(axis cs:1.09766891211996,0.0817259336318163)
--(axis cs:1.11362896321128,0.0809077435284882)
--(axis cs:1.12992753143437,0.0800895534251601)
--(axis cs:1.14659743995591,0.079271363321832)
--(axis cs:1.16369213221099,0.0784531732185039)
--(axis cs:1.18097053256446,0.0776349831151758)
--(axis cs:1.197800995315,0.0768167930118478)
--(axis cs:1.21333052646992,0.0759986029085197)
--(axis cs:1.22673381054234,0.0751804128051916)
--(axis cs:1.23736125368999,0.0743622227018635)
--(axis cs:1.24479515408768,0.0735440325985354)
--(axis cs:1.2489204359036,0.0727258424952073)
--(axis cs:1.25,0.0719076523918793)
--(axis cs:1.24860959740311,0.0710894622885512)
--(axis cs:1.24536864936849,0.0702712721852231)
--(axis cs:1.24064131915532,0.069453082081895)
--(axis cs:1.23447157757863,0.0686348919785669)
--(axis cs:1.22680535979818,0.0678167018752388)
--(axis cs:1.21777250468199,0.0669985117719108)
--(axis cs:1.20777655899584,0.0661803216685827)
--(axis cs:1.19736238312224,0.0653621315652546)
--(axis cs:1.18700447043677,0.0645439414619265)
--(axis cs:1.17693511578815,0.0637257513585984)
--(axis cs:1.167056232544,0.0629075612552703)
--(axis cs:1.15698626847781,0.0620893711519423)
--(axis cs:1.14629448966403,0.0612711810486142)
--(axis cs:1.13484627568587,0.0604529909452861)
--(axis cs:1.12302327988282,0.059634800841958)
--(axis cs:1.11161549327244,0.0588166107386299)
--(axis cs:1.10143692205087,0.0579984206353019)
--(axis cs:1.09294353029621,0.0571802305319738)
--(axis cs:1.08609952291981,0.0563620404286457)
--(axis cs:1.08050754595863,0.0555438503253176)
--(axis cs:1.07564287989916,0.0547256602219895)
--(axis cs:1.07104436504471,0.0539074701186614)
--(axis cs:1.06641896860026,0.0530892800153334)
--(axis cs:1.06166982657728,0.0522710899120053)
--(axis cs:1.05685615288046,0.0514528998086772)
--(axis cs:1.05211346528755,0.0506347097053491)
--(axis cs:1.04759368952648,0.049816519602021)
--(axis cs:1.04345379482331,0.0489983294986929)
--(axis cs:1.03984943975182,0.0481801393953649)
--(axis cs:1.03688052213641,0.0473619492920368)
--(axis cs:1.03450905247758,0.0465437591887087)
--(axis cs:1.03252893031394,0.0457255690853806)
--(axis cs:1.03063632241887,0.0449073789820525)
--(axis cs:1.02856385702515,0.0440891888787244)
--(axis cs:1.02619014069308,0.0432709987753964)
--(axis cs:1.02356190601644,0.0424528086720683)
--(axis cs:1.0208356141469,0.0416346185687402)
--(axis cs:1.01819146307575,0.0408164284654121)
--(axis cs:1.01576667361739,0.039998238362084)
--(axis cs:1.01362649864113,0.0391800482587559)
--(axis cs:1.01177440838346,0.0383618581554279)
--(axis cs:1.010190283562,0.0375436680520998)
--(axis cs:1.00886471350745,0.0367254779487717)
--(axis cs:1.00779456001049,0.0359072878454436)
--(axis cs:1.0069446835,0.0350890977421155)
--(axis cs:1.00622627038856,0.0342709076387874)
--(axis cs:1.00553068078078,0.0334527175354594)
--(axis cs:1.00479449567113,0.0326345274321313)
--(axis cs:1.00403394065076,0.0318163373288032)
--(axis cs:1.00332026549202,0.0309981472254751)
--(axis cs:1.00272550427594,0.030179957122147)
--(axis cs:1.00228331192152,0.029361767018819)
--(axis cs:1.0019815203334,0.0285435769154909)
--(axis cs:1.00177691474176,0.0277253868121628)
--(axis cs:1.00161819693183,0.0269071967088347)
--(axis cs:1.00146590549504,0.0260890066055066)
--(axis cs:1.00130040620399,0.0252708165021785)
--(axis cs:1.00111714534475,0.0244526263988505)
--(axis cs:1.00091864203599,0.0236344362955224)
--(axis cs:1.00071235625162,0.0228162461921943)
--(axis cs:1.00051297582013,0.0219980560888662)
--(axis cs:1.00034146014166,0.0211798659855381)
--(axis cs:1.0002183636281,0.02036167588221)
--(axis cs:1.00015630050993,0.019543485778882)
--(axis cs:1.00015597403857,0.0187252956755539)
--(axis cs:1.00020505709856,0.0179071055722258)
--(axis cs:1.00027849350781,0.0170889154688977)
--(axis cs:1.00034291619988,0.0162707253655696)
--(axis cs:1.00036812949379,0.0154525352622415)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:2.00032926238743,0.0103794504668698)
--(axis cs:1.99967073761257,0.0103794504668698)
--(axis cs:1.99968504529737,0.0112366663735513)
--(axis cs:1.99972381270403,0.0120938822802327)
--(axis cs:1.99975862161924,0.0129510981869142)
--(axis cs:1.9997557109469,0.0138083140935956)
--(axis cs:1.99968577745551,0.0146655300002771)
--(axis cs:1.99952993396038,0.0155227459069586)
--(axis cs:1.99928259807167,0.01637996181364)
--(axis cs:1.99895338743886,0.0172371777203215)
--(axis cs:1.99856676912361,0.0180943936270029)
--(axis cs:1.9981544554443,0.0189516095336844)
--(axis cs:1.99773782153965,0.0198088254403659)
--(axis cs:1.99730742855566,0.0206660413470473)
--(axis cs:1.99681516813737,0.0215232572537288)
--(axis cs:1.99618951325631,0.0223804731604102)
--(axis cs:1.99536683800049,0.0232376890670917)
--(axis cs:1.99431876455681,0.0240949049737732)
--(axis cs:1.99306097260331,0.0249521208804546)
--(axis cs:1.99164597039755,0.0258093367871361)
--(axis cs:1.99015094999619,0.0266665526938175)
--(axis cs:1.98866373590535,0.027523768600499)
--(axis cs:1.98726003032873,0.0283809845071805)
--(axis cs:1.98597327678004,0.0292382004138619)
--(axis cs:1.98477888926969,0.0300954163205434)
--(axis cs:1.98361675458111,0.0309526322272248)
--(axis cs:1.98244409975433,0.0318098481339063)
--(axis cs:1.9812739246838,0.0326670640405878)
--(axis cs:1.98015751799802,0.0335242799472692)
--(axis cs:1.97911829782262,0.0343814958539507)
--(axis cs:1.97809247820205,0.0352387117606321)
--(axis cs:1.97693170077891,0.0360959276673136)
--(axis cs:1.97547180360132,0.0369531435739951)
--(axis cs:1.97361496006317,0.0378103594806765)
--(axis cs:1.97136179028145,0.038667575387358)
--(axis cs:1.96877841957225,0.0395247912940394)
--(axis cs:1.96594480803609,0.0403820072007209)
--(axis cs:1.96294067468666,0.0412392231074024)
--(axis cs:1.95987327525859,0.0420964390140838)
--(axis cs:1.95689661267083,0.0429536549207653)
--(axis cs:1.954175289707,0.0438108708274467)
--(axis cs:1.95180135993122,0.0446680867341282)
--(axis cs:1.94972010989094,0.0455253026408097)
--(axis cs:1.94771973060417,0.0463825185474911)
--(axis cs:1.94550063660924,0.0472397344541726)
--(axis cs:1.94279428276258,0.048096950360854)
--(axis cs:1.93946828183973,0.0489541662675355)
--(axis cs:1.93554942299433,0.049811382174217)
--(axis cs:1.93113825253816,0.0506685980808984)
--(axis cs:1.92627004615295,0.0515258139875799)
--(axis cs:1.9208345609929,0.0523830298942613)
--(axis cs:1.91463072590305,0.0532402458009428)
--(axis cs:1.90751145842001,0.0540974617076243)
--(axis cs:1.89947381805407,0.0549546776143057)
--(axis cs:1.89058155225791,0.0558118935209872)
--(axis cs:1.88076785823973,0.0566691094276686)
--(axis cs:1.86971541449996,0.0575263253343501)
--(axis cs:1.85698860042667,0.0583835412410316)
--(axis cs:1.84238626021537,0.059240757147713)
--(axis cs:1.82626712440223,0.0600979730543945)
--(axis cs:1.80958299047961,0.0609551889610759)
--(axis cs:1.79357229727342,0.0618124048677574)
--(axis cs:1.77933302496413,0.0626696207744389)
--(axis cs:1.76757050643087,0.0635268366811203)
--(axis cs:1.75863800271674,0.0643840525878018)
--(axis cs:1.75273063610524,0.0652412684944832)
--(axis cs:1.75,0.0660984844011647)
--(axis cs:1.75049530703648,0.0669557003078462)
--(axis cs:1.75404417054483,0.0678129162145276)
--(axis cs:1.76025433226173,0.0686701321212091)
--(axis cs:1.76869608390971,0.0695273480278905)
--(axis cs:1.77913764272799,0.070384563934572)
--(axis cs:1.79162436405847,0.0712417798412535)
--(axis cs:1.80629924825064,0.0720989957479349)
--(axis cs:1.82307687297678,0.0729562116546164)
--(axis cs:1.84141651101981,0.0738134275612978)
--(axis cs:1.86036575593479,0.0746706434679793)
--(axis cs:1.87883352452169,0.0755278593746608)
--(axis cs:1.89589981849211,0.0763850752813422)
--(axis cs:1.9109971189249,0.0772422911880237)
--(axis cs:1.92393374608651,0.0780995070947051)
--(axis cs:1.9348238253629,0.0789567230013866)
--(axis cs:1.94398572054919,0.0798139389080681)
--(axis cs:1.95183051780173,0.0806711548147495)
--(axis cs:1.95874941674571,0.081528370721431)
--(axis cs:1.96502330157889,0.0823855866281124)
--(axis cs:1.97078427008874,0.0832428025347939)
--(axis cs:1.9760396680456,0.0841000184414754)
--(axis cs:1.98073636420482,0.0849572343481568)
--(axis cs:1.98482322833707,0.0858144502548383)
--(axis cs:1.98828031830458,0.0866716661615198)
--(axis cs:1.99111503097821,0.0875288820682012)
--(axis cs:1.99335014735691,0.0883860979748827)
--(axis cs:1.99502597369799,0.0892433138815641)
--(axis cs:1.9962150803745,0.0901005297882456)
--(axis cs:1.99702882724429,0.090957745694927)
--(axis cs:1.99759923943625,0.0918149616016085)
--(axis cs:1.99804293257986,0.09267217750829)
--(axis cs:1.99843175474792,0.0935293934149714)
--(axis cs:1.99878922311452,0.0943866093216529)
--(axis cs:1.99910948013674,0.0952438252283343)
--(axis cs:2.00089051986326,0.0952438252283343)
--(axis cs:2.00089051986326,0.0952438252283343)
--(axis cs:2.00121077688548,0.0943866093216529)
--(axis cs:2.00156824525208,0.0935293934149714)
--(axis cs:2.00195706742014,0.09267217750829)
--(axis cs:2.00240076056375,0.0918149616016085)
--(axis cs:2.00297117275571,0.090957745694927)
--(axis cs:2.0037849196255,0.0901005297882456)
--(axis cs:2.00497402630201,0.0892433138815641)
--(axis cs:2.00664985264309,0.0883860979748827)
--(axis cs:2.00888496902179,0.0875288820682012)
--(axis cs:2.01171968169542,0.0866716661615198)
--(axis cs:2.01517677166293,0.0858144502548383)
--(axis cs:2.01926363579518,0.0849572343481568)
--(axis cs:2.0239603319544,0.0841000184414754)
--(axis cs:2.02921572991126,0.0832428025347939)
--(axis cs:2.03497669842111,0.0823855866281124)
--(axis cs:2.04125058325429,0.081528370721431)
--(axis cs:2.04816948219827,0.0806711548147495)
--(axis cs:2.05601427945081,0.0798139389080681)
--(axis cs:2.0651761746371,0.0789567230013866)
--(axis cs:2.07606625391349,0.0780995070947051)
--(axis cs:2.0890028810751,0.0772422911880237)
--(axis cs:2.10410018150789,0.0763850752813422)
--(axis cs:2.12116647547831,0.0755278593746608)
--(axis cs:2.13963424406521,0.0746706434679793)
--(axis cs:2.15858348898019,0.0738134275612978)
--(axis cs:2.17692312702322,0.0729562116546164)
--(axis cs:2.19370075174936,0.0720989957479349)
--(axis cs:2.20837563594153,0.0712417798412535)
--(axis cs:2.22086235727201,0.070384563934572)
--(axis cs:2.23130391609029,0.0695273480278905)
--(axis cs:2.23974566773827,0.0686701321212091)
--(axis cs:2.24595582945517,0.0678129162145276)
--(axis cs:2.24950469296352,0.0669557003078462)
--(axis cs:2.25,0.0660984844011647)
--(axis cs:2.24726936389476,0.0652412684944832)
--(axis cs:2.24136199728326,0.0643840525878018)
--(axis cs:2.23242949356913,0.0635268366811203)
--(axis cs:2.22066697503587,0.0626696207744389)
--(axis cs:2.20642770272658,0.0618124048677574)
--(axis cs:2.19041700952039,0.0609551889610759)
--(axis cs:2.17373287559777,0.0600979730543945)
--(axis cs:2.15761373978463,0.059240757147713)
--(axis cs:2.14301139957333,0.0583835412410316)
--(axis cs:2.13028458550004,0.0575263253343501)
--(axis cs:2.11923214176027,0.0566691094276686)
--(axis cs:2.10941844774209,0.0558118935209872)
--(axis cs:2.10052618194593,0.0549546776143057)
--(axis cs:2.09248854157999,0.0540974617076243)
--(axis cs:2.08536927409695,0.0532402458009428)
--(axis cs:2.0791654390071,0.0523830298942613)
--(axis cs:2.07372995384705,0.0515258139875799)
--(axis cs:2.06886174746184,0.0506685980808984)
--(axis cs:2.06445057700567,0.049811382174217)
--(axis cs:2.06053171816027,0.0489541662675355)
--(axis cs:2.05720571723742,0.048096950360854)
--(axis cs:2.05449936339076,0.0472397344541726)
--(axis cs:2.05228026939583,0.0463825185474911)
--(axis cs:2.05027989010906,0.0455253026408097)
--(axis cs:2.04819864006878,0.0446680867341282)
--(axis cs:2.045824710293,0.0438108708274467)
--(axis cs:2.04310338732917,0.0429536549207653)
--(axis cs:2.04012672474141,0.0420964390140838)
--(axis cs:2.03705932531334,0.0412392231074024)
--(axis cs:2.03405519196391,0.0403820072007209)
--(axis cs:2.03122158042775,0.0395247912940394)
--(axis cs:2.02863820971855,0.038667575387358)
--(axis cs:2.02638503993683,0.0378103594806765)
--(axis cs:2.02452819639868,0.0369531435739951)
--(axis cs:2.02306829922109,0.0360959276673136)
--(axis cs:2.02190752179795,0.0352387117606321)
--(axis cs:2.02088170217738,0.0343814958539507)
--(axis cs:2.01984248200198,0.0335242799472692)
--(axis cs:2.0187260753162,0.0326670640405878)
--(axis cs:2.01755590024567,0.0318098481339063)
--(axis cs:2.01638324541889,0.0309526322272248)
--(axis cs:2.01522111073031,0.0300954163205434)
--(axis cs:2.01402672321996,0.0292382004138619)
--(axis cs:2.01273996967127,0.0283809845071805)
--(axis cs:2.01133626409465,0.027523768600499)
--(axis cs:2.00984905000381,0.0266665526938175)
--(axis cs:2.00835402960245,0.0258093367871361)
--(axis cs:2.00693902739669,0.0249521208804546)
--(axis cs:2.00568123544319,0.0240949049737732)
--(axis cs:2.00463316199951,0.0232376890670917)
--(axis cs:2.00381048674369,0.0223804731604102)
--(axis cs:2.00318483186263,0.0215232572537288)
--(axis cs:2.00269257144434,0.0206660413470473)
--(axis cs:2.00226217846035,0.0198088254403659)
--(axis cs:2.0018455445557,0.0189516095336844)
--(axis cs:2.00143323087639,0.0180943936270029)
--(axis cs:2.00104661256114,0.0172371777203215)
--(axis cs:2.00071740192833,0.01637996181364)
--(axis cs:2.00047006603962,0.0155227459069586)
--(axis cs:2.00031422254449,0.0146655300002771)
--(axis cs:2.0002442890531,0.0138083140935956)
--(axis cs:2.00024137838076,0.0129510981869142)
--(axis cs:2.00027618729597,0.0120938822802327)
--(axis cs:2.00031495470263,0.0112366663735513)
--(axis cs:2.00032926238743,0.0103794504668698)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:3.00033577021362,0.0101929696425936)
--(axis cs:2.99966422978638,0.0101929696425936)
--(axis cs:2.99966115864,0.0110500761761101)
--(axis cs:2.99966942913509,0.0119071827096267)
--(axis cs:2.99965947236454,0.0127642892431432)
--(axis cs:2.99960067244418,0.0136213957766597)
--(axis cs:2.99946944898811,0.0144785023101762)
--(axis cs:2.99924807301348,0.0153356088436927)
--(axis cs:2.99891748433236,0.0161927153772092)
--(axis cs:2.9984539135584,0.0170498219107258)
--(axis cs:2.99783712715554,0.0179069284442423)
--(axis cs:2.99706823699199,0.0187640349777588)
--(axis cs:2.99618420942748,0.0196211415112753)
--(axis cs:2.99525379953656,0.0204782480447918)
--(axis cs:2.9943505170704,0.0213353545783083)
--(axis cs:2.99351606175094,0.0221924611118249)
--(axis cs:2.99273683654428,0.0230495676453414)
--(axis cs:2.99194699941273,0.0239066741788579)
--(axis cs:2.99105354021934,0.0247637807123744)
--(axis cs:2.98997098401342,0.0256208872458909)
--(axis cs:2.98865900914493,0.0264779937794075)
--(axis cs:2.98715779348798,0.027335100312924)
--(axis cs:2.9856013570786,0.0281922068464405)
--(axis cs:2.98417857244716,0.029049313379957)
--(axis cs:2.98303792262296,0.0299064199134735)
--(axis cs:2.9821890598141,0.03076352644699)
--(axis cs:2.98148160361781,0.0316206329805066)
--(axis cs:2.98069066361772,0.0324777395140231)
--(axis cs:2.97964588115297,0.0333348460475396)
--(axis cs:2.97830251085773,0.0341919525810561)
--(axis cs:2.97671245294619,0.0350490591145726)
--(axis cs:2.97494388894379,0.0359061656480891)
--(axis cs:2.97302470280167,0.0367632721816057)
--(axis cs:2.97093664053907,0.0376203787151222)
--(axis cs:2.96863743985064,0.0384774852486387)
--(axis cs:2.9660892013019,0.0393345917821552)
--(axis cs:2.96329475471392,0.0401916983156717)
--(axis cs:2.96033782405998,0.0410488048491882)
--(axis cs:2.95739194092352,0.0419059113827048)
--(axis cs:2.95466051076141,0.0427630179162213)
--(axis cs:2.95226167653309,0.0436201244497378)
--(axis cs:2.95013256287635,0.0444772309832543)
--(axis cs:2.94802949004026,0.0453343375167708)
--(axis cs:2.94563126866561,0.0461914440502874)
--(axis cs:2.9426764121882,0.0470485505838039)
--(axis cs:2.93905341076749,0.0479056571173204)
--(axis cs:2.9348129505697,0.0487627636508369)
--(axis cs:2.93011680760216,0.0496198701843534)
--(axis cs:2.92514226386061,0.0504769767178699)
--(axis cs:2.91995567048455,0.0513340832513865)
--(axis cs:2.91439539229703,0.052191189784903)
--(axis cs:2.90803997651074,0.0530482963184195)
--(axis cs:2.90031800359634,0.053905402851936)
--(axis cs:2.89072672244724,0.0547625093854525)
--(axis cs:2.87903976992743,0.055619615918969)
--(axis cs:2.86539074357827,0.0564767224524856)
--(axis cs:2.8502215373394,0.0573338289860021)
--(axis cs:2.83417756526799,0.0581909355195186)
--(axis cs:2.81801856305435,0.0590480420530351)
--(axis cs:2.80252955914709,0.0599051485865516)
--(axis cs:2.7883942216346,0.0607622551200682)
--(axis cs:2.77607663036795,0.0616193616535847)
--(axis cs:2.76582377253306,0.0624764681871012)
--(axis cs:2.75782297822724,0.0633335747206177)
--(axis cs:2.75238881433609,0.0641906812541342)
--(axis cs:2.75,0.0650477877876507)
--(axis cs:2.751132946761,0.0659048943211673)
--(axis cs:2.75601973680131,0.0667620008546838)
--(axis cs:2.76452211484697,0.0676191073882003)
--(axis cs:2.77620858769163,0.0684762139217168)
--(axis cs:2.79054376156668,0.0693333204552333)
--(axis cs:2.80700291986841,0.0701904269887498)
--(axis cs:2.82500661393999,0.0710475335222664)
--(axis cs:2.84376750234488,0.0719046400557829)
--(axis cs:2.86226091639656,0.0727617465892994)
--(axis cs:2.87943603168111,0.0736188531228159)
--(axis cs:2.89456271222989,0.0744759596563324)
--(axis cs:2.90748065694674,0.0753330661898489)
--(axis cs:2.91858874476975,0.0761901727233655)
--(axis cs:2.92858794745563,0.077047279256882)
--(axis cs:2.93812418557514,0.0779043857903985)
--(axis cs:2.94750978869897,0.078761492323915)
--(axis cs:2.95664544110263,0.0796185988574315)
--(axis cs:2.9651503748446,0.0804757053909481)
--(axis cs:2.97259709804796,0.0813328119244646)
--(axis cs:2.97870999502388,0.0821899184579811)
--(axis cs:2.98344237644794,0.0830470249914976)
--(axis cs:2.98693862572919,0.0839041315250141)
--(axis cs:2.98944638422941,0.0847612380585306)
--(axis cs:2.99124046101614,0.0856183445920471)
--(axis cs:2.99257881673378,0.0864754511255637)
--(axis cs:2.99367670003659,0.0873325576590802)
--(axis cs:2.99468378864796,0.0881896641925967)
--(axis cs:2.99566836659638,0.0890467707261132)
--(axis cs:2.99662245093573,0.0899038772596298)
--(axis cs:2.99749126666698,0.0907609837931463)
--(axis cs:2.99821388574922,0.0916180903266628)
--(axis cs:2.99875620102253,0.0924751968601793)
--(axis cs:2.99912441631699,0.0933323033936958)
--(axis cs:2.99935808727604,0.0941894099272123)
--(axis cs:2.999509979963,0.0950465164607288)
--(axis cs:3.000490020037,0.0950465164607288)
--(axis cs:3.000490020037,0.0950465164607288)
--(axis cs:3.00064191272396,0.0941894099272123)
--(axis cs:3.00087558368301,0.0933323033936958)
--(axis cs:3.00124379897747,0.0924751968601793)
--(axis cs:3.00178611425078,0.0916180903266628)
--(axis cs:3.00250873333302,0.0907609837931463)
--(axis cs:3.00337754906427,0.0899038772596298)
--(axis cs:3.00433163340362,0.0890467707261132)
--(axis cs:3.00531621135204,0.0881896641925967)
--(axis cs:3.00632329996341,0.0873325576590802)
--(axis cs:3.00742118326622,0.0864754511255637)
--(axis cs:3.00875953898386,0.0856183445920471)
--(axis cs:3.01055361577059,0.0847612380585306)
--(axis cs:3.01306137427081,0.0839041315250141)
--(axis cs:3.01655762355206,0.0830470249914976)
--(axis cs:3.02129000497612,0.0821899184579811)
--(axis cs:3.02740290195204,0.0813328119244646)
--(axis cs:3.0348496251554,0.0804757053909481)
--(axis cs:3.04335455889737,0.0796185988574315)
--(axis cs:3.05249021130103,0.078761492323915)
--(axis cs:3.06187581442486,0.0779043857903985)
--(axis cs:3.07141205254437,0.077047279256882)
--(axis cs:3.08141125523025,0.0761901727233655)
--(axis cs:3.09251934305326,0.0753330661898489)
--(axis cs:3.10543728777011,0.0744759596563324)
--(axis cs:3.12056396831889,0.0736188531228159)
--(axis cs:3.13773908360344,0.0727617465892994)
--(axis cs:3.15623249765512,0.0719046400557829)
--(axis cs:3.17499338606001,0.0710475335222664)
--(axis cs:3.19299708013159,0.0701904269887498)
--(axis cs:3.20945623843332,0.0693333204552333)
--(axis cs:3.22379141230837,0.0684762139217168)
--(axis cs:3.23547788515303,0.0676191073882003)
--(axis cs:3.24398026319869,0.0667620008546838)
--(axis cs:3.248867053239,0.0659048943211673)
--(axis cs:3.25,0.0650477877876507)
--(axis cs:3.24761118566391,0.0641906812541342)
--(axis cs:3.24217702177276,0.0633335747206177)
--(axis cs:3.23417622746694,0.0624764681871012)
--(axis cs:3.22392336963205,0.0616193616535847)
--(axis cs:3.2116057783654,0.0607622551200682)
--(axis cs:3.19747044085291,0.0599051485865516)
--(axis cs:3.18198143694565,0.0590480420530351)
--(axis cs:3.16582243473201,0.0581909355195186)
--(axis cs:3.1497784626606,0.0573338289860021)
--(axis cs:3.13460925642173,0.0564767224524856)
--(axis cs:3.12096023007257,0.055619615918969)
--(axis cs:3.10927327755276,0.0547625093854525)
--(axis cs:3.09968199640366,0.053905402851936)
--(axis cs:3.09196002348926,0.0530482963184195)
--(axis cs:3.08560460770297,0.052191189784903)
--(axis cs:3.08004432951545,0.0513340832513865)
--(axis cs:3.07485773613939,0.0504769767178699)
--(axis cs:3.06988319239784,0.0496198701843534)
--(axis cs:3.0651870494303,0.0487627636508369)
--(axis cs:3.06094658923251,0.0479056571173204)
--(axis cs:3.0573235878118,0.0470485505838039)
--(axis cs:3.05436873133439,0.0461914440502874)
--(axis cs:3.05197050995974,0.0453343375167708)
--(axis cs:3.04986743712365,0.0444772309832543)
--(axis cs:3.04773832346691,0.0436201244497378)
--(axis cs:3.04533948923859,0.0427630179162213)
--(axis cs:3.04260805907648,0.0419059113827048)
--(axis cs:3.03966217594002,0.0410488048491882)
--(axis cs:3.03670524528608,0.0401916983156717)
--(axis cs:3.0339107986981,0.0393345917821552)
--(axis cs:3.03136256014936,0.0384774852486387)
--(axis cs:3.02906335946093,0.0376203787151222)
--(axis cs:3.02697529719833,0.0367632721816057)
--(axis cs:3.02505611105621,0.0359061656480891)
--(axis cs:3.02328754705381,0.0350490591145726)
--(axis cs:3.02169748914227,0.0341919525810561)
--(axis cs:3.02035411884703,0.0333348460475396)
--(axis cs:3.01930933638228,0.0324777395140231)
--(axis cs:3.01851839638219,0.0316206329805066)
--(axis cs:3.0178109401859,0.03076352644699)
--(axis cs:3.01696207737704,0.0299064199134735)
--(axis cs:3.01582142755284,0.029049313379957)
--(axis cs:3.0143986429214,0.0281922068464405)
--(axis cs:3.01284220651202,0.027335100312924)
--(axis cs:3.01134099085507,0.0264779937794075)
--(axis cs:3.01002901598658,0.0256208872458909)
--(axis cs:3.00894645978066,0.0247637807123744)
--(axis cs:3.00805300058727,0.0239066741788579)
--(axis cs:3.00726316345572,0.0230495676453414)
--(axis cs:3.00648393824906,0.0221924611118249)
--(axis cs:3.0056494829296,0.0213353545783083)
--(axis cs:3.00474620046344,0.0204782480447918)
--(axis cs:3.00381579057252,0.0196211415112753)
--(axis cs:3.00293176300801,0.0187640349777588)
--(axis cs:3.00216287284446,0.0179069284442423)
--(axis cs:3.0015460864416,0.0170498219107258)
--(axis cs:3.00108251566764,0.0161927153772092)
--(axis cs:3.00075192698652,0.0153356088436927)
--(axis cs:3.00053055101189,0.0144785023101762)
--(axis cs:3.00039932755582,0.0136213957766597)
--(axis cs:3.00034052763546,0.0127642892431432)
--(axis cs:3.00033057086491,0.0119071827096267)
--(axis cs:3.00033884136,0.0110500761761101)
--(axis cs:3.00033577021362,0.0101929696425936)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:4.00032991260067,0.00949028614411314)
--(axis cs:3.99967008739933,0.00949028614411314)
--(axis cs:3.99967292689566,0.0103559217314634)
--(axis cs:3.99969140650966,0.0112215573188136)
--(axis cs:3.99969650296658,0.0120871929061639)
--(axis cs:3.99965713439233,0.0129528284935142)
--(axis cs:3.99954773153642,0.0138184640808644)
--(axis cs:3.99934704089426,0.0146840996682147)
--(axis cs:3.99903277385825,0.0155497352555649)
--(axis cs:3.99858220174297,0.0164153708429152)
--(axis cs:3.99798281156862,0.0172810064302654)
--(axis cs:3.99724474237524,0.0181466420176157)
--(axis cs:3.99640251813724,0.0190122776049659)
--(axis cs:3.99550414543089,0.0198779131923162)
--(axis cs:3.99459779362949,0.0207435487796664)
--(axis cs:3.9937233131323,0.0216091843670167)
--(axis cs:3.99290310649851,0.022474819954367)
--(axis cs:3.99212590840126,0.0233404555417172)
--(axis cs:3.99133273191931,0.0242060911290675)
--(axis cs:3.99042539920133,0.0250717267164177)
--(axis cs:3.98930691459127,0.025937362303768)
--(axis cs:3.98793795295167,0.0268029978911182)
--(axis cs:3.98637637383605,0.0276686334784685)
--(axis cs:3.9847696948364,0.0285342690658187)
--(axis cs:3.98329419586355,0.029399904653169)
--(axis cs:3.98206823602693,0.0302655402405192)
--(axis cs:3.98108931013655,0.0311311758278695)
--(axis cs:3.98023389983617,0.0319968114152198)
--(axis cs:3.97932025391634,0.03286244700257)
--(axis cs:3.97819549595495,0.0337280825899203)
--(axis cs:3.97679615874072,0.0345937181772705)
--(axis cs:3.97514963792022,0.0354593537646208)
--(axis cs:3.97332107656971,0.036324989351971)
--(axis cs:3.97134650883133,0.0371906249393213)
--(axis cs:3.96920337187625,0.0380562605266715)
--(axis cs:3.96683831594748,0.0389218961140218)
--(axis cs:3.96422201348646,0.039787531701372)
--(axis cs:3.96138152963163,0.0406531672887223)
--(axis cs:3.95839258205055,0.0415188028760726)
--(axis cs:3.95535600548633,0.0423844384634228)
--(axis cs:3.95238356368983,0.0432500740507731)
--(axis cs:3.94958239180341,0.0441157096381233)
--(axis cs:3.9470094009595,0.0449813452254736)
--(axis cs:3.9446024527855,0.0458469808128238)
--(axis cs:3.94215016913482,0.0467126164001741)
--(axis cs:3.93936085312713,0.0475782519875243)
--(axis cs:3.93600519265048,0.0484438875748746)
--(axis cs:3.93201662802828,0.0493095231622249)
--(axis cs:3.92745226577176,0.0501751587495751)
--(axis cs:3.9223458751764,0.0510407943369254)
--(axis cs:3.91658359483772,0.0519064299242756)
--(axis cs:3.90989360667314,0.0527720655116259)
--(axis cs:3.90192562490347,0.0536377010989761)
--(axis cs:3.89234660709321,0.0545033366863264)
--(axis cs:3.88092556576361,0.0553689722736766)
--(axis cs:3.86762335989018,0.0562346078610269)
--(axis cs:3.85267651407944,0.0571002434483771)
--(axis cs:3.83662215370367,0.0579658790357274)
--(axis cs:3.82022720023267,0.0588315146230776)
--(axis cs:3.80434089156678,0.0596971502104279)
--(axis cs:3.78972637771108,0.0605627857977782)
--(axis cs:3.77693769934886,0.0614284213851284)
--(axis cs:3.7663067197805,0.0622940569724787)
--(axis cs:3.7580601728819,0.0631596925598289)
--(axis cs:3.75248615097007,0.0640253281471792)
--(axis cs:3.75,0.0648909637345294)
--(axis cs:3.75102822471026,0.0657565993218797)
--(axis cs:3.75579645077047,0.0666222349092299)
--(axis cs:3.76420057703032,0.0674878704965802)
--(axis cs:3.77585397810119,0.0683535060839305)
--(axis cs:3.7902307303536,0.0692191416712807)
--(axis cs:3.80674867591442,0.070084777258631)
--(axis cs:3.82472830096086,0.0709504128459812)
--(axis cs:3.84331968952927,0.0718160484333315)
--(axis cs:3.86154875307189,0.0726816840206817)
--(axis cs:3.87853428733493,0.073547319608032)
--(axis cs:3.89376076370628,0.0744129551953822)
--(axis cs:3.90721515375798,0.0752785907827325)
--(axis cs:3.91928168952493,0.0761442263700827)
--(axis cs:3.93045696254915,0.077009861957433)
--(axis cs:3.9410587996542,0.0778754975447832)
--(axis cs:3.95108762704423,0.0787411331321335)
--(axis cs:3.96029013490634,0.0796067687194838)
--(axis cs:3.96834942806191,0.080472404306834)
--(axis cs:3.97506271567869,0.0813380398941843)
--(axis cs:3.98040803068285,0.0822036754815345)
--(axis cs:3.98450528328024,0.0830693110688848)
--(axis cs:3.987547796871,0.083934946656235)
--(axis cs:3.9897635981934,0.0848005822435853)
--(axis cs:3.99140158462025,0.0856662178309355)
--(axis cs:3.99270519242766,0.0865318534182858)
--(axis cs:3.99386273144406,0.0873974890056361)
--(axis cs:3.99496591255489,0.0882631245929863)
--(axis cs:3.99601233933452,0.0891287601803366)
--(axis cs:3.99695076056697,0.0899943957676868)
--(axis cs:3.99773344220124,0.0908600313550371)
--(axis cs:3.99834305825486,0.0917256669423873)
--(axis cs:3.99879119116104,0.0925913025297376)
--(axis cs:3.99910621552332,0.0934569381170878)
--(axis cs:3.9993240139081,0.0943225737044381)
--(axis cs:3.99948119041255,0.0951882092917883)
--(axis cs:4.00051880958745,0.0951882092917883)
--(axis cs:4.00051880958745,0.0951882092917883)
--(axis cs:4.0006759860919,0.0943225737044381)
--(axis cs:4.00089378447668,0.0934569381170878)
--(axis cs:4.00120880883896,0.0925913025297376)
--(axis cs:4.00165694174514,0.0917256669423873)
--(axis cs:4.00226655779876,0.0908600313550371)
--(axis cs:4.00304923943303,0.0899943957676868)
--(axis cs:4.00398766066548,0.0891287601803366)
--(axis cs:4.00503408744511,0.0882631245929863)
--(axis cs:4.00613726855594,0.0873974890056361)
--(axis cs:4.00729480757234,0.0865318534182858)
--(axis cs:4.00859841537975,0.0856662178309355)
--(axis cs:4.0102364018066,0.0848005822435853)
--(axis cs:4.012452203129,0.083934946656235)
--(axis cs:4.01549471671976,0.0830693110688848)
--(axis cs:4.01959196931715,0.0822036754815345)
--(axis cs:4.02493728432131,0.0813380398941843)
--(axis cs:4.03165057193809,0.080472404306834)
--(axis cs:4.03970986509366,0.0796067687194838)
--(axis cs:4.04891237295577,0.0787411331321335)
--(axis cs:4.0589412003458,0.0778754975447832)
--(axis cs:4.06954303745084,0.077009861957433)
--(axis cs:4.08071831047507,0.0761442263700827)
--(axis cs:4.09278484624202,0.0752785907827325)
--(axis cs:4.10623923629372,0.0744129551953822)
--(axis cs:4.12146571266507,0.073547319608032)
--(axis cs:4.13845124692811,0.0726816840206817)
--(axis cs:4.15668031047073,0.0718160484333315)
--(axis cs:4.17527169903914,0.0709504128459812)
--(axis cs:4.19325132408558,0.070084777258631)
--(axis cs:4.2097692696464,0.0692191416712807)
--(axis cs:4.22414602189881,0.0683535060839305)
--(axis cs:4.23579942296968,0.0674878704965802)
--(axis cs:4.24420354922953,0.0666222349092299)
--(axis cs:4.24897177528974,0.0657565993218797)
--(axis cs:4.25,0.0648909637345294)
--(axis cs:4.24751384902993,0.0640253281471792)
--(axis cs:4.2419398271181,0.0631596925598289)
--(axis cs:4.2336932802195,0.0622940569724787)
--(axis cs:4.22306230065114,0.0614284213851284)
--(axis cs:4.21027362228892,0.0605627857977782)
--(axis cs:4.19565910843322,0.0596971502104279)
--(axis cs:4.17977279976733,0.0588315146230776)
--(axis cs:4.16337784629633,0.0579658790357274)
--(axis cs:4.14732348592056,0.0571002434483771)
--(axis cs:4.13237664010982,0.0562346078610269)
--(axis cs:4.11907443423639,0.0553689722736766)
--(axis cs:4.10765339290679,0.0545033366863264)
--(axis cs:4.09807437509653,0.0536377010989761)
--(axis cs:4.09010639332686,0.0527720655116259)
--(axis cs:4.08341640516228,0.0519064299242756)
--(axis cs:4.0776541248236,0.0510407943369254)
--(axis cs:4.07254773422824,0.0501751587495751)
--(axis cs:4.06798337197172,0.0493095231622249)
--(axis cs:4.06399480734952,0.0484438875748746)
--(axis cs:4.06063914687287,0.0475782519875243)
--(axis cs:4.05784983086518,0.0467126164001741)
--(axis cs:4.0553975472145,0.0458469808128238)
--(axis cs:4.0529905990405,0.0449813452254736)
--(axis cs:4.05041760819659,0.0441157096381233)
--(axis cs:4.04761643631017,0.0432500740507731)
--(axis cs:4.04464399451367,0.0423844384634228)
--(axis cs:4.04160741794945,0.0415188028760726)
--(axis cs:4.03861847036837,0.0406531672887223)
--(axis cs:4.03577798651354,0.039787531701372)
--(axis cs:4.03316168405252,0.0389218961140218)
--(axis cs:4.03079662812375,0.0380562605266715)
--(axis cs:4.02865349116867,0.0371906249393213)
--(axis cs:4.02667892343029,0.036324989351971)
--(axis cs:4.02485036207978,0.0354593537646208)
--(axis cs:4.02320384125928,0.0345937181772705)
--(axis cs:4.02180450404505,0.0337280825899203)
--(axis cs:4.02067974608366,0.03286244700257)
--(axis cs:4.01976610016383,0.0319968114152198)
--(axis cs:4.01891068986345,0.0311311758278695)
--(axis cs:4.01793176397307,0.0302655402405192)
--(axis cs:4.01670580413645,0.029399904653169)
--(axis cs:4.0152303051636,0.0285342690658187)
--(axis cs:4.01362362616395,0.0276686334784685)
--(axis cs:4.01206204704833,0.0268029978911182)
--(axis cs:4.01069308540873,0.025937362303768)
--(axis cs:4.00957460079867,0.0250717267164177)
--(axis cs:4.00866726808069,0.0242060911290675)
--(axis cs:4.00787409159874,0.0233404555417172)
--(axis cs:4.00709689350149,0.022474819954367)
--(axis cs:4.0062766868677,0.0216091843670167)
--(axis cs:4.00540220637051,0.0207435487796664)
--(axis cs:4.00449585456911,0.0198779131923162)
--(axis cs:4.00359748186276,0.0190122776049659)
--(axis cs:4.00275525762476,0.0181466420176157)
--(axis cs:4.00201718843138,0.0172810064302654)
--(axis cs:4.00141779825703,0.0164153708429152)
--(axis cs:4.00096722614175,0.0155497352555649)
--(axis cs:4.00065295910574,0.0146840996682147)
--(axis cs:4.00045226846358,0.0138184640808644)
--(axis cs:4.00034286560767,0.0129528284935142)
--(axis cs:4.00030349703342,0.0120871929061639)
--(axis cs:4.00030859349034,0.0112215573188136)
--(axis cs:4.00032707310434,0.0103559217314634)
--(axis cs:4.00032991260067,0.00949028614411314)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:5.0003272409143,0.00933634113126117)
--(axis cs:4.9996727590857,0.00933634113126117)
--(axis cs:4.99967866056882,0.0102055003962675)
--(axis cs:4.9997024055797,0.0110746596612739)
--(axis cs:4.99971529853744,0.0119438189262802)
--(axis cs:4.99968607675453,0.0128129781912866)
--(axis cs:4.99958848658003,0.0136821374562929)
--(axis cs:4.99940009831886,0.0145512967212993)
--(axis cs:4.99909677783332,0.0154204559863057)
--(axis cs:4.99865343800711,0.016289615251312)
--(axis cs:4.99805621243783,0.0171587745163184)
--(axis cs:4.99731751168035,0.0180279337813247)
--(axis cs:4.99647881095033,0.0188970930463311)
--(axis cs:4.99559632017418,0.0197662523113374)
--(axis cs:4.99472036174724,0.0206354115763438)
--(axis cs:4.9938806700391,0.0215045708413502)
--(axis cs:4.99307803832033,0.0223737301063565)
--(axis cs:4.9922782945425,0.0232428893713629)
--(axis cs:4.9914141641824,0.0241120486363692)
--(axis cs:4.99040550858338,0.0249812079013756)
--(axis cs:4.98919518635863,0.0258503671663819)
--(axis cs:4.98778088593183,0.0267195264313883)
--(axis cs:4.98622405993026,0.0275886856963947)
--(axis cs:4.98463322834222,0.028457844961401)
--(axis cs:4.98313065994339,0.0293270042264074)
--(axis cs:4.98181136811917,0.0301961634914137)
--(axis cs:4.98070355755162,0.0310653227564201)
--(axis cs:4.97974779981526,0.0319344820214264)
--(axis cs:4.9788148811786,0.0328036412864328)
--(axis cs:4.97776287354442,0.0336728005514391)
--(axis cs:4.97650134221971,0.0345419598164455)
--(axis cs:4.97501697916108,0.0354111190814519)
--(axis cs:4.97334152752872,0.0362802783464582)
--(axis cs:4.97149114231983,0.0371494376114646)
--(axis cs:4.9694306764012,0.0380185968764709)
--(axis cs:4.96709164359516,0.0388877561414773)
--(axis cs:4.96442491852369,0.0397569154064836)
--(axis cs:4.96144663754847,0.04062607467149)
--(axis cs:4.95825230451547,0.0414952339364964)
--(axis cs:4.95500082186196,0.0423643932015027)
--(axis cs:4.95187797621196,0.0432335524665091)
--(axis cs:4.94904062908661,0.0441027117315154)
--(axis cs:4.94654337408538,0.0449718709965218)
--(axis cs:4.94427437020655,0.0458410302615281)
--(axis cs:4.94195549580185,0.0467101895265345)
--(axis cs:4.9392439984853,0.0475793487915409)
--(axis cs:4.9358919868119,0.0484485080565472)
--(axis cs:4.93184596061755,0.0493176673215536)
--(axis cs:4.92719783175508,0.0501868265865599)
--(axis cs:4.92202535044591,0.0510559858515663)
--(axis cs:4.91625454188792,0.0519251451165726)
--(axis cs:4.90963805803532,0.052794304381579)
--(axis cs:4.90182749718935,0.0536634636465853)
--(axis cs:4.89246448822201,0.0545326229115917)
--(axis cs:4.88126460525426,0.0554017821765981)
--(axis cs:4.86812003099659,0.0562709414416044)
--(axis cs:4.85321529645748,0.0571401007066108)
--(axis cs:4.83708504054167,0.0580092599716171)
--(axis cs:4.82054644680626,0.0588784192366235)
--(axis cs:4.80451823714459,0.0597475785016299)
--(axis cs:4.78981026246807,0.0606167377666362)
--(axis cs:4.77698310375378,0.0614858970316426)
--(axis cs:4.76634728426228,0.0623550562966489)
--(axis cs:4.75810273391544,0.0632242155616553)
--(axis cs:4.75251881333417,0.0640933748266616)
--(axis cs:4.75,0.064962534091668)
--(axis cs:4.75096314764459,0.0658316933566744)
--(axis cs:4.75562467197831,0.0667008526216807)
--(axis cs:4.76388339466528,0.0675700118866871)
--(axis cs:4.77538409826286,0.0684391711516934)
--(axis cs:4.7896649459131,0.0693083304166998)
--(axis cs:4.80622186479271,0.0701774896817061)
--(axis cs:4.82442959635,0.0710466489467125)
--(axis cs:4.84342934850452,0.0719158082117188)
--(axis cs:4.86216117080055,0.0727849674767252)
--(axis cs:4.87961241351306,0.0736541267417316)
--(axis cs:4.89515520638123,0.0745232860067379)
--(axis cs:4.90873628684136,0.0753924452717443)
--(axis cs:4.9207736223861,0.0762616045367506)
--(axis cs:4.93182805123648,0.077130763801757)
--(axis cs:4.94226655024673,0.0779999230667633)
--(axis cs:4.95211020233196,0.0788690823317697)
--(axis cs:4.96111334795473,0.079738241596776)
--(axis cs:4.96897226882866,0.0806074008617824)
--(axis cs:4.9755064707913,0.0814765601267888)
--(axis cs:4.98071475906968,0.0823457193917951)
--(axis cs:4.98472301102857,0.0832148786568015)
--(axis cs:4.98771232954759,0.0840840379218078)
--(axis cs:4.98989159674669,0.0849531971868142)
--(axis cs:4.99150019245506,0.0858223564518205)
--(axis cs:4.99278672871876,0.0866915157168269)
--(axis cs:4.99394750204399,0.0875606749818333)
--(axis cs:4.99506996272656,0.0884298342468396)
--(axis cs:4.99613410883936,0.089298993511846)
--(axis cs:4.99707122054692,0.0901681527768523)
--(axis cs:4.99782954258174,0.0910373120418587)
--(axis cs:4.9984021270463,0.091906471306865)
--(axis cs:4.99881563210527,0.0927756305718714)
--(axis cs:4.99910810179734,0.0936447898368778)
--(axis cs:4.99931645606578,0.0945139491018841)
--(axis cs:4.99947284444285,0.0953831083668905)
--(axis cs:5.00052715555715,0.0953831083668905)
--(axis cs:5.00052715555715,0.0953831083668905)
--(axis cs:5.00068354393422,0.0945139491018841)
--(axis cs:5.00089189820266,0.0936447898368778)
--(axis cs:5.00118436789473,0.0927756305718714)
--(axis cs:5.0015978729537,0.091906471306865)
--(axis cs:5.00217045741826,0.0910373120418587)
--(axis cs:5.00292877945308,0.0901681527768523)
--(axis cs:5.00386589116064,0.089298993511846)
--(axis cs:5.00493003727344,0.0884298342468396)
--(axis cs:5.00605249795601,0.0875606749818333)
--(axis cs:5.00721327128124,0.0866915157168269)
--(axis cs:5.00849980754494,0.0858223564518205)
--(axis cs:5.01010840325331,0.0849531971868142)
--(axis cs:5.01228767045241,0.0840840379218078)
--(axis cs:5.01527698897143,0.0832148786568015)
--(axis cs:5.01928524093032,0.0823457193917951)
--(axis cs:5.0244935292087,0.0814765601267888)
--(axis cs:5.03102773117134,0.0806074008617824)
--(axis cs:5.03888665204527,0.079738241596776)
--(axis cs:5.04788979766804,0.0788690823317697)
--(axis cs:5.05773344975327,0.0779999230667633)
--(axis cs:5.06817194876352,0.077130763801757)
--(axis cs:5.0792263776139,0.0762616045367506)
--(axis cs:5.09126371315864,0.0753924452717443)
--(axis cs:5.10484479361877,0.0745232860067379)
--(axis cs:5.12038758648694,0.0736541267417316)
--(axis cs:5.13783882919945,0.0727849674767252)
--(axis cs:5.15657065149548,0.0719158082117188)
--(axis cs:5.17557040365,0.0710466489467125)
--(axis cs:5.19377813520729,0.0701774896817061)
--(axis cs:5.2103350540869,0.0693083304166998)
--(axis cs:5.22461590173714,0.0684391711516934)
--(axis cs:5.23611660533472,0.0675700118866871)
--(axis cs:5.24437532802169,0.0667008526216807)
--(axis cs:5.24903685235541,0.0658316933566744)
--(axis cs:5.25,0.064962534091668)
--(axis cs:5.24748118666583,0.0640933748266616)
--(axis cs:5.24189726608456,0.0632242155616553)
--(axis cs:5.23365271573772,0.0623550562966489)
--(axis cs:5.22301689624622,0.0614858970316426)
--(axis cs:5.21018973753193,0.0606167377666362)
--(axis cs:5.19548176285541,0.0597475785016299)
--(axis cs:5.17945355319374,0.0588784192366235)
--(axis cs:5.16291495945833,0.0580092599716171)
--(axis cs:5.14678470354252,0.0571401007066108)
--(axis cs:5.13187996900341,0.0562709414416044)
--(axis cs:5.11873539474574,0.0554017821765981)
--(axis cs:5.10753551177799,0.0545326229115917)
--(axis cs:5.09817250281065,0.0536634636465853)
--(axis cs:5.09036194196468,0.052794304381579)
--(axis cs:5.08374545811208,0.0519251451165726)
--(axis cs:5.07797464955409,0.0510559858515663)
--(axis cs:5.07280216824492,0.0501868265865599)
--(axis cs:5.06815403938245,0.0493176673215536)
--(axis cs:5.0641080131881,0.0484485080565472)
--(axis cs:5.0607560015147,0.0475793487915409)
--(axis cs:5.05804450419815,0.0467101895265345)
--(axis cs:5.05572562979345,0.0458410302615281)
--(axis cs:5.05345662591462,0.0449718709965218)
--(axis cs:5.05095937091339,0.0441027117315154)
--(axis cs:5.04812202378804,0.0432335524665091)
--(axis cs:5.04499917813804,0.0423643932015027)
--(axis cs:5.04174769548453,0.0414952339364964)
--(axis cs:5.03855336245153,0.04062607467149)
--(axis cs:5.03557508147631,0.0397569154064836)
--(axis cs:5.03290835640484,0.0388877561414773)
--(axis cs:5.0305693235988,0.0380185968764709)
--(axis cs:5.02850885768017,0.0371494376114646)
--(axis cs:5.02665847247128,0.0362802783464582)
--(axis cs:5.02498302083892,0.0354111190814519)
--(axis cs:5.02349865778029,0.0345419598164455)
--(axis cs:5.02223712645558,0.0336728005514391)
--(axis cs:5.0211851188214,0.0328036412864328)
--(axis cs:5.02025220018474,0.0319344820214264)
--(axis cs:5.01929644244838,0.0310653227564201)
--(axis cs:5.01818863188083,0.0301961634914137)
--(axis cs:5.01686934005661,0.0293270042264074)
--(axis cs:5.01536677165778,0.028457844961401)
--(axis cs:5.01377594006974,0.0275886856963947)
--(axis cs:5.01221911406817,0.0267195264313883)
--(axis cs:5.01080481364137,0.0258503671663819)
--(axis cs:5.00959449141662,0.0249812079013756)
--(axis cs:5.0085858358176,0.0241120486363692)
--(axis cs:5.0077217054575,0.0232428893713629)
--(axis cs:5.00692196167967,0.0223737301063565)
--(axis cs:5.0061193299609,0.0215045708413502)
--(axis cs:5.00527963825276,0.0206354115763438)
--(axis cs:5.00440367982582,0.0197662523113374)
--(axis cs:5.00352118904967,0.0188970930463311)
--(axis cs:5.00268248831965,0.0180279337813247)
--(axis cs:5.00194378756217,0.0171587745163184)
--(axis cs:5.00134656199289,0.016289615251312)
--(axis cs:5.00090322216668,0.0154204559863057)
--(axis cs:5.00059990168114,0.0145512967212993)
--(axis cs:5.00041151341997,0.0136821374562929)
--(axis cs:5.00031392324547,0.0128129781912866)
--(axis cs:5.00028470146256,0.0119438189262802)
--(axis cs:5.0002975944203,0.0110746596612739)
--(axis cs:5.00032133943118,0.0102055003962675)
--(axis cs:5.0003272409143,0.00933634113126117)
--cycle;

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:0.875,0.0837047890157853)
--(axis cs:1.125,0.0837047890157853);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:1.875,0.0709464548731622)
--(axis cs:2.125,0.0709464548731622);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:2.875,0.0692783819042544)
--(axis cs:3.125,0.0692783819042544);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:3.875,0.0692373763646405)
--(axis cs:4.125,0.0692373763646405);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:4.875,0.0689560194735502)
--(axis cs:5.125,0.0689560194735502);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:0.875,0.00477326864159074)
--(axis cs:1.125,0.00477326864159074);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:1.875,0.00105984130565392)
--(axis cs:2.125,0.00105984130565392);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:2.875,0.000554887142929486)
--(axis cs:3.125,0.000554887142929486);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:3.875,0.00049278830576375)
--(axis cs:4.125,0.00049278830576375);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:4.875,0.000486365177858539)
--(axis cs:5.125,0.000486365177858539);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:1,0.00477326864159074)
--(axis cs:1,0.0837047890157853);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:2,0.00105984130565392)
--(axis cs:2,0.0709464548731622);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:3,0.000554887142929486)
--(axis cs:3,0.0692783819042544);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:4,0.00049278830576375)
--(axis cs:4,0.0692373763646405);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:5,0.000486365177858539)
--(axis cs:5,0.0689560194735502);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:0.875,0.0964533554917217)
--(axis cs:1.125,0.0964533554917217);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:1.875,0.0952438252283343)
--(axis cs:2.125,0.0952438252283343);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:2.875,0.0950465164607288)
--(axis cs:3.125,0.0950465164607288);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:3.875,0.0951882092917883)
--(axis cs:4.125,0.0951882092917883);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:4.875,0.0953831083668905)
--(axis cs:5.125,0.0953831083668905);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:0.875,0.0154525352622415)
--(axis cs:1.125,0.0154525352622415);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:1.875,0.0103794504668698)
--(axis cs:2.125,0.0103794504668698);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:2.875,0.0101929696425936)
--(axis cs:3.125,0.0101929696425936);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:3.875,0.00949028614411314)
--(axis cs:4.125,0.00949028614411314);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:4.875,0.00933634113126117)
--(axis cs:5.125,0.00933634113126117);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:1,0.0154525352622415)
--(axis cs:1,0.0964533554917217);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:2,0.0103794504668698)
--(axis cs:2,0.0952438252283343);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:3,0.0101929696425936)
--(axis cs:3,0.0950465164607288);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:4,0.00949028614411314)
--(axis cs:4,0.0951882092917883);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:5,0.00933634113126117)
--(axis cs:5,0.0953831083668905);

\end{axis}

\end{tikzpicture}

==> figures/violin_plot_ST.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{HTML}{003f5c}
\definecolor{color1}{HTML}{ffa600}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
width=\figurewidth,
height=\figureheight,
font=\footnotesize ,
title={\ST},
xlabel={image resolution [px]},
x grid style={lightgray!92.02614379084967!black},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabels={7,14,28,56,112},
xmajorgrids,
ymajorgrids,
every major tick/.style={black, semithick},
y grid style={lightgray!92.02614379084967!black},
%ylabel={cosine distance \dist},
ymin=0, 
ymax=1.45,
ytick style={color=white},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
%yticklabels={}
]
\path [draw=black, fill=color0, opacity=0.5]
(axis cs:1.00627363098663,0.00121894082740028)
--(axis cs:0.993726369013373,0.00121894082740028)
--(axis cs:0.991016895987029,0.00200286937986228)
--(axis cs:0.987496908672092,0.00278679793232427)
--(axis cs:0.983040967491578,0.00357072648478627)
--(axis cs:0.977546536406465,0.00435465503724827)
--(axis cs:0.970949781684019,0.00513858358971027)
--(axis cs:0.963238365744065,0.00592251214217227)
--(axis cs:0.954457376675979,0.00670644069463427)
--(axis cs:0.944701013013428,0.00749036924709627)
--(axis cs:0.934083322923746,0.00827429779955826)
--(axis cs:0.922693739741442,0.00905822635202026)
--(axis cs:0.910563375513363,0.00984215490448226)
--(axis cs:0.897677312649403,0.0106260834569443)
--(axis cs:0.884048369155791,0.0114100120094063)
--(axis cs:0.869823344423163,0.0121939405618683)
--(axis cs:0.855354691621317,0.0129778691143303)
--(axis cs:0.841174042807263,0.0137617976667923)
--(axis cs:0.827856577843568,0.0145457262192543)
--(axis cs:0.815835843435813,0.0153296547717163)
--(axis cs:0.805268624514227,0.0161135833241783)
--(axis cs:0.796028171223007,0.0168975118766403)
--(axis cs:0.787831209205671,0.0176814404291022)
--(axis cs:0.780424339818601,0.0184653689815642)
--(axis cs:0.773720187426146,0.0192492975340262)
--(axis cs:0.767807827019147,0.0200332260864882)
--(axis cs:0.762844749086966,0.0208171546389502)
--(axis cs:0.758913057250465,0.0216010831914122)
--(axis cs:0.755938754401355,0.0223850117438742)
--(axis cs:0.75372176832646,0.0231689402963362)
--(axis cs:0.75204783782262,0.0239528688487982)
--(axis cs:0.750807560734863,0.0247367974012602)
--(axis cs:0.750057151864724,0.0255207259537222)
--(axis cs:0.75,0.0263046545061842)
--(axis cs:0.750911125125388,0.0270885830586462)
--(axis cs:0.75304638645427,0.0278725116111082)
--(axis cs:0.756574400171783,0.0286564401635702)
--(axis cs:0.761549547309102,0.0294403687160322)
--(axis cs:0.767918279437398,0.0302242972684942)
--(axis cs:0.775531808159554,0.0310082258209562)
--(axis cs:0.784141508254485,0.0317921543734182)
--(axis cs:0.793380738030045,0.0325760829258802)
--(axis cs:0.802767311765383,0.0333600114783422)
--(axis cs:0.811764900569222,0.0341439400308042)
--(axis cs:0.819908136470378,0.0349278685832662)
--(axis cs:0.826945851688738,0.0357117971357282)
--(axis cs:0.832927648910889,0.0364957256881902)
--(axis cs:0.838176838401084,0.0372796542406522)
--(axis cs:0.843151516893747,0.0380635827931142)
--(axis cs:0.848259649095495,0.0388475113455762)
--(axis cs:0.853721611322884,0.0396314398980382)
--(axis cs:0.85954520824537,0.0404153684505002)
--(axis cs:0.865611054688181,0.0411992970029622)
--(axis cs:0.871803594981193,0.0419832255554242)
--(axis cs:0.878103868224659,0.0427671541078862)
--(axis cs:0.884592935446925,0.0435510826603482)
--(axis cs:0.891374444700892,0.0443350112128102)
--(axis cs:0.898471852646397,0.0451189397652722)
--(axis cs:0.905763725576862,0.0459028683177342)
--(axis cs:0.912990915663831,0.0466867968701962)
--(axis cs:0.919827113303407,0.0474707254226582)
--(axis cs:0.925976554210666,0.0482546539751202)
--(axis cs:0.931259553168973,0.0490385825275822)
--(axis cs:0.935659103142007,0.0498225110800442)
--(axis cs:0.939316889428223,0.0506064396325062)
--(axis cs:0.942480643265698,0.0513903681849682)
--(axis cs:0.945419649793234,0.0521742967374302)
--(axis cs:0.948339899470259,0.0529582252898922)
--(axis cs:0.951334777374854,0.0537421538423542)
--(axis cs:0.954391962475025,0.0545260823948162)
--(axis cs:0.957446425407523,0.0553100109472782)
--(axis cs:0.960442500155028,0.0560939394997402)
--(axis cs:0.963365979608208,0.0568778680522022)
--(axis cs:0.96623322133997,0.0576617966046642)
--(axis cs:0.969057473012656,0.0584457251571262)
--(axis cs:0.971825182168024,0.0592296537095882)
--(axis cs:0.97449862730813,0.0600135822620502)
--(axis cs:0.977035034419824,0.0607975108145122)
--(axis cs:0.979402282270754,0.0615814393669742)
--(axis cs:0.981582735562588,0.0623653679194362)
--(axis cs:0.983572000279402,0.0631492964718982)
--(axis cs:0.985380777095411,0.0639332250243602)
--(axis cs:0.987037476384874,0.0647171535768222)
--(axis cs:0.98858270470302,0.0655010821292842)
--(axis cs:0.990053044509446,0.0662850106817462)
--(axis cs:0.991463208940366,0.0670689392342082)
--(axis cs:0.992799404907017,0.0678528677866702)
--(axis cs:0.994028746434754,0.0686367963391322)
--(axis cs:0.995117816422067,0.0694207248915942)
--(axis cs:0.996048062523596,0.0702046534440562)
--(axis cs:0.996819709947867,0.0709885819965182)
--(axis cs:0.997444761098763,0.0717725105489802)
--(axis cs:0.997936551218526,0.0725564391014422)
--(axis cs:0.998304071773171,0.0733403676539042)
--(axis cs:0.998554401780603,0.0741242962063662)
--(axis cs:0.998700230098535,0.0749082247588282)
--(axis cs:0.998766096013846,0.0756921533112902)
--(axis cs:0.998788309432453,0.0764760818637522)
--(axis cs:0.998807779606643,0.0772600104162142)
--(axis cs:0.998859060776071,0.0780439389686762)
--(axis cs:0.998960734914663,0.0788278675211382)
--(axis cs:1.00103926508534,0.0788278675211382)
--(axis cs:1.00103926508534,0.0788278675211382)
--(axis cs:1.00114093922393,0.0780439389686762)
--(axis cs:1.00119222039336,0.0772600104162142)
--(axis cs:1.00121169056755,0.0764760818637522)
--(axis cs:1.00123390398615,0.0756921533112902)
--(axis cs:1.00129976990147,0.0749082247588282)
--(axis cs:1.0014455982194,0.0741242962063662)
--(axis cs:1.00169592822683,0.0733403676539042)
--(axis cs:1.00206344878147,0.0725564391014422)
--(axis cs:1.00255523890124,0.0717725105489802)
--(axis cs:1.00318029005213,0.0709885819965182)
--(axis cs:1.0039519374764,0.0702046534440562)
--(axis cs:1.00488218357793,0.0694207248915942)
--(axis cs:1.00597125356525,0.0686367963391322)
--(axis cs:1.00720059509298,0.0678528677866702)
--(axis cs:1.00853679105963,0.0670689392342082)
--(axis cs:1.00994695549055,0.0662850106817462)
--(axis cs:1.01141729529698,0.0655010821292842)
--(axis cs:1.01296252361513,0.0647171535768222)
--(axis cs:1.01461922290459,0.0639332250243602)
--(axis cs:1.0164279997206,0.0631492964718982)
--(axis cs:1.01841726443741,0.0623653679194362)
--(axis cs:1.02059771772925,0.0615814393669742)
--(axis cs:1.02296496558018,0.0607975108145122)
--(axis cs:1.02550137269187,0.0600135822620502)
--(axis cs:1.02817481783198,0.0592296537095882)
--(axis cs:1.03094252698734,0.0584457251571262)
--(axis cs:1.03376677866003,0.0576617966046642)
--(axis cs:1.03663402039179,0.0568778680522022)
--(axis cs:1.03955749984497,0.0560939394997402)
--(axis cs:1.04255357459248,0.0553100109472782)
--(axis cs:1.04560803752498,0.0545260823948162)
--(axis cs:1.04866522262515,0.0537421538423542)
--(axis cs:1.05166010052974,0.0529582252898922)
--(axis cs:1.05458035020677,0.0521742967374302)
--(axis cs:1.0575193567343,0.0513903681849682)
--(axis cs:1.06068311057178,0.0506064396325062)
--(axis cs:1.06434089685799,0.0498225110800442)
--(axis cs:1.06874044683103,0.0490385825275822)
--(axis cs:1.07402344578933,0.0482546539751202)
--(axis cs:1.08017288669659,0.0474707254226582)
--(axis cs:1.08700908433617,0.0466867968701962)
--(axis cs:1.09423627442314,0.0459028683177342)
--(axis cs:1.1015281473536,0.0451189397652722)
--(axis cs:1.10862555529911,0.0443350112128102)
--(axis cs:1.11540706455308,0.0435510826603482)
--(axis cs:1.12189613177534,0.0427671541078862)
--(axis cs:1.12819640501881,0.0419832255554242)
--(axis cs:1.13438894531182,0.0411992970029622)
--(axis cs:1.14045479175463,0.0404153684505002)
--(axis cs:1.14627838867712,0.0396314398980382)
--(axis cs:1.1517403509045,0.0388475113455762)
--(axis cs:1.15684848310625,0.0380635827931142)
--(axis cs:1.16182316159892,0.0372796542406522)
--(axis cs:1.16707235108911,0.0364957256881902)
--(axis cs:1.17305414831126,0.0357117971357282)
--(axis cs:1.18009186352962,0.0349278685832662)
--(axis cs:1.18823509943078,0.0341439400308042)
--(axis cs:1.19723268823462,0.0333600114783422)
--(axis cs:1.20661926196995,0.0325760829258802)
--(axis cs:1.21585849174551,0.0317921543734182)
--(axis cs:1.22446819184045,0.0310082258209562)
--(axis cs:1.2320817205626,0.0302242972684942)
--(axis cs:1.2384504526909,0.0294403687160322)
--(axis cs:1.24342559982822,0.0286564401635702)
--(axis cs:1.24695361354573,0.0278725116111082)
--(axis cs:1.24908887487461,0.0270885830586462)
--(axis cs:1.25,0.0263046545061842)
--(axis cs:1.24994284813528,0.0255207259537222)
--(axis cs:1.24919243926514,0.0247367974012602)
--(axis cs:1.24795216217738,0.0239528688487982)
--(axis cs:1.24627823167354,0.0231689402963362)
--(axis cs:1.24406124559864,0.0223850117438742)
--(axis cs:1.24108694274954,0.0216010831914122)
--(axis cs:1.23715525091303,0.0208171546389502)
--(axis cs:1.23219217298085,0.0200332260864882)
--(axis cs:1.22627981257385,0.0192492975340262)
--(axis cs:1.2195756601814,0.0184653689815642)
--(axis cs:1.21216879079433,0.0176814404291022)
--(axis cs:1.20397182877699,0.0168975118766403)
--(axis cs:1.19473137548577,0.0161135833241783)
--(axis cs:1.18416415656419,0.0153296547717163)
--(axis cs:1.17214342215643,0.0145457262192543)
--(axis cs:1.15882595719274,0.0137617976667923)
--(axis cs:1.14464530837868,0.0129778691143303)
--(axis cs:1.13017665557684,0.0121939405618683)
--(axis cs:1.11595163084421,0.0114100120094063)
--(axis cs:1.1023226873506,0.0106260834569443)
--(axis cs:1.08943662448664,0.00984215490448226)
--(axis cs:1.07730626025856,0.00905822635202026)
--(axis cs:1.06591667707625,0.00827429779955826)
--(axis cs:1.05529898698657,0.00749036924709627)
--(axis cs:1.04554262332402,0.00670644069463427)
--(axis cs:1.03676163425594,0.00592251214217227)
--(axis cs:1.02905021831598,0.00513858358971027)
--(axis cs:1.02245346359353,0.00435465503724827)
--(axis cs:1.01695903250842,0.00357072648478627)
--(axis cs:1.01250309132791,0.00278679793232427)
--(axis cs:1.00898310401297,0.00200286937986228)
--(axis cs:1.00627363098663,0.00121894082740028)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:2.00154029964109,0.148984050640713)
--(axis cs:1.99845970035891,0.148984050640713)
--(axis cs:1.99777056100202,0.156613336416715)
--(axis cs:1.99682546389651,0.164242622192716)
--(axis cs:1.99555893039824,0.171871907968717)
--(axis cs:1.99391040224942,0.179501193744718)
--(axis cs:1.99183405233584,0.187130479520719)
--(axis cs:1.98930853013407,0.19475976529672)
--(axis cs:1.98634235147008,0.202389051072721)
--(axis cs:1.98296640318707,0.210018336848723)
--(axis cs:1.97920646911501,0.217647622624724)
--(axis cs:1.97504068964671,0.225276908400725)
--(axis cs:1.97036341491923,0.232906194176726)
--(axis cs:1.96498216866125,0.240535479952727)
--(axis cs:1.95865771386056,0.248164765728728)
--(axis cs:1.95116804363755,0.25579405150473)
--(axis cs:1.94236108443867,0.263423337280731)
--(axis cs:1.93217484403566,0.271052623056732)
--(axis cs:1.92063510204539,0.278681908832733)
--(axis cs:1.90785724839686,0.286311194608734)
--(axis cs:1.89406306652688,0.293940480384735)
--(axis cs:1.87959367188245,0.301569766160736)
--(axis cs:1.86489067409295,0.309199051936738)
--(axis cs:1.85043838596229,0.316828337712739)
--(axis cs:1.83668518758523,0.32445762348874)
--(axis cs:1.82396657000218,0.332086909264741)
--(axis cs:1.81244371389929,0.339716195040742)
--(axis cs:1.80207480632325,0.347345480816743)
--(axis cs:1.79264993705772,0.354974766592745)
--(axis cs:1.78390949633576,0.362604052368746)
--(axis cs:1.77571191330975,0.370233338144747)
--(axis cs:1.76815780041893,0.377862623920748)
--(axis cs:1.76157883767398,0.385491909696749)
--(axis cs:1.75637842442095,0.39312119547275)
--(axis cs:1.75281027766991,0.400750481248751)
--(axis cs:1.75082326697215,0.408379767024753)
--(axis cs:1.75005901635043,0.416009052800754)
--(axis cs:1.75,0.423638338576755)
--(axis cs:1.75018755518055,0.431267624352756)
--(axis cs:1.75039899684249,0.438896910128757)
--(axis cs:1.75070033775019,0.446526195904758)
--(axis cs:1.75136232142858,0.45415548168076)
--(axis cs:1.75270567739714,0.461784767456761)
--(axis cs:1.75497679539846,0.469414053232762)
--(axis cs:1.75831874039593,0.477043339008763)
--(axis cs:1.76281990962357,0.484672624784764)
--(axis cs:1.76856124202942,0.492301910560765)
--(axis cs:1.77559548107384,0.499931196336766)
--(axis cs:1.78386612280706,0.507560482112768)
--(axis cs:1.79314086301521,0.515189767888769)
--(axis cs:1.80303275088876,0.52281905366477)
--(axis cs:1.81311295461354,0.530448339440771)
--(axis cs:1.82304349540464,0.538077625216772)
--(axis cs:1.83264200235486,0.545706910992773)
--(axis cs:1.84184600447449,0.553336196768775)
--(axis cs:1.85062275823972,0.560965482544776)
--(axis cs:1.85890647730428,0.568594768320777)
--(axis cs:1.86661183244073,0.576224054096778)
--(axis cs:1.87370343762873,0.583853339872779)
--(axis cs:1.88025557534294,0.59148262564878)
--(axis cs:1.88644888152237,0.599111911424781)
--(axis cs:1.89250347449876,0.606741197200783)
--(axis cs:1.89859283072714,0.614370482976784)
--(axis cs:1.90478627684506,0.621999768752785)
--(axis cs:1.91103792768453,0.629629054528786)
--(axis cs:1.91720975496961,0.637258340304787)
--(axis cs:1.92310952099955,0.644887626080788)
--(axis cs:1.92853497585417,0.65251691185679)
--(axis cs:1.93332352478612,0.660146197632791)
--(axis cs:1.93740165259828,0.667775483408792)
--(axis cs:1.9408190635081,0.675404769184793)
--(axis cs:1.94375135478419,0.683034054960794)
--(axis cs:1.94646463300226,0.690663340736795)
--(axis cs:1.94924921166241,0.698292626512796)
--(axis cs:1.95234100976299,0.705921912288798)
--(axis cs:1.9558557946234,0.713551198064799)
--(axis cs:1.95976051872543,0.7211804838408)
--(axis cs:1.96389466934153,0.728809769616801)
--(axis cs:1.96803419518621,0.736439055392802)
--(axis cs:1.97197040344366,0.744068341168803)
--(axis cs:1.97556865357964,0.751697626944805)
--(axis cs:1.97878307475057,0.759326912720806)
--(axis cs:1.98162840823647,0.766956198496807)
--(axis cs:1.98413351612597,0.774585484272808)
--(axis cs:1.98630817949877,0.782214770048809)
--(axis cs:1.9881411745736,0.78984405582481)
--(axis cs:1.9896235689221,0.797473341600812)
--(axis cs:1.99077464038861,0.805102627376813)
--(axis cs:1.99165012526524,0.812731913152814)
--(axis cs:1.99232908285701,0.820361198928815)
--(axis cs:1.99289103036903,0.827990484704816)
--(axis cs:1.99339768868869,0.835619770480817)
--(axis cs:1.99388582994126,0.843249056256818)
--(axis cs:1.9943697174298,0.85087834203282)
--(axis cs:1.99484943727015,0.858507627808821)
--(axis cs:1.995322046201,0.866136913584822)
--(axis cs:1.99579133168484,0.873766199360823)
--(axis cs:1.99627049375544,0.881395485136824)
--(axis cs:1.99677491634202,0.889024770912825)
--(axis cs:1.99730934026708,0.896654056688827)
--(axis cs:1.99785885024176,0.904283342464828)
--(axis cs:2.00214114975824,0.904283342464828)
--(axis cs:2.00214114975824,0.904283342464828)
--(axis cs:2.00269065973292,0.896654056688827)
--(axis cs:2.00322508365798,0.889024770912825)
--(axis cs:2.00372950624456,0.881395485136824)
--(axis cs:2.00420866831516,0.873766199360823)
--(axis cs:2.004677953799,0.866136913584822)
--(axis cs:2.00515056272985,0.858507627808821)
--(axis cs:2.0056302825702,0.85087834203282)
--(axis cs:2.00611417005874,0.843249056256818)
--(axis cs:2.00660231131131,0.835619770480817)
--(axis cs:2.00710896963097,0.827990484704816)
--(axis cs:2.00767091714299,0.820361198928815)
--(axis cs:2.00834987473476,0.812731913152814)
--(axis cs:2.00922535961139,0.805102627376813)
--(axis cs:2.0103764310779,0.797473341600812)
--(axis cs:2.0118588254264,0.78984405582481)
--(axis cs:2.01369182050123,0.782214770048809)
--(axis cs:2.01586648387403,0.774585484272808)
--(axis cs:2.01837159176353,0.766956198496807)
--(axis cs:2.02121692524943,0.759326912720806)
--(axis cs:2.02443134642036,0.751697626944805)
--(axis cs:2.02802959655634,0.744068341168803)
--(axis cs:2.03196580481379,0.736439055392802)
--(axis cs:2.03610533065847,0.728809769616801)
--(axis cs:2.04023948127457,0.7211804838408)
--(axis cs:2.0441442053766,0.713551198064799)
--(axis cs:2.04765899023701,0.705921912288798)
--(axis cs:2.05075078833759,0.698292626512796)
--(axis cs:2.05353536699774,0.690663340736795)
--(axis cs:2.05624864521582,0.683034054960794)
--(axis cs:2.0591809364919,0.675404769184793)
--(axis cs:2.06259834740172,0.667775483408792)
--(axis cs:2.06667647521388,0.660146197632791)
--(axis cs:2.07146502414583,0.65251691185679)
--(axis cs:2.07689047900045,0.644887626080788)
--(axis cs:2.08279024503039,0.637258340304787)
--(axis cs:2.08896207231547,0.629629054528786)
--(axis cs:2.09521372315494,0.621999768752785)
--(axis cs:2.10140716927286,0.614370482976784)
--(axis cs:2.10749652550124,0.606741197200783)
--(axis cs:2.11355111847763,0.599111911424781)
--(axis cs:2.11974442465706,0.59148262564878)
--(axis cs:2.12629656237127,0.583853339872779)
--(axis cs:2.13338816755927,0.576224054096778)
--(axis cs:2.14109352269572,0.568594768320777)
--(axis cs:2.14937724176028,0.560965482544776)
--(axis cs:2.15815399552551,0.553336196768775)
--(axis cs:2.16735799764514,0.545706910992773)
--(axis cs:2.17695650459536,0.538077625216772)
--(axis cs:2.18688704538646,0.530448339440771)
--(axis cs:2.19696724911124,0.52281905366477)
--(axis cs:2.20685913698479,0.515189767888769)
--(axis cs:2.21613387719294,0.507560482112768)
--(axis cs:2.22440451892616,0.499931196336766)
--(axis cs:2.23143875797058,0.492301910560765)
--(axis cs:2.23718009037643,0.484672624784764)
--(axis cs:2.24168125960407,0.477043339008763)
--(axis cs:2.24502320460154,0.469414053232762)
--(axis cs:2.24729432260286,0.461784767456761)
--(axis cs:2.24863767857142,0.45415548168076)
--(axis cs:2.24929966224981,0.446526195904758)
--(axis cs:2.24960100315751,0.438896910128757)
--(axis cs:2.24981244481945,0.431267624352756)
--(axis cs:2.25,0.423638338576755)
--(axis cs:2.24994098364957,0.416009052800754)
--(axis cs:2.24917673302785,0.408379767024753)
--(axis cs:2.24718972233009,0.400750481248751)
--(axis cs:2.24362157557905,0.39312119547275)
--(axis cs:2.23842116232602,0.385491909696749)
--(axis cs:2.23184219958107,0.377862623920748)
--(axis cs:2.22428808669025,0.370233338144747)
--(axis cs:2.21609050366424,0.362604052368746)
--(axis cs:2.20735006294227,0.354974766592745)
--(axis cs:2.19792519367675,0.347345480816743)
--(axis cs:2.18755628610071,0.339716195040742)
--(axis cs:2.17603342999782,0.332086909264741)
--(axis cs:2.16331481241477,0.32445762348874)
--(axis cs:2.14956161403771,0.316828337712739)
--(axis cs:2.13510932590705,0.309199051936738)
--(axis cs:2.12040632811755,0.301569766160736)
--(axis cs:2.10593693347312,0.293940480384735)
--(axis cs:2.09214275160314,0.286311194608734)
--(axis cs:2.07936489795461,0.278681908832733)
--(axis cs:2.06782515596434,0.271052623056732)
--(axis cs:2.05763891556133,0.263423337280731)
--(axis cs:2.04883195636245,0.25579405150473)
--(axis cs:2.04134228613944,0.248164765728728)
--(axis cs:2.03501783133875,0.240535479952727)
--(axis cs:2.02963658508077,0.232906194176726)
--(axis cs:2.02495931035329,0.225276908400725)
--(axis cs:2.02079353088499,0.217647622624724)
--(axis cs:2.01703359681293,0.210018336848723)
--(axis cs:2.01365764852992,0.202389051072721)
--(axis cs:2.01069146986593,0.19475976529672)
--(axis cs:2.00816594766416,0.187130479520719)
--(axis cs:2.00608959775058,0.179501193744718)
--(axis cs:2.00444106960176,0.171871907968717)
--(axis cs:2.00317453610349,0.164242622192716)
--(axis cs:2.00222943899798,0.156613336416715)
--(axis cs:2.00154029964109,0.148984050640713)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:3.00281464491142,0.049897501390124)
--(axis cs:2.99718535508858,0.049897501390124)
--(axis cs:2.99563864329669,0.0593589325505511)
--(axis cs:2.99356885939562,0.0688203637109782)
--(axis cs:2.99088949279175,0.0782817948714054)
--(axis cs:2.98747273292694,0.0877432260318325)
--(axis cs:2.98312092184682,0.0972046571922597)
--(axis cs:2.97756650750699,0.106666088352687)
--(axis cs:2.97050776580025,0.116127519513114)
--(axis cs:2.96166078188161,0.125588950673541)
--(axis cs:2.95080546411457,0.135050381833968)
--(axis cs:2.93783310694997,0.144511812994395)
--(axis cs:2.92282924331873,0.153973244154823)
--(axis cs:2.90619836569759,0.16343467531525)
--(axis cs:2.88875366804476,0.172896106475677)
--(axis cs:2.87163310708123,0.182357537636104)
--(axis cs:2.85596722458525,0.191818968796531)
--(axis cs:2.84241822166201,0.201280399956958)
--(axis cs:2.83087706791556,0.210741831117385)
--(axis cs:2.82055931020664,0.220203262277813)
--(axis cs:2.81047738772514,0.22966469343824)
--(axis cs:2.8000017623851,0.239126124598667)
--(axis cs:2.78917588983065,0.248587555759094)
--(axis cs:2.77863739245666,0.258048986919521)
--(axis cs:2.76925029958645,0.267510418079948)
--(axis cs:2.76169453447097,0.276971849240375)
--(axis cs:2.75622927751709,0.286433280400803)
--(axis cs:2.75270340117662,0.29589471156123)
--(axis cs:2.75074375477792,0.305356142721657)
--(axis cs:2.75,0.314817573882084)
--(axis cs:2.75035488996555,0.324279005042511)
--(axis cs:2.75204321496126,0.333740436202938)
--(axis cs:2.75562542766144,0.343201867363366)
--(axis cs:2.76178333338948,0.352663298523793)
--(axis cs:2.7709901810322,0.36212472968422)
--(axis cs:2.78320506430354,0.371586160844647)
--(axis cs:2.7977522011271,0.381047592005074)
--(axis cs:2.8134470580197,0.390509023165501)
--(axis cs:2.8289056994688,0.399970454325928)
--(axis cs:2.84290777821884,0.409431885486356)
--(axis cs:2.85469218816764,0.418893316646783)
--(axis cs:2.86411075981201,0.42835474780721)
--(axis cs:2.87160522587046,0.437816178967637)
--(axis cs:2.8779955868133,0.447277610128064)
--(axis cs:2.88412080342858,0.456739041288491)
--(axis cs:2.89048304060036,0.466200472448918)
--(axis cs:2.89711382153128,0.475661903609346)
--(axis cs:2.90375953912644,0.485123334769773)
--(axis cs:2.91022143714954,0.4945847659302)
--(axis cs:2.91654515800793,0.504046197090627)
--(axis cs:2.92291422712868,0.513507628251054)
--(axis cs:2.92940044725669,0.522969059411481)
--(axis cs:2.93583655272722,0.532430490571908)
--(axis cs:2.94190667605645,0.541891921732336)
--(axis cs:2.94732868360319,0.551353352892763)
--(axis cs:2.95196881843265,0.56081478405319)
--(axis cs:2.95585241754778,0.570276215213617)
--(axis cs:2.95912468113413,0.579737646374044)
--(axis cs:2.96199967376531,0.589199077534471)
--(axis cs:2.96469951755595,0.598660508694899)
--(axis cs:2.96739488762606,0.608121939855326)
--(axis cs:2.97017419597581,0.617583371015753)
--(axis cs:2.97304982012215,0.62704480217618)
--(axis cs:2.97598356056334,0.636506233336607)
--(axis cs:2.97891468742598,0.645967664497034)
--(axis cs:2.98178311251866,0.655429095657461)
--(axis cs:2.98453537655828,0.664890526817889)
--(axis cs:2.98710572695648,0.674351957978316)
--(axis cs:2.98939484597812,0.683813389138743)
--(axis cs:2.99128611536254,0.69327482029917)
--(axis cs:2.99270630386242,0.702736251459597)
--(axis cs:2.99368448120739,0.712197682620024)
--(axis cs:2.99435279037938,0.721659113780451)
--(axis cs:2.99488012206178,0.731120544940879)
--(axis cs:2.9953861583901,0.740581976101306)
--(axis cs:2.9958954201738,0.750043407261733)
--(axis cs:2.99635470198514,0.75950483842216)
--(axis cs:2.99669135711103,0.768966269582587)
--(axis cs:2.99686987148003,0.778427700743014)
--(axis cs:2.99691472038172,0.787889131903442)
--(axis cs:2.99689354552589,0.797350563063869)
--(axis cs:2.99687973663545,0.806811994224296)
--(axis cs:2.99692335837932,0.816273425384723)
--(axis cs:2.99704659390753,0.82573485654515)
--(axis cs:2.99725545092372,0.835196287705577)
--(axis cs:2.99754785751475,0.844657718866004)
--(axis cs:2.99790999075561,0.854119150026432)
--(axis cs:2.99831043552596,0.863580581186859)
--(axis cs:2.99870379014585,0.873042012347286)
--(axis cs:2.99904348919559,0.882503443507713)
--(axis cs:2.99929579852586,0.89196487466814)
--(axis cs:2.99944944407422,0.901426305828567)
--(axis cs:2.99951877424895,0.910887736988994)
--(axis cs:2.99953762438766,0.920349168149422)
--(axis cs:2.99954299220318,0.929810599309849)
--(axis cs:2.99955620255037,0.939272030470276)
--(axis cs:2.99957537254759,0.948733461630703)
--(axis cs:2.99958610277583,0.95819489279113)
--(axis cs:2.99958137916869,0.967656323951557)
--(axis cs:2.99957277390506,0.977117755111985)
--(axis cs:2.99958317099099,0.986579186272412)
--(axis cs:3.00041682900901,0.986579186272412)
--(axis cs:3.00041682900901,0.986579186272412)
--(axis cs:3.00042722609494,0.977117755111985)
--(axis cs:3.00041862083131,0.967656323951557)
--(axis cs:3.00041389722417,0.95819489279113)
--(axis cs:3.00042462745241,0.948733461630703)
--(axis cs:3.00044379744963,0.939272030470276)
--(axis cs:3.00045700779682,0.929810599309849)
--(axis cs:3.00046237561234,0.920349168149422)
--(axis cs:3.00048122575105,0.910887736988994)
--(axis cs:3.00055055592578,0.901426305828567)
--(axis cs:3.00070420147414,0.89196487466814)
--(axis cs:3.00095651080441,0.882503443507713)
--(axis cs:3.00129620985415,0.873042012347286)
--(axis cs:3.00168956447404,0.863580581186859)
--(axis cs:3.00209000924439,0.854119150026432)
--(axis cs:3.00245214248525,0.844657718866004)
--(axis cs:3.00274454907628,0.835196287705577)
--(axis cs:3.00295340609247,0.82573485654515)
--(axis cs:3.00307664162068,0.816273425384723)
--(axis cs:3.00312026336455,0.806811994224296)
--(axis cs:3.00310645447411,0.797350563063869)
--(axis cs:3.00308527961828,0.787889131903442)
--(axis cs:3.00313012851997,0.778427700743014)
--(axis cs:3.00330864288897,0.768966269582587)
--(axis cs:3.00364529801486,0.75950483842216)
--(axis cs:3.0041045798262,0.750043407261733)
--(axis cs:3.0046138416099,0.740581976101306)
--(axis cs:3.00511987793822,0.731120544940879)
--(axis cs:3.00564720962062,0.721659113780451)
--(axis cs:3.00631551879261,0.712197682620024)
--(axis cs:3.00729369613758,0.702736251459597)
--(axis cs:3.00871388463746,0.69327482029917)
--(axis cs:3.01060515402188,0.683813389138743)
--(axis cs:3.01289427304352,0.674351957978316)
--(axis cs:3.01546462344172,0.664890526817889)
--(axis cs:3.01821688748134,0.655429095657461)
--(axis cs:3.02108531257402,0.645967664497034)
--(axis cs:3.02401643943666,0.636506233336607)
--(axis cs:3.02695017987785,0.62704480217618)
--(axis cs:3.02982580402419,0.617583371015753)
--(axis cs:3.03260511237394,0.608121939855326)
--(axis cs:3.03530048244405,0.598660508694899)
--(axis cs:3.03800032623469,0.589199077534471)
--(axis cs:3.04087531886587,0.579737646374044)
--(axis cs:3.04414758245222,0.570276215213617)
--(axis cs:3.04803118156735,0.56081478405319)
--(axis cs:3.05267131639681,0.551353352892763)
--(axis cs:3.05809332394355,0.541891921732336)
--(axis cs:3.06416344727278,0.532430490571908)
--(axis cs:3.07059955274331,0.522969059411481)
--(axis cs:3.07708577287132,0.513507628251054)
--(axis cs:3.08345484199207,0.504046197090627)
--(axis cs:3.08977856285046,0.4945847659302)
--(axis cs:3.09624046087356,0.485123334769773)
--(axis cs:3.10288617846872,0.475661903609346)
--(axis cs:3.10951695939964,0.466200472448918)
--(axis cs:3.11587919657142,0.456739041288491)
--(axis cs:3.1220044131867,0.447277610128064)
--(axis cs:3.12839477412954,0.437816178967637)
--(axis cs:3.13588924018799,0.42835474780721)
--(axis cs:3.14530781183236,0.418893316646783)
--(axis cs:3.15709222178116,0.409431885486356)
--(axis cs:3.1710943005312,0.399970454325928)
--(axis cs:3.1865529419803,0.390509023165501)
--(axis cs:3.2022477988729,0.381047592005074)
--(axis cs:3.21679493569646,0.371586160844647)
--(axis cs:3.2290098189678,0.36212472968422)
--(axis cs:3.23821666661052,0.352663298523793)
--(axis cs:3.24437457233856,0.343201867363366)
--(axis cs:3.24795678503874,0.333740436202938)
--(axis cs:3.24964511003445,0.324279005042511)
--(axis cs:3.25,0.314817573882084)
--(axis cs:3.24925624522208,0.305356142721657)
--(axis cs:3.24729659882338,0.29589471156123)
--(axis cs:3.24377072248291,0.286433280400803)
--(axis cs:3.23830546552903,0.276971849240375)
--(axis cs:3.23074970041355,0.267510418079948)
--(axis cs:3.22136260754334,0.258048986919521)
--(axis cs:3.21082411016935,0.248587555759094)
--(axis cs:3.1999982376149,0.239126124598667)
--(axis cs:3.18952261227486,0.22966469343824)
--(axis cs:3.17944068979336,0.220203262277813)
--(axis cs:3.16912293208444,0.210741831117385)
--(axis cs:3.15758177833799,0.201280399956958)
--(axis cs:3.14403277541475,0.191818968796531)
--(axis cs:3.12836689291877,0.182357537636104)
--(axis cs:3.11124633195524,0.172896106475677)
--(axis cs:3.09380163430241,0.16343467531525)
--(axis cs:3.07717075668127,0.153973244154823)
--(axis cs:3.06216689305003,0.144511812994395)
--(axis cs:3.04919453588543,0.135050381833968)
--(axis cs:3.03833921811839,0.125588950673541)
--(axis cs:3.02949223419975,0.116127519513114)
--(axis cs:3.02243349249301,0.106666088352687)
--(axis cs:3.01687907815318,0.0972046571922597)
--(axis cs:3.01252726707306,0.0877432260318325)
--(axis cs:3.00911050720825,0.0782817948714054)
--(axis cs:3.00643114060438,0.0688203637109782)
--(axis cs:3.00436135670331,0.0593589325505511)
--(axis cs:3.00281464491142,0.049897501390124)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:4.00322916721387,0.020044289843536)
--(axis cs:3.99677083278613,0.020044289843536)
--(axis cs:3.99469876444625,0.0301018452072041)
--(axis cs:3.99186643651415,0.0401594005708722)
--(axis cs:3.98820632529757,0.0502169559345404)
--(axis cs:3.98360983527424,0.0602745112982085)
--(axis cs:3.97782849493185,0.0703320666618766)
--(axis cs:3.97044181958381,0.0803896220255447)
--(axis cs:3.96097782729961,0.0904471773892129)
--(axis cs:3.94913650515436,0.100504732752881)
--(axis cs:3.93492511784134,0.110562288116549)
--(axis cs:3.91857237577697,0.120619843480217)
--(axis cs:3.90033734732286,0.130677398843885)
--(axis cs:3.88047113529161,0.140734954207553)
--(axis cs:3.8594278469061,0.150792509571222)
--(axis cs:3.83813819562206,0.16085006493489)
--(axis cs:3.81802774897167,0.170907620298558)
--(axis cs:3.80057277220536,0.180965175662226)
--(axis cs:3.78654987635718,0.191022731025894)
--(axis cs:3.7755813712157,0.201080286389562)
--(axis cs:3.7665687014238,0.21113784175323)
--(axis cs:3.75882809836558,0.221195397116898)
--(axis cs:3.752879779909,0.231252952480567)
--(axis cs:3.75,0.241310507844235)
--(axis cs:3.75086578013518,0.251368063207903)
--(axis cs:3.7546100453881,0.261425618571571)
--(axis cs:3.75923022899319,0.271483173935239)
--(axis cs:3.76296636096403,0.281540729298907)
--(axis cs:3.76542065867357,0.291598284662575)
--(axis cs:3.76759412132869,0.301655840026243)
--(axis cs:3.77103845209059,0.311713395389912)
--(axis cs:3.7769055791592,0.32177095075358)
--(axis cs:3.78549738750091,0.331828506117248)
--(axis cs:3.79638623722059,0.341886061480916)
--(axis cs:3.80878418827463,0.351943616844584)
--(axis cs:3.8218365746319,0.362001172208252)
--(axis cs:3.83480788475342,0.37205872757192)
--(axis cs:3.84727107379256,0.382116282935588)
--(axis cs:3.85919943377372,0.392173838299257)
--(axis cs:3.87076675828061,0.402231393662925)
--(axis cs:3.88201245803214,0.412288949026593)
--(axis cs:3.89275939217059,0.422346504390261)
--(axis cs:3.90281324117908,0.432404059753929)
--(axis cs:3.91209574590608,0.442461615117597)
--(axis cs:3.9205787903608,0.452519170481265)
--(axis cs:3.92825280877416,0.462576725844933)
--(axis cs:3.9352423045471,0.472634281208602)
--(axis cs:3.94184705714469,0.48269183657227)
--(axis cs:3.9483470342536,0.492749391935938)
--(axis cs:3.9547545031257,0.502806947299606)
--(axis cs:3.96078270187188,0.512864502663274)
--(axis cs:3.96604630556493,0.522922058026942)
--(axis cs:3.97030143912145,0.53297961339061)
--(axis cs:3.97356934131331,0.543037168754278)
--(axis cs:3.97611201916589,0.553094724117946)
--(axis cs:3.97829697991942,0.563152279481615)
--(axis cs:3.98042738036573,0.573209834845283)
--(axis cs:3.9826402407068,0.583267390208951)
--(axis cs:3.98492388078038,0.593324945572619)
--(axis cs:3.98719101817457,0.603382500936287)
--(axis cs:3.98931023143262,0.613440056299955)
--(axis cs:3.99110143318524,0.623497611663623)
--(axis cs:3.99238521864908,0.633555167027292)
--(axis cs:3.99310430419583,0.64361272239096)
--(axis cs:3.99340840312238,0.653670277754628)
--(axis cs:3.99359665596097,0.663727833118296)
--(axis cs:3.99394608817228,0.673785388481964)
--(axis cs:3.99455884988524,0.683842943845632)
--(axis cs:3.99533231032876,0.6939004992093)
--(axis cs:3.99605003324506,0.703958054572968)
--(axis cs:3.99651943405533,0.714015609936636)
--(axis cs:3.99667992132745,0.724073165300305)
--(axis cs:3.9966342934646,0.734130720663973)
--(axis cs:3.99658894822543,0.744188276027641)
--(axis cs:3.99673302711127,0.754245831391309)
--(axis cs:3.99712873776233,0.764303386754977)
--(axis cs:3.99768229089548,0.774360942118645)
--(axis cs:3.99821049526469,0.784418497482313)
--(axis cs:3.99855613343948,0.794476052845981)
--(axis cs:3.99867702982386,0.80453360820965)
--(axis cs:3.99865073010305,0.814591163573318)
--(axis cs:3.99859418266092,0.824648718936986)
--(axis cs:3.99856688392687,0.834706274300654)
--(axis cs:3.99854479023108,0.844763829664322)
--(axis cs:3.99848467214612,0.85482138502799)
--(axis cs:3.99840430464827,0.864878940391658)
--(axis cs:3.99838936015743,0.874936495755326)
--(axis cs:3.99852151599487,0.884994051118995)
--(axis cs:3.99880546044088,0.895051606482663)
--(axis cs:3.99916449172408,0.905109161846331)
--(axis cs:3.99949812767724,0.915166717209999)
--(axis cs:3.99974201826498,0.925224272573667)
--(axis cs:3.99988586388789,0.935281827937335)
--(axis cs:3.99995293212368,0.945339383301003)
--(axis cs:3.99997060780005,0.955396938664671)
--(axis cs:3.99995358926207,0.965454494028339)
--(axis cs:3.99990384400844,0.975512049392008)
--(axis cs:3.99982225642598,0.985569604755676)
--(axis cs:3.99972306799516,0.995627160119344)
--(axis cs:3.99963851740888,1.00568471548301)
--(axis cs:3.99960493664707,1.01574227084668)
--(axis cs:4.00039506335293,1.01574227084668)
--(axis cs:4.00039506335293,1.01574227084668)
--(axis cs:4.00036148259112,1.00568471548301)
--(axis cs:4.00027693200484,0.995627160119344)
--(axis cs:4.00017774357402,0.985569604755676)
--(axis cs:4.00009615599156,0.975512049392008)
--(axis cs:4.00004641073793,0.965454494028339)
--(axis cs:4.00002939219995,0.955396938664671)
--(axis cs:4.00004706787632,0.945339383301003)
--(axis cs:4.00011413611211,0.935281827937335)
--(axis cs:4.00025798173502,0.925224272573667)
--(axis cs:4.00050187232276,0.915166717209999)
--(axis cs:4.00083550827592,0.905109161846331)
--(axis cs:4.00119453955912,0.895051606482663)
--(axis cs:4.00147848400513,0.884994051118995)
--(axis cs:4.00161063984257,0.874936495755326)
--(axis cs:4.00159569535173,0.864878940391658)
--(axis cs:4.00151532785388,0.85482138502799)
--(axis cs:4.00145520976892,0.844763829664322)
--(axis cs:4.00143311607313,0.834706274300654)
--(axis cs:4.00140581733908,0.824648718936986)
--(axis cs:4.00134926989695,0.814591163573318)
--(axis cs:4.00132297017614,0.80453360820965)
--(axis cs:4.00144386656052,0.794476052845981)
--(axis cs:4.00178950473531,0.784418497482313)
--(axis cs:4.00231770910452,0.774360942118645)
--(axis cs:4.00287126223767,0.764303386754977)
--(axis cs:4.00326697288873,0.754245831391309)
--(axis cs:4.00341105177457,0.744188276027641)
--(axis cs:4.0033657065354,0.734130720663973)
--(axis cs:4.00332007867255,0.724073165300305)
--(axis cs:4.00348056594467,0.714015609936636)
--(axis cs:4.00394996675494,0.703958054572968)
--(axis cs:4.00466768967124,0.6939004992093)
--(axis cs:4.00544115011476,0.683842943845632)
--(axis cs:4.00605391182772,0.673785388481964)
--(axis cs:4.00640334403903,0.663727833118296)
--(axis cs:4.00659159687762,0.653670277754628)
--(axis cs:4.00689569580417,0.64361272239096)
--(axis cs:4.00761478135092,0.633555167027292)
--(axis cs:4.00889856681477,0.623497611663623)
--(axis cs:4.01068976856738,0.613440056299955)
--(axis cs:4.01280898182543,0.603382500936287)
--(axis cs:4.01507611921962,0.593324945572619)
--(axis cs:4.0173597592932,0.583267390208951)
--(axis cs:4.01957261963427,0.573209834845283)
--(axis cs:4.02170302008058,0.563152279481615)
--(axis cs:4.02388798083411,0.553094724117946)
--(axis cs:4.02643065868669,0.543037168754278)
--(axis cs:4.02969856087855,0.53297961339061)
--(axis cs:4.03395369443507,0.522922058026942)
--(axis cs:4.03921729812812,0.512864502663274)
--(axis cs:4.0452454968743,0.502806947299606)
--(axis cs:4.0516529657464,0.492749391935938)
--(axis cs:4.05815294285532,0.48269183657227)
--(axis cs:4.0647576954529,0.472634281208602)
--(axis cs:4.07174719122584,0.462576725844933)
--(axis cs:4.0794212096392,0.452519170481265)
--(axis cs:4.08790425409391,0.442461615117597)
--(axis cs:4.09718675882092,0.432404059753929)
--(axis cs:4.10724060782941,0.422346504390261)
--(axis cs:4.11798754196786,0.412288949026593)
--(axis cs:4.12923324171939,0.402231393662925)
--(axis cs:4.14080056622628,0.392173838299257)
--(axis cs:4.15272892620744,0.382116282935588)
--(axis cs:4.16519211524658,0.37205872757192)
--(axis cs:4.1781634253681,0.362001172208252)
--(axis cs:4.19121581172537,0.351943616844584)
--(axis cs:4.20361376277941,0.341886061480916)
--(axis cs:4.21450261249909,0.331828506117248)
--(axis cs:4.2230944208408,0.32177095075358)
--(axis cs:4.22896154790941,0.311713395389912)
--(axis cs:4.23240587867131,0.301655840026243)
--(axis cs:4.23457934132643,0.291598284662575)
--(axis cs:4.23703363903597,0.281540729298907)
--(axis cs:4.24076977100681,0.271483173935239)
--(axis cs:4.24538995461189,0.261425618571571)
--(axis cs:4.24913421986482,0.251368063207903)
--(axis cs:4.25,0.241310507844235)
--(axis cs:4.247120220091,0.231252952480567)
--(axis cs:4.24117190163442,0.221195397116898)
--(axis cs:4.2334312985762,0.21113784175323)
--(axis cs:4.2244186287843,0.201080286389562)
--(axis cs:4.21345012364282,0.191022731025894)
--(axis cs:4.19942722779464,0.180965175662226)
--(axis cs:4.18197225102833,0.170907620298558)
--(axis cs:4.16186180437794,0.16085006493489)
--(axis cs:4.1405721530939,0.150792509571222)
--(axis cs:4.11952886470839,0.140734954207553)
--(axis cs:4.09966265267714,0.130677398843885)
--(axis cs:4.08142762422303,0.120619843480217)
--(axis cs:4.06507488215866,0.110562288116549)
--(axis cs:4.05086349484564,0.100504732752881)
--(axis cs:4.03902217270039,0.0904471773892129)
--(axis cs:4.02955818041619,0.0803896220255447)
--(axis cs:4.02217150506815,0.0703320666618766)
--(axis cs:4.01639016472576,0.0602745112982085)
--(axis cs:4.01179367470243,0.0502169559345404)
--(axis cs:4.00813356348585,0.0401594005708722)
--(axis cs:4.00530123555375,0.0301018452072041)
--(axis cs:4.00322916721387,0.020044289843536)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:5.00695347201039,0.025900372908575)
--(axis cs:4.99304652798961,0.025900372908575)
--(axis cs:4.98951245039658,0.0359528856132198)
--(axis cs:4.98512120538309,0.0460053983178646)
--(axis cs:4.97961441575251,0.0560579110225094)
--(axis cs:4.97240489421965,0.0661104237271543)
--(axis cs:4.96269714750959,0.0761629364317991)
--(axis cs:4.94985577736799,0.0862154491364439)
--(axis cs:4.93379678242411,0.0962679618410887)
--(axis cs:4.91508297695831,0.106320474545734)
--(axis cs:4.89462394901536,0.116372987250378)
--(axis cs:4.87323074194993,0.126425499955023)
--(axis cs:4.85140233083865,0.136478012659668)
--(axis cs:4.82952306243515,0.146530525364313)
--(axis cs:4.80831784278937,0.156583038068958)
--(axis cs:4.78915121363931,0.166635550773603)
--(axis cs:4.77374080875489,0.176688063478247)
--(axis cs:4.76326070091394,0.186740576182892)
--(axis cs:4.75747312312977,0.196793088887537)
--(axis cs:4.75474880960567,0.206845601592182)
--(axis cs:4.75312730759275,0.216898114296827)
--(axis cs:4.75154607428719,0.226950627001471)
--(axis cs:4.7502121367383,0.237003139706116)
--(axis cs:4.75,0.247055652410761)
--(axis cs:4.75163271238169,0.257108165115406)
--(axis cs:4.75531529123517,0.267160677820051)
--(axis cs:4.76082624375283,0.277213190524696)
--(axis cs:4.76775907702134,0.28726570322934)
--(axis cs:4.77577707478569,0.297318215933985)
--(axis cs:4.78484771873068,0.30737072863863)
--(axis cs:4.79528698705929,0.317423241343275)
--(axis cs:4.80745145003315,0.32747575404792)
--(axis cs:4.8212243190104,0.337528266752565)
--(axis cs:4.83572387937797,0.347580779457209)
--(axis cs:4.84958517794784,0.357633292161854)
--(axis cs:4.86171507899654,0.367685804866499)
--(axis cs:4.8719396475286,0.377738317571144)
--(axis cs:4.88097036896186,0.387790830275789)
--(axis cs:4.88972784808513,0.397843342980433)
--(axis cs:4.89866573808596,0.407895855685078)
--(axis cs:4.90767003553301,0.417948368389723)
--(axis cs:4.91647994551381,0.428000881094368)
--(axis cs:4.92507955224994,0.438053393799013)
--(axis cs:4.93362995293658,0.448105906503658)
--(axis cs:4.94208451999596,0.458158419208302)
--(axis cs:4.9500025073949,0.468210931912947)
--(axis cs:4.95680805429421,0.478263444617592)
--(axis cs:4.96219726346322,0.488315957322237)
--(axis cs:4.96627580393169,0.498368470026882)
--(axis cs:4.96938089979003,0.508420982731527)
--(axis cs:4.97185346579952,0.518473495436171)
--(axis cs:4.9739491639593,0.528526008140816)
--(axis cs:4.97584080023118,0.538578520845461)
--(axis cs:4.97761169500421,0.548631033550106)
--(axis cs:4.97926527907289,0.558683546254751)
--(axis cs:4.98081383986403,0.568736058959395)
--(axis cs:4.98237662586504,0.57878857166404)
--(axis cs:4.98414458114998,0.588841084368685)
--(axis cs:4.98621092790923,0.59889359707333)
--(axis cs:4.9884439701108,0.608946109777975)
--(axis cs:4.99055132608556,0.61899862248262)
--(axis cs:4.99228416018478,0.629051135187264)
--(axis cs:4.99358575443897,0.639103647891909)
--(axis cs:4.99455269503549,0.649156160596554)
--(axis cs:4.9952755746323,0.659208673301199)
--(axis cs:4.9957429506401,0.669261186005844)
--(axis cs:4.99590426578757,0.679313698710489)
--(axis cs:4.9958053204743,0.689366211415133)
--(axis cs:4.99563655700575,0.699418724119778)
--(axis cs:4.99563286835811,0.709471236824423)
--(axis cs:4.99591787562766,0.719523749529068)
--(axis cs:4.9964381691171,0.729576262233713)
--(axis cs:4.9970364201448,0.739628774938358)
--(axis cs:4.99757669121747,0.749681287643002)
--(axis cs:4.99800714808585,0.759733800347647)
--(axis cs:4.99833494672636,0.769786313052292)
--(axis cs:4.99857423123502,0.779838825756937)
--(axis cs:4.9987247448697,0.789891338461582)
--(axis cs:4.99878216497381,0.799943851166226)
--(axis cs:4.99875217458891,0.809996363870871)
--(axis cs:4.99865665656278,0.820048876575516)
--(axis cs:4.99853768824696,0.830101389280161)
--(axis cs:4.99845518323327,0.840153901984806)
--(axis cs:4.9984651639215,0.850206414689451)
--(axis cs:4.99858666094906,0.860258927394095)
--(axis cs:4.99878817255405,0.87031144009874)
--(axis cs:4.99900893654225,0.880363952803385)
--(axis cs:4.99919545323222,0.89041646550803)
--(axis cs:4.99932616370203,0.900468978212675)
--(axis cs:4.99941460637133,0.910521490917319)
--(axis cs:4.99949354886547,0.920574003621964)
--(axis cs:4.99958890755626,0.930626516326609)
--(axis cs:4.9997011262978,0.940679029031254)
--(axis cs:4.99980825025062,0.950731541735899)
--(axis cs:4.99988407130495,0.960784054440544)
--(axis cs:4.99991214285235,0.970836567145189)
--(axis cs:4.99988800739952,0.980889079849833)
--(axis cs:4.99981837922482,0.990941592554478)
--(axis cs:4.99972447118064,1.00099410525912)
--(axis cs:4.99964237865755,1.01104661796377)
--(axis cs:4.99960962436002,1.02109913066841)
--(axis cs:5.00039037563998,1.02109913066841)
--(axis cs:5.00039037563998,1.02109913066841)
--(axis cs:5.00035762134245,1.01104661796377)
--(axis cs:5.00027552881936,1.00099410525912)
--(axis cs:5.00018162077518,0.990941592554478)
--(axis cs:5.00011199260048,0.980889079849833)
--(axis cs:5.00008785714765,0.970836567145189)
--(axis cs:5.00011592869505,0.960784054440544)
--(axis cs:5.00019174974938,0.950731541735899)
--(axis cs:5.0002988737022,0.940679029031254)
--(axis cs:5.00041109244374,0.930626516326609)
--(axis cs:5.00050645113453,0.920574003621964)
--(axis cs:5.00058539362867,0.910521490917319)
--(axis cs:5.00067383629797,0.900468978212675)
--(axis cs:5.00080454676778,0.89041646550803)
--(axis cs:5.00099106345775,0.880363952803385)
--(axis cs:5.00121182744595,0.87031144009874)
--(axis cs:5.00141333905094,0.860258927394095)
--(axis cs:5.0015348360785,0.850206414689451)
--(axis cs:5.00154481676673,0.840153901984806)
--(axis cs:5.00146231175304,0.830101389280161)
--(axis cs:5.00134334343722,0.820048876575516)
--(axis cs:5.00124782541109,0.809996363870871)
--(axis cs:5.00121783502619,0.799943851166226)
--(axis cs:5.0012752551303,0.789891338461582)
--(axis cs:5.00142576876498,0.779838825756937)
--(axis cs:5.00166505327364,0.769786313052292)
--(axis cs:5.00199285191415,0.759733800347647)
--(axis cs:5.00242330878253,0.749681287643002)
--(axis cs:5.0029635798552,0.739628774938358)
--(axis cs:5.0035618308829,0.729576262233713)
--(axis cs:5.00408212437234,0.719523749529068)
--(axis cs:5.00436713164189,0.709471236824423)
--(axis cs:5.00436344299425,0.699418724119778)
--(axis cs:5.0041946795257,0.689366211415133)
--(axis cs:5.00409573421243,0.679313698710489)
--(axis cs:5.0042570493599,0.669261186005844)
--(axis cs:5.0047244253677,0.659208673301199)
--(axis cs:5.00544730496451,0.649156160596554)
--(axis cs:5.00641424556103,0.639103647891909)
--(axis cs:5.00771583981522,0.629051135187264)
--(axis cs:5.00944867391444,0.61899862248262)
--(axis cs:5.0115560298892,0.608946109777975)
--(axis cs:5.01378907209077,0.59889359707333)
--(axis cs:5.01585541885002,0.588841084368685)
--(axis cs:5.01762337413496,0.57878857166404)
--(axis cs:5.01918616013597,0.568736058959395)
--(axis cs:5.02073472092711,0.558683546254751)
--(axis cs:5.02238830499579,0.548631033550106)
--(axis cs:5.02415919976882,0.538578520845461)
--(axis cs:5.0260508360407,0.528526008140816)
--(axis cs:5.02814653420048,0.518473495436171)
--(axis cs:5.03061910020997,0.508420982731527)
--(axis cs:5.03372419606831,0.498368470026882)
--(axis cs:5.03780273653678,0.488315957322237)
--(axis cs:5.04319194570579,0.478263444617592)
--(axis cs:5.0499974926051,0.468210931912947)
--(axis cs:5.05791548000404,0.458158419208302)
--(axis cs:5.06637004706342,0.448105906503658)
--(axis cs:5.07492044775006,0.438053393799013)
--(axis cs:5.08352005448619,0.428000881094368)
--(axis cs:5.09232996446699,0.417948368389723)
--(axis cs:5.10133426191404,0.407895855685078)
--(axis cs:5.11027215191487,0.397843342980433)
--(axis cs:5.11902963103814,0.387790830275789)
--(axis cs:5.1280603524714,0.377738317571144)
--(axis cs:5.13828492100346,0.367685804866499)
--(axis cs:5.15041482205216,0.357633292161854)
--(axis cs:5.16427612062203,0.347580779457209)
--(axis cs:5.1787756809896,0.337528266752565)
--(axis cs:5.19254854996685,0.32747575404792)
--(axis cs:5.20471301294071,0.317423241343275)
--(axis cs:5.21515228126932,0.30737072863863)
--(axis cs:5.22422292521431,0.297318215933985)
--(axis cs:5.23224092297866,0.28726570322934)
--(axis cs:5.23917375624717,0.277213190524696)
--(axis cs:5.24468470876483,0.267160677820051)
--(axis cs:5.24836728761831,0.257108165115406)
--(axis cs:5.25,0.247055652410761)
--(axis cs:5.2497878632617,0.237003139706116)
--(axis cs:5.24845392571281,0.226950627001471)
--(axis cs:5.24687269240725,0.216898114296827)
--(axis cs:5.24525119039433,0.206845601592182)
--(axis cs:5.24252687687023,0.196793088887537)
--(axis cs:5.23673929908606,0.186740576182892)
--(axis cs:5.22625919124511,0.176688063478247)
--(axis cs:5.21084878636069,0.166635550773603)
--(axis cs:5.19168215721063,0.156583038068958)
--(axis cs:5.17047693756485,0.146530525364313)
--(axis cs:5.14859766916135,0.136478012659668)
--(axis cs:5.12676925805007,0.126425499955023)
--(axis cs:5.10537605098464,0.116372987250378)
--(axis cs:5.08491702304169,0.106320474545734)
--(axis cs:5.06620321757589,0.0962679618410887)
--(axis cs:5.05014422263201,0.0862154491364439)
--(axis cs:5.03730285249041,0.0761629364317991)
--(axis cs:5.02759510578035,0.0661104237271543)
--(axis cs:5.02038558424749,0.0560579110225094)
--(axis cs:5.01487879461691,0.0460053983178646)
--(axis cs:5.01048754960342,0.0359528856132198)
--(axis cs:5.00695347201039,0.025900372908575)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:1.00032859821229,0.00944735704581291)
--(axis cs:0.999671401787712,0.00944735704581291)
--(axis cs:0.9996925268341,0.0103099811794503)
--(axis cs:0.999747642331694,0.0111726053130878)
--(axis cs:0.999815619022076,0.0120352294467252)
--(axis cs:0.999872574866722,0.0128978535803626)
--(axis cs:0.999899329196922,0.0137604777140001)
--(axis cs:0.999882919688519,0.0146231018476375)
--(axis cs:0.999814737881151,0.0154857259812749)
--(axis cs:0.999690033228772,0.0163483501149123)
--(axis cs:0.999510319885356,0.0172109742485498)
--(axis cs:0.999285703250779,0.0180735983821872)
--(axis cs:0.999032906113031,0.0189362225158246)
--(axis cs:0.998767944644443,0.0197988466494621)
--(axis cs:0.99849725107154,0.0206614707830995)
--(axis cs:0.99821301638317,0.0215240949167369)
--(axis cs:0.997894753448639,0.0223867190503743)
--(axis cs:0.99751236455574,0.0232493431840118)
--(axis cs:0.997024746988716,0.0241119673176492)
--(axis cs:0.996377153088052,0.0249745914512866)
--(axis cs:0.995511026340291,0.0258372155849241)
--(axis cs:0.994394117611602,0.0266998397185615)
--(axis cs:0.99305359334065,0.0275624638521989)
--(axis cs:0.991576627822858,0.0284250879858363)
--(axis cs:0.990062231379851,0.0292877121194738)
--(axis cs:0.988556176092012,0.0301503362531112)
--(axis cs:0.987026390619986,0.0310129603867486)
--(axis cs:0.985403545383187,0.0318755845203861)
--(axis cs:0.983652284864571,0.0327382086540235)
--(axis cs:0.981816346961356,0.0336008327876609)
--(axis cs:0.980010889114214,0.0344634569212983)
--(axis cs:0.9783732996476,0.0353260810549358)
--(axis cs:0.976994513828065,0.0361887051885732)
--(axis cs:0.975850802782007,0.0370513293222106)
--(axis cs:0.974765384169639,0.0379139534558481)
--(axis cs:0.973438135774541,0.0387765775894855)
--(axis cs:0.971557363597496,0.0396392017231229)
--(axis cs:0.968947077849794,0.0405018258567603)
--(axis cs:0.965656003712382,0.0413644499903978)
--(axis cs:0.961920685402235,0.0422270741240352)
--(axis cs:0.958029320068638,0.0430896982576726)
--(axis cs:0.95418879908739,0.0439523223913101)
--(axis cs:0.950478846999163,0.0448149465249475)
--(axis cs:0.946893323398979,0.0456775706585849)
--(axis cs:0.943412703114079,0.0465401947922223)
--(axis cs:0.940055980514207,0.0474028189258598)
--(axis cs:0.936878717392219,0.0482654430594972)
--(axis cs:0.933898952538641,0.0491280671931346)
--(axis cs:0.930985495257426,0.0499906913267721)
--(axis cs:0.927818996182262,0.0508533154604095)
--(axis cs:0.924022910174684,0.0517159395940469)
--(axis cs:0.919410186679887,0.0525785637276843)
--(axis cs:0.914142023343089,0.0534411878613218)
--(axis cs:0.908630732062148,0.0543038119949592)
--(axis cs:0.903229523100745,0.0551664361285966)
--(axis cs:0.897935129287388,0.0560290602622341)
--(axis cs:0.892318951822982,0.0568916843958715)
--(axis cs:0.885726637312832,0.0577543085295089)
--(axis cs:0.877599780316447,0.0586169326631463)
--(axis cs:0.867710368080867,0.0594795567967838)
--(axis cs:0.856191035026709,0.0603421809304212)
--(axis cs:0.843410327507757,0.0612048050640586)
--(axis cs:0.829834131062027,0.0620674291976961)
--(axis cs:0.815955536286305,0.0629300533313335)
--(axis cs:0.802261691499135,0.0637926774649709)
--(axis cs:0.78919183378527,0.0646553015986084)
--(axis cs:0.77712531702964,0.0655179257322458)
--(axis cs:0.766469686848994,0.0663805498658832)
--(axis cs:0.757817179490851,0.0672431739995206)
--(axis cs:0.752014071544694,0.0681057981331581)
--(axis cs:0.75,0.0689684222667955)
--(axis cs:0.752444107990179,0.0698310464004329)
--(axis cs:0.759395317375188,0.0706936705340704)
--(axis cs:0.770203509315421,0.0715562946677078)
--(axis cs:0.783792744333773,0.0724189188013452)
--(axis cs:0.799100388226388,0.0732815429349826)
--(axis cs:0.815374516987801,0.0741441670686201)
--(axis cs:0.832169529501475,0.0750067912022575)
--(axis cs:0.849151119917811,0.0758694153358949)
--(axis cs:0.865946637997453,0.0767320394695324)
--(axis cs:0.882160974648138,0.0775946636031698)
--(axis cs:0.897485858981255,0.0784572877368072)
--(axis cs:0.911763847641704,0.0793199118704446)
--(axis cs:0.924949927693916,0.0801825360040821)
--(axis cs:0.937021089267384,0.0810451601377195)
--(axis cs:0.947917851239622,0.0819077842713569)
--(axis cs:0.957558921621597,0.0827704084049944)
--(axis cs:0.965903169232775,0.0836330325386318)
--(axis cs:0.972995425676111,0.0844956566722692)
--(axis cs:0.978951267592155,0.0853582808059066)
--(axis cs:0.983893984398584,0.0862209049395441)
--(axis cs:0.987902002420991,0.0870835290731815)
--(axis cs:0.991014442323224,0.0879461532068189)
--(axis cs:0.993286760220033,0.0888087773404564)
--(axis cs:0.994842606383603,0.0896714014740938)
--(axis cs:0.995874921795209,0.0905340256077312)
--(axis cs:0.9965963989322,0.0913966497413686)
--(axis cs:0.997178190533072,0.0922592738750061)
--(axis cs:0.997715734862547,0.0931218980086435)
--(axis cs:0.998233132099868,0.0939845221422809)
--(axis cs:0.998711926460242,0.0948471462759184)
--(axis cs:1.00128807353976,0.0948471462759184)
--(axis cs:1.00128807353976,0.0948471462759184)
--(axis cs:1.00176686790013,0.0939845221422809)
--(axis cs:1.00228426513745,0.0931218980086435)
--(axis cs:1.00282180946693,0.0922592738750061)
--(axis cs:1.0034036010678,0.0913966497413686)
--(axis cs:1.00412507820479,0.0905340256077312)
--(axis cs:1.0051573936164,0.0896714014740938)
--(axis cs:1.00671323977997,0.0888087773404564)
--(axis cs:1.00898555767678,0.0879461532068189)
--(axis cs:1.01209799757901,0.0870835290731815)
--(axis cs:1.01610601560142,0.0862209049395441)
--(axis cs:1.02104873240785,0.0853582808059066)
--(axis cs:1.02700457432389,0.0844956566722692)
--(axis cs:1.03409683076723,0.0836330325386318)
--(axis cs:1.0424410783784,0.0827704084049944)
--(axis cs:1.05208214876038,0.0819077842713569)
--(axis cs:1.06297891073262,0.0810451601377195)
--(axis cs:1.07505007230608,0.0801825360040821)
--(axis cs:1.0882361523583,0.0793199118704446)
--(axis cs:1.10251414101874,0.0784572877368072)
--(axis cs:1.11783902535186,0.0775946636031698)
--(axis cs:1.13405336200255,0.0767320394695324)
--(axis cs:1.15084888008219,0.0758694153358949)
--(axis cs:1.16783047049852,0.0750067912022575)
--(axis cs:1.1846254830122,0.0741441670686201)
--(axis cs:1.20089961177361,0.0732815429349826)
--(axis cs:1.21620725566623,0.0724189188013452)
--(axis cs:1.22979649068458,0.0715562946677078)
--(axis cs:1.24060468262481,0.0706936705340704)
--(axis cs:1.24755589200982,0.0698310464004329)
--(axis cs:1.25,0.0689684222667955)
--(axis cs:1.24798592845531,0.0681057981331581)
--(axis cs:1.24218282050915,0.0672431739995206)
--(axis cs:1.23353031315101,0.0663805498658832)
--(axis cs:1.22287468297036,0.0655179257322458)
--(axis cs:1.21080816621473,0.0646553015986084)
--(axis cs:1.19773830850086,0.0637926774649709)
--(axis cs:1.1840444637137,0.0629300533313335)
--(axis cs:1.17016586893797,0.0620674291976961)
--(axis cs:1.15658967249224,0.0612048050640586)
--(axis cs:1.14380896497329,0.0603421809304212)
--(axis cs:1.13228963191913,0.0594795567967838)
--(axis cs:1.12240021968355,0.0586169326631463)
--(axis cs:1.11427336268717,0.0577543085295089)
--(axis cs:1.10768104817702,0.0568916843958715)
--(axis cs:1.10206487071261,0.0560290602622341)
--(axis cs:1.09677047689925,0.0551664361285966)
--(axis cs:1.09136926793785,0.0543038119949592)
--(axis cs:1.08585797665691,0.0534411878613218)
--(axis cs:1.08058981332011,0.0525785637276843)
--(axis cs:1.07597708982532,0.0517159395940469)
--(axis cs:1.07218100381774,0.0508533154604095)
--(axis cs:1.06901450474257,0.0499906913267721)
--(axis cs:1.06610104746136,0.0491280671931346)
--(axis cs:1.06312128260778,0.0482654430594972)
--(axis cs:1.05994401948579,0.0474028189258598)
--(axis cs:1.05658729688592,0.0465401947922223)
--(axis cs:1.05310667660102,0.0456775706585849)
--(axis cs:1.04952115300084,0.0448149465249475)
--(axis cs:1.04581120091261,0.0439523223913101)
--(axis cs:1.04197067993136,0.0430896982576726)
--(axis cs:1.03807931459776,0.0422270741240352)
--(axis cs:1.03434399628762,0.0413644499903978)
--(axis cs:1.03105292215021,0.0405018258567603)
--(axis cs:1.0284426364025,0.0396392017231229)
--(axis cs:1.02656186422546,0.0387765775894855)
--(axis cs:1.02523461583036,0.0379139534558481)
--(axis cs:1.02414919721799,0.0370513293222106)
--(axis cs:1.02300548617193,0.0361887051885732)
--(axis cs:1.0216267003524,0.0353260810549358)
--(axis cs:1.01998911088579,0.0344634569212983)
--(axis cs:1.01818365303864,0.0336008327876609)
--(axis cs:1.01634771513543,0.0327382086540235)
--(axis cs:1.01459645461681,0.0318755845203861)
--(axis cs:1.01297360938001,0.0310129603867486)
--(axis cs:1.01144382390799,0.0301503362531112)
--(axis cs:1.00993776862015,0.0292877121194738)
--(axis cs:1.00842337217714,0.0284250879858363)
--(axis cs:1.00694640665935,0.0275624638521989)
--(axis cs:1.0056058823884,0.0266998397185615)
--(axis cs:1.00448897365971,0.0258372155849241)
--(axis cs:1.00362284691195,0.0249745914512866)
--(axis cs:1.00297525301128,0.0241119673176492)
--(axis cs:1.00248763544426,0.0232493431840118)
--(axis cs:1.00210524655136,0.0223867190503743)
--(axis cs:1.00178698361683,0.0215240949167369)
--(axis cs:1.00150274892846,0.0206614707830995)
--(axis cs:1.00123205535556,0.0197988466494621)
--(axis cs:1.00096709388697,0.0189362225158246)
--(axis cs:1.00071429674922,0.0180735983821872)
--(axis cs:1.00048968011464,0.0172109742485498)
--(axis cs:1.00030996677123,0.0163483501149123)
--(axis cs:1.00018526211885,0.0154857259812749)
--(axis cs:1.00011708031148,0.0146231018476375)
--(axis cs:1.00010067080308,0.0137604777140001)
--(axis cs:1.00012742513328,0.0128978535803626)
--(axis cs:1.00018438097792,0.0120352294467252)
--(axis cs:1.00025235766831,0.0111726053130878)
--(axis cs:1.0003074731659,0.0103099811794503)
--(axis cs:1.00032859821229,0.00944735704581291)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:2.00043073814917,0.514628618911118)
--(axis cs:1.99956926185083,0.514628618911118)
--(axis cs:1.99957146169163,0.522645513815942)
--(axis cs:1.99959022301286,0.530662408720766)
--(axis cs:1.99958749007911,0.53867930362559)
--(axis cs:1.99953044165737,0.546696198530414)
--(axis cs:1.99941221507304,0.554713093435238)
--(axis cs:1.99925797877967,0.562729988340063)
--(axis cs:1.99910873468595,0.570746883244887)
--(axis cs:1.99898964553008,0.578763778149711)
--(axis cs:1.99888339323044,0.586780673054535)
--(axis cs:1.9987291207354,0.594797567959359)
--(axis cs:1.99844958329398,0.602814462864183)
--(axis cs:1.99798770010365,0.610831357769008)
--(axis cs:1.99732898521337,0.618848252673832)
--(axis cs:1.99650003858651,0.626865147578656)
--(axis cs:1.99554714358334,0.63488204248348)
--(axis cs:1.99450137729358,0.642898937388304)
--(axis cs:1.99333826316693,0.650915832293128)
--(axis cs:1.99195254150142,0.658932727197953)
--(axis cs:1.9901779214123,0.666949622102777)
--(axis cs:1.98786251221447,0.674966517007601)
--(axis cs:1.98496668040721,0.682983411912425)
--(axis cs:1.98161889156686,0.691000306817249)
--(axis cs:1.97807897733553,0.699017201722073)
--(axis cs:1.97461301882132,0.707034096626898)
--(axis cs:1.97134529249539,0.715050991531722)
--(axis cs:1.96817921201672,0.723067886436546)
--(axis cs:1.96484508860375,0.73108478134137)
--(axis cs:1.96104963039619,0.739101676246194)
--(axis cs:1.95662657392812,0.747118571151018)
--(axis cs:1.95158600207159,0.755135466055843)
--(axis cs:1.94604482975042,0.763152360960667)
--(axis cs:1.94012058192684,0.771169255865491)
--(axis cs:1.93388371249646,0.779186150770315)
--(axis cs:1.92737349480923,0.787203045675139)
--(axis cs:1.9205976265993,0.795219940579963)
--(axis cs:1.91347147923539,0.803236835484788)
--(axis cs:1.90577253930168,0.811253730389612)
--(axis cs:1.89722411424704,0.819270625294436)
--(axis cs:1.88769868521244,0.82728752019926)
--(axis cs:1.87737386286446,0.835304415104084)
--(axis cs:1.86667626955574,0.843321310008908)
--(axis cs:1.85603361831941,0.851338204913733)
--(axis cs:1.84564330787795,0.859355099818557)
--(axis cs:1.83546724365198,0.867371994723381)
--(axis cs:1.82546157462866,0.875388889628205)
--(axis cs:1.81581884109912,0.883405784533029)
--(axis cs:1.80696088879436,0.891422679437853)
--(axis cs:1.79924627072533,0.899439574342678)
--(axis cs:1.79265294690041,0.907456469247502)
--(axis cs:1.78675236970997,0.915473364152326)
--(axis cs:1.78101437576024,0.92349025905715)
--(axis cs:1.77515729399695,0.931507153961974)
--(axis cs:1.76924339693312,0.939524048866798)
--(axis cs:1.76352286347741,0.947540943771623)
--(axis cs:1.75828618594125,0.955557838676447)
--(axis cs:1.75390108720842,0.963574733581271)
--(axis cs:1.75091745301666,0.971591628486095)
--(axis cs:1.75,0.979608523390919)
--(axis cs:1.75163371132194,0.987625418295743)
--(axis cs:1.7558012140503,0.995642313200568)
--(axis cs:1.76188351617328,1.00365920810539)
--(axis cs:1.76888890335927,1.01167610301022)
--(axis cs:1.77592615581316,1.01969299791504)
--(axis cs:1.7826897771324,1.02770989281986)
--(axis cs:1.78965563760416,1.03572678772469)
--(axis cs:1.79779206045182,1.04374368262951)
--(axis cs:1.80790264225907,1.05176057753434)
--(axis cs:1.8200269110629,1.05977747243916)
--(axis cs:1.8333305139273,1.06779436734399)
--(axis cs:1.84656074005947,1.07581126224881)
--(axis cs:1.85872460407493,1.08382815715363)
--(axis cs:1.86953054903616,1.09184505205846)
--(axis cs:1.87938201192314,1.09986194696328)
--(axis cs:1.88904398385228,1.10787884186811)
--(axis cs:1.89923305290331,1.11589573677293)
--(axis cs:1.91029864161593,1.12391263167775)
--(axis cs:1.92206177670407,1.13192952658258)
--(axis cs:1.9338561114665,1.1399464214874)
--(axis cs:1.94478502407429,1.14796331639223)
--(axis cs:1.95409628522458,1.15598021129705)
--(axis cs:1.96147737803215,1.16399710620188)
--(axis cs:1.96711835882929,1.1720140011067)
--(axis cs:1.97154560665655,1.18003089601152)
--(axis cs:1.97535358447098,1.18804779091635)
--(axis cs:1.97897345911263,1.19606468582117)
--(axis cs:1.98255814722616,1.204081580726)
--(axis cs:1.98599958855494,1.21209847563082)
--(axis cs:1.9890478315759,1.22011537053564)
--(axis cs:1.99147051264115,1.22813226544047)
--(axis cs:1.99318063055858,1.23614916034529)
--(axis cs:1.99427840341461,1.24416605525012)
--(axis cs:1.99499608270606,1.25218295015494)
--(axis cs:1.99558428885719,1.26019984505976)
--(axis cs:1.99620703721248,1.26821673996459)
--(axis cs:1.99690043033644,1.27623363486941)
--(axis cs:1.99760474643714,1.28425052977424)
--(axis cs:1.99823447825867,1.29226742467906)
--(axis cs:1.99873665051392,1.30028431958389)
--(axis cs:1.99910839848052,1.30830121448871)
--(axis cs:2.00089160151948,1.30830121448871)
--(axis cs:2.00089160151948,1.30830121448871)
--(axis cs:2.00126334948608,1.30028431958389)
--(axis cs:2.00176552174133,1.29226742467906)
--(axis cs:2.00239525356286,1.28425052977424)
--(axis cs:2.00309956966356,1.27623363486941)
--(axis cs:2.00379296278752,1.26821673996459)
--(axis cs:2.00441571114281,1.26019984505976)
--(axis cs:2.00500391729394,1.25218295015494)
--(axis cs:2.00572159658539,1.24416605525012)
--(axis cs:2.00681936944142,1.23614916034529)
--(axis cs:2.00852948735885,1.22813226544047)
--(axis cs:2.0109521684241,1.22011537053564)
--(axis cs:2.01400041144506,1.21209847563082)
--(axis cs:2.01744185277384,1.204081580726)
--(axis cs:2.02102654088737,1.19606468582117)
--(axis cs:2.02464641552902,1.18804779091635)
--(axis cs:2.02845439334345,1.18003089601152)
--(axis cs:2.03288164117071,1.1720140011067)
--(axis cs:2.03852262196785,1.16399710620188)
--(axis cs:2.04590371477542,1.15598021129705)
--(axis cs:2.05521497592571,1.14796331639223)
--(axis cs:2.0661438885335,1.1399464214874)
--(axis cs:2.07793822329593,1.13192952658258)
--(axis cs:2.08970135838407,1.12391263167775)
--(axis cs:2.10076694709669,1.11589573677293)
--(axis cs:2.11095601614772,1.10787884186811)
--(axis cs:2.12061798807686,1.09986194696328)
--(axis cs:2.13046945096384,1.09184505205846)
--(axis cs:2.14127539592507,1.08382815715363)
--(axis cs:2.15343925994053,1.07581126224881)
--(axis cs:2.1666694860727,1.06779436734399)
--(axis cs:2.1799730889371,1.05977747243916)
--(axis cs:2.19209735774093,1.05176057753434)
--(axis cs:2.20220793954818,1.04374368262951)
--(axis cs:2.21034436239584,1.03572678772469)
--(axis cs:2.2173102228676,1.02770989281986)
--(axis cs:2.22407384418684,1.01969299791504)
--(axis cs:2.23111109664073,1.01167610301022)
--(axis cs:2.23811648382672,1.00365920810539)
--(axis cs:2.2441987859497,0.995642313200568)
--(axis cs:2.24836628867806,0.987625418295743)
--(axis cs:2.25,0.979608523390919)
--(axis cs:2.24908254698334,0.971591628486095)
--(axis cs:2.24609891279158,0.963574733581271)
--(axis cs:2.24171381405875,0.955557838676447)
--(axis cs:2.23647713652259,0.947540943771623)
--(axis cs:2.23075660306688,0.939524048866798)
--(axis cs:2.22484270600305,0.931507153961974)
--(axis cs:2.21898562423976,0.92349025905715)
--(axis cs:2.21324763029003,0.915473364152326)
--(axis cs:2.20734705309959,0.907456469247502)
--(axis cs:2.20075372927467,0.899439574342678)
--(axis cs:2.19303911120564,0.891422679437853)
--(axis cs:2.18418115890088,0.883405784533029)
--(axis cs:2.17453842537134,0.875388889628205)
--(axis cs:2.16453275634802,0.867371994723381)
--(axis cs:2.15435669212205,0.859355099818557)
--(axis cs:2.14396638168059,0.851338204913733)
--(axis cs:2.13332373044426,0.843321310008908)
--(axis cs:2.12262613713554,0.835304415104084)
--(axis cs:2.11230131478756,0.82728752019926)
--(axis cs:2.10277588575296,0.819270625294436)
--(axis cs:2.09422746069832,0.811253730389612)
--(axis cs:2.08652852076461,0.803236835484788)
--(axis cs:2.0794023734007,0.795219940579963)
--(axis cs:2.07262650519077,0.787203045675139)
--(axis cs:2.06611628750354,0.779186150770315)
--(axis cs:2.05987941807316,0.771169255865491)
--(axis cs:2.05395517024958,0.763152360960667)
--(axis cs:2.04841399792841,0.755135466055843)
--(axis cs:2.04337342607188,0.747118571151018)
--(axis cs:2.03895036960381,0.739101676246194)
--(axis cs:2.03515491139625,0.73108478134137)
--(axis cs:2.03182078798328,0.723067886436546)
--(axis cs:2.02865470750461,0.715050991531722)
--(axis cs:2.02538698117868,0.707034096626898)
--(axis cs:2.02192102266447,0.699017201722073)
--(axis cs:2.01838110843314,0.691000306817249)
--(axis cs:2.01503331959279,0.682983411912425)
--(axis cs:2.01213748778553,0.674966517007601)
--(axis cs:2.0098220785877,0.666949622102777)
--(axis cs:2.00804745849858,0.658932727197953)
--(axis cs:2.00666173683307,0.650915832293128)
--(axis cs:2.00549862270642,0.642898937388304)
--(axis cs:2.00445285641666,0.63488204248348)
--(axis cs:2.00349996141349,0.626865147578656)
--(axis cs:2.00267101478663,0.618848252673832)
--(axis cs:2.00201229989635,0.610831357769008)
--(axis cs:2.00155041670603,0.602814462864183)
--(axis cs:2.0012708792646,0.594797567959359)
--(axis cs:2.00111660676956,0.586780673054535)
--(axis cs:2.00101035446992,0.578763778149711)
--(axis cs:2.00089126531405,0.570746883244887)
--(axis cs:2.00074202122033,0.562729988340063)
--(axis cs:2.00058778492696,0.554713093435238)
--(axis cs:2.00046955834263,0.546696198530414)
--(axis cs:2.00041250992089,0.53867930362559)
--(axis cs:2.00040977698714,0.530662408720766)
--(axis cs:2.00042853830837,0.522645513815942)
--(axis cs:2.00043073814917,0.514628618911118)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:3.00075623821361,0.605368791526218)
--(axis cs:2.99924376178639,0.605368791526218)
--(axis cs:2.99904191710343,0.612821188913782)
--(axis cs:2.99879980835825,0.620273586301347)
--(axis cs:2.99850755770775,0.627725983688912)
--(axis cs:2.99816217435723,0.635178381076476)
--(axis cs:2.99776832322326,0.642630778464041)
--(axis cs:2.9973333030459,0.650083175851605)
--(axis cs:2.99685753037139,0.65753557323917)
--(axis cs:2.99632331795751,0.664987970626734)
--(axis cs:2.99568661265491,0.672440368014299)
--(axis cs:2.99487806108611,0.679892765401863)
--(axis cs:2.99381753022213,0.687345162789428)
--(axis cs:2.99243819484,0.694797560176993)
--(axis cs:2.99070741298215,0.702249957564557)
--(axis cs:2.98863034525941,0.709702354952122)
--(axis cs:2.98623226669375,0.717154752339686)
--(axis cs:2.98353081023547,0.724607149727251)
--(axis cs:2.9805180403217,0.732059547114815)
--(axis cs:2.97716544104035,0.73951194450238)
--(axis cs:2.97344532937462,0.746964341889945)
--(axis cs:2.96934547584041,0.754416739277509)
--(axis cs:2.964857728469,0.761869136665074)
--(axis cs:2.95994823942397,0.769321534052638)
--(axis cs:2.95454423016037,0.776773931440203)
--(axis cs:2.94856988915761,0.784226328827767)
--(axis cs:2.94202495687626,0.791678726215332)
--(axis cs:2.93505337914759,0.799131123602897)
--(axis cs:2.92793895386489,0.806583520990461)
--(axis cs:2.92100700183986,0.814035918378026)
--(axis cs:2.91447927344353,0.82148831576559)
--(axis cs:2.9083725106685,0.828940713153155)
--(axis cs:2.90251155199747,0.836393110540719)
--(axis cs:2.89665169244597,0.843845507928284)
--(axis cs:2.89062428274065,0.851297905315848)
--(axis cs:2.88439774208487,0.858750302703413)
--(axis cs:2.87800640705176,0.866202700090978)
--(axis cs:2.87140021336119,0.873655097478542)
--(axis cs:2.86433306354635,0.881107494866107)
--(axis cs:2.85638802202996,0.888559892253671)
--(axis cs:2.84714876149553,0.896012289641236)
--(axis cs:2.83643200585373,0.9034646870288)
--(axis cs:2.82445565020737,0.910917084416365)
--(axis cs:2.81185064765151,0.91836948180393)
--(axis cs:2.7995048323094,0.925821879191494)
--(axis cs:2.78830565604622,0.933274276579059)
--(axis cs:2.77888799622397,0.940726673966623)
--(axis cs:2.77148179390343,0.948179071354188)
--(axis cs:2.76590700788401,0.955631468741752)
--(axis cs:2.76170585565229,0.963083866129317)
--(axis cs:2.75835600750867,0.970536263516881)
--(axis cs:2.75548359248848,0.977988660904446)
--(axis cs:2.75299391473224,0.985441058292011)
--(axis cs:2.75106407248106,0.992893455679575)
--(axis cs:2.75,1.00034585306714)
--(axis cs:2.75003750281596,1.0077982504547)
--(axis cs:2.75121433900039,1.01525064784227)
--(axis cs:2.75340351471953,1.02270304522983)
--(axis cs:2.75648098861279,1.0301554426174)
--(axis cs:2.76049055509637,1.03760784000496)
--(axis cs:2.76566335120774,1.04506023739253)
--(axis cs:2.77226054533159,1.05251263478009)
--(axis cs:2.78034418764577,1.05996503216766)
--(axis cs:2.78963556907085,1.06741742955522)
--(axis cs:2.7995612883585,1.07486982694279)
--(axis cs:2.80946932206786,1.08232222433035)
--(axis cs:2.81890149159936,1.08977462171791)
--(axis cs:2.82778252778835,1.09722701910548)
--(axis cs:2.8364296631684,1.10467941649304)
--(axis cs:2.84537165253085,1.11213181388061)
--(axis cs:2.8550558993559,1.11958421126817)
--(axis cs:2.86558193460835,1.12703660865574)
--(axis cs:2.87659880168326,1.1344890060433)
--(axis cs:2.88743001518692,1.14194140343087)
--(axis cs:2.89736824764288,1.14939380081843)
--(axis cs:2.90598142242594,1.156846198206)
--(axis cs:2.91326496391539,1.16429859559356)
--(axis cs:2.91957441599514,1.17175099298112)
--(axis cs:2.92540848809933,1.17920339036869)
--(axis cs:2.93118601387288,1.18665578775625)
--(axis cs:2.93712834683647,1.19410818514382)
--(axis cs:2.94326502332434,1.20156058253138)
--(axis cs:2.94950583845658,1.20901297991895)
--(axis cs:2.95571177627682,1.21646537730651)
--(axis cs:2.96173377464486,1.22391777469408)
--(axis cs:2.96742633328918,1.23137017208164)
--(axis cs:2.9726546390968,1.23882256946921)
--(axis cs:2.97730500640906,1.24627496685677)
--(axis cs:2.98129858606784,1.25372736424434)
--(axis cs:2.98460581069382,1.2611797616319)
--(axis cs:2.98725817939285,1.26863215901946)
--(axis cs:2.98935013342954,1.27608455640703)
--(axis cs:2.99102236212603,1.28353695379459)
--(axis cs:2.99242587293586,1.29098935118216)
--(axis cs:2.99368002451095,1.29844174856972)
--(axis cs:2.99484505868955,1.30589414595729)
--(axis cs:2.99592248599782,1.31334654334485)
--(axis cs:2.99687997258389,1.32079894073242)
--(axis cs:2.99768398224466,1.32825133811998)
--(axis cs:2.99832225882838,1.33570373550755)
--(axis cs:2.9988079856849,1.34315613289511)
--(axis cs:3.0011920143151,1.34315613289511)
--(axis cs:3.0011920143151,1.34315613289511)
--(axis cs:3.00167774117162,1.33570373550755)
--(axis cs:3.00231601775534,1.32825133811998)
--(axis cs:3.00312002741611,1.32079894073242)
--(axis cs:3.00407751400218,1.31334654334485)
--(axis cs:3.00515494131045,1.30589414595729)
--(axis cs:3.00631997548905,1.29844174856972)
--(axis cs:3.00757412706414,1.29098935118216)
--(axis cs:3.00897763787397,1.28353695379459)
--(axis cs:3.01064986657046,1.27608455640703)
--(axis cs:3.01274182060715,1.26863215901946)
--(axis cs:3.01539418930618,1.2611797616319)
--(axis cs:3.01870141393216,1.25372736424434)
--(axis cs:3.02269499359094,1.24627496685677)
--(axis cs:3.0273453609032,1.23882256946921)
--(axis cs:3.03257366671082,1.23137017208164)
--(axis cs:3.03826622535514,1.22391777469408)
--(axis cs:3.04428822372318,1.21646537730651)
--(axis cs:3.05049416154342,1.20901297991895)
--(axis cs:3.05673497667566,1.20156058253138)
--(axis cs:3.06287165316353,1.19410818514382)
--(axis cs:3.06881398612712,1.18665578775625)
--(axis cs:3.07459151190067,1.17920339036869)
--(axis cs:3.08042558400486,1.17175099298112)
--(axis cs:3.08673503608461,1.16429859559356)
--(axis cs:3.09401857757406,1.156846198206)
--(axis cs:3.10263175235712,1.14939380081843)
--(axis cs:3.11256998481308,1.14194140343087)
--(axis cs:3.12340119831674,1.1344890060433)
--(axis cs:3.13441806539165,1.12703660865574)
--(axis cs:3.1449441006441,1.11958421126817)
--(axis cs:3.15462834746915,1.11213181388061)
--(axis cs:3.1635703368316,1.10467941649304)
--(axis cs:3.17221747221165,1.09722701910548)
--(axis cs:3.18109850840064,1.08977462171791)
--(axis cs:3.19053067793214,1.08232222433035)
--(axis cs:3.2004387116415,1.07486982694279)
--(axis cs:3.21036443092915,1.06741742955522)
--(axis cs:3.21965581235423,1.05996503216766)
--(axis cs:3.22773945466841,1.05251263478009)
--(axis cs:3.23433664879226,1.04506023739253)
--(axis cs:3.23950944490363,1.03760784000496)
--(axis cs:3.24351901138721,1.0301554426174)
--(axis cs:3.24659648528047,1.02270304522983)
--(axis cs:3.24878566099961,1.01525064784227)
--(axis cs:3.24996249718404,1.0077982504547)
--(axis cs:3.25,1.00034585306714)
--(axis cs:3.24893592751894,0.992893455679575)
--(axis cs:3.24700608526776,0.985441058292011)
--(axis cs:3.24451640751152,0.977988660904446)
--(axis cs:3.24164399249133,0.970536263516881)
--(axis cs:3.23829414434771,0.963083866129317)
--(axis cs:3.23409299211599,0.955631468741752)
--(axis cs:3.22851820609657,0.948179071354188)
--(axis cs:3.22111200377603,0.940726673966623)
--(axis cs:3.21169434395378,0.933274276579059)
--(axis cs:3.2004951676906,0.925821879191494)
--(axis cs:3.18814935234849,0.91836948180393)
--(axis cs:3.17554434979263,0.910917084416365)
--(axis cs:3.16356799414627,0.9034646870288)
--(axis cs:3.15285123850447,0.896012289641236)
--(axis cs:3.14361197797004,0.888559892253671)
--(axis cs:3.13566693645365,0.881107494866107)
--(axis cs:3.12859978663881,0.873655097478542)
--(axis cs:3.12199359294824,0.866202700090978)
--(axis cs:3.11560225791513,0.858750302703413)
--(axis cs:3.10937571725935,0.851297905315848)
--(axis cs:3.10334830755403,0.843845507928284)
--(axis cs:3.09748844800253,0.836393110540719)
--(axis cs:3.0916274893315,0.828940713153155)
--(axis cs:3.08552072655647,0.82148831576559)
--(axis cs:3.07899299816014,0.814035918378026)
--(axis cs:3.07206104613511,0.806583520990461)
--(axis cs:3.06494662085241,0.799131123602897)
--(axis cs:3.05797504312374,0.791678726215332)
--(axis cs:3.05143011084239,0.784226328827767)
--(axis cs:3.04545576983963,0.776773931440203)
--(axis cs:3.04005176057603,0.769321534052638)
--(axis cs:3.035142271531,0.761869136665074)
--(axis cs:3.03065452415959,0.754416739277509)
--(axis cs:3.02655467062538,0.746964341889945)
--(axis cs:3.02283455895965,0.73951194450238)
--(axis cs:3.0194819596783,0.732059547114815)
--(axis cs:3.01646918976453,0.724607149727251)
--(axis cs:3.01376773330625,0.717154752339686)
--(axis cs:3.01136965474059,0.709702354952122)
--(axis cs:3.00929258701785,0.702249957564557)
--(axis cs:3.00756180516,0.694797560176993)
--(axis cs:3.00618246977787,0.687345162789428)
--(axis cs:3.00512193891389,0.679892765401863)
--(axis cs:3.00431338734509,0.672440368014299)
--(axis cs:3.00367668204249,0.664987970626734)
--(axis cs:3.00314246962861,0.65753557323917)
--(axis cs:3.0026666969541,0.650083175851605)
--(axis cs:3.00223167677674,0.642630778464041)
--(axis cs:3.00183782564277,0.635178381076476)
--(axis cs:3.00149244229225,0.627725983688912)
--(axis cs:3.00120019164175,0.620273586301347)
--(axis cs:3.00095808289657,0.612821188913782)
--(axis cs:3.00075623821361,0.605368791526218)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:4.00044886504993,0.559785349561241)
--(axis cs:3.99955113495007,0.559785349561241)
--(axis cs:3.99954707716292,0.567769708459546)
--(axis cs:3.99955469208404,0.575754067357851)
--(axis cs:3.99953645919716,0.583738426256156)
--(axis cs:3.99945282744934,0.591722785154461)
--(axis cs:3.99927645134656,0.599707144052766)
--(axis cs:3.99899878456245,0.607691502951071)
--(axis cs:3.99862654919258,0.615675861849377)
--(axis cs:3.99817255134846,0.623660220747682)
--(axis cs:3.99764783342633,0.631644579645987)
--(axis cs:3.99705752501074,0.639628938544292)
--(axis cs:3.99639594707424,0.647613297442597)
--(axis cs:3.99563679613457,0.655597656340902)
--(axis cs:3.99472359872311,0.663582015239207)
--(axis cs:3.9935736229075,0.671566374137512)
--(axis cs:3.99210336435559,0.679550733035817)
--(axis cs:3.99026723579484,0.687535091934123)
--(axis cs:3.98808686314409,0.695519450832428)
--(axis cs:3.9856483412853,0.703503809730733)
--(axis cs:3.98306086211581,0.711488168629038)
--(axis cs:3.98039532538209,0.719472527527343)
--(axis cs:3.97764112156842,0.727456886425648)
--(axis cs:3.97471435830772,0.735441245323953)
--(axis cs:3.97151499433079,0.743425604222258)
--(axis cs:3.96798756303158,0.751409963120564)
--(axis cs:3.96413243715303,0.759394322018869)
--(axis cs:3.95995765336542,0.767378680917174)
--(axis cs:3.95541779783625,0.775363039815479)
--(axis cs:3.95040013926978,0.783347398713784)
--(axis cs:3.94477613257647,0.791331757612089)
--(axis cs:3.93848100665445,0.799316116510394)
--(axis cs:3.93156196559282,0.8073004754087)
--(axis cs:3.92415449939624,0.815284834307005)
--(axis cs:3.91638833322442,0.82326919320531)
--(axis cs:3.90827210932235,0.831253552103615)
--(axis cs:3.89963716620533,0.83923791100192)
--(axis cs:3.8902036975597,0.847222269900225)
--(axis cs:3.87975787328059,0.85520662879853)
--(axis cs:3.86834308580742,0.863190987696835)
--(axis cs:3.85634455004685,0.871175346595141)
--(axis cs:3.84440768780767,0.879159705493446)
--(axis cs:3.83322653781052,0.887144064391751)
--(axis cs:3.8232999219275,0.895128423290056)
--(axis cs:3.81475745389111,0.903112782188361)
--(axis cs:3.80732604822003,0.911097141086666)
--(axis cs:3.8004593804521,0.919081499984971)
--(axis cs:3.79358815644291,0.927065858883276)
--(axis cs:3.78638130834668,0.935050217781582)
--(axis cs:3.77888441972499,0.943034576679887)
--(axis cs:3.77146473869796,0.951018935578192)
--(axis cs:3.76461726040019,0.959003294476497)
--(axis cs:3.75877655352342,0.966987653374802)
--(axis cs:3.7542501857238,0.974972012273107)
--(axis cs:3.75126346973294,0.982956371171412)
--(axis cs:3.75,0.990940730069718)
--(axis cs:3.75053970800654,0.998925088968023)
--(axis cs:3.75271992564192,1.00690944786633)
--(axis cs:3.75605531148293,1.01489380676463)
--(axis cs:3.75983925233755,1.02287816566294)
--(axis cs:3.7634159463177,1.03086252456124)
--(axis cs:3.76647268078001,1.03884688345955)
--(axis cs:3.76917492147873,1.04683124235785)
--(axis cs:3.77207186555079,1.05481560125616)
--(axis cs:3.77584704933118,1.06279996015446)
--(axis cs:3.78106388495474,1.07078431905277)
--(axis cs:3.78801879595065,1.07876867795107)
--(axis cs:3.79671939094973,1.08675303684938)
--(axis cs:3.80693756070801,1.09473739574768)
--(axis cs:3.81828383513503,1.10272175464599)
--(axis cs:3.83028169685203,1.11070611354429)
--(axis cs:3.84244591667511,1.1186904724426)
--(axis cs:3.85437044336121,1.1266748313409)
--(axis cs:3.86581413473565,1.13465919023921)
--(axis cs:3.87675076283411,1.14264354913751)
--(axis cs:3.88734490046093,1.15062790803582)
--(axis cs:3.89784321624542,1.15861226693413)
--(axis cs:3.90841864213888,1.16659662583243)
--(axis cs:3.91903885660641,1.17458098473074)
--(axis cs:3.92942770332941,1.18256534362904)
--(axis cs:3.93914907273678,1.19054970252735)
--(axis cs:3.94778126783216,1.19853406142565)
--(axis cs:3.95509346611858,1.20651842032396)
--(axis cs:3.96112549970572,1.21450277922226)
--(axis cs:3.96612922613513,1.22248713812057)
--(axis cs:3.97041963643428,1.23047149701887)
--(axis cs:3.97423586774967,1.23845585591718)
--(axis cs:3.97768690912306,1.24644021481548)
--(axis cs:3.98078389808538,1.25442457371379)
--(axis cs:3.98350637760689,1.26240893261209)
--(axis cs:3.98585047559307,1.2703932915104)
--(axis cs:3.98784341528493,1.2783776504087)
--(axis cs:3.98953792457009,1.28636200930701)
--(axis cs:3.99100189145027,1.29434636820531)
--(axis cs:3.99230642831006,1.30233072710362)
--(axis cs:3.99351027279455,1.31031508600192)
--(axis cs:3.99464442354409,1.31829944490023)
--(axis cs:3.99570679809662,1.32628380379853)
--(axis cs:3.99667238240356,1.33426816269684)
--(axis cs:3.9975126860808,1.34225252159514)
--(axis cs:3.9982114321634,1.35023688049345)
--(axis cs:4.0017885678366,1.35023688049345)
--(axis cs:4.0017885678366,1.35023688049345)
--(axis cs:4.0024873139192,1.34225252159514)
--(axis cs:4.00332761759644,1.33426816269684)
--(axis cs:4.00429320190338,1.32628380379853)
--(axis cs:4.00535557645591,1.31829944490023)
--(axis cs:4.00648972720545,1.31031508600192)
--(axis cs:4.00769357168994,1.30233072710362)
--(axis cs:4.00899810854973,1.29434636820531)
--(axis cs:4.01046207542991,1.28636200930701)
--(axis cs:4.01215658471507,1.2783776504087)
--(axis cs:4.01414952440693,1.2703932915104)
--(axis cs:4.01649362239311,1.26240893261209)
--(axis cs:4.01921610191462,1.25442457371379)
--(axis cs:4.02231309087694,1.24644021481548)
--(axis cs:4.02576413225033,1.23845585591718)
--(axis cs:4.02958036356572,1.23047149701887)
--(axis cs:4.03387077386487,1.22248713812057)
--(axis cs:4.03887450029428,1.21450277922226)
--(axis cs:4.04490653388142,1.20651842032396)
--(axis cs:4.05221873216784,1.19853406142565)
--(axis cs:4.06085092726322,1.19054970252735)
--(axis cs:4.07057229667059,1.18256534362904)
--(axis cs:4.08096114339359,1.17458098473074)
--(axis cs:4.09158135786112,1.16659662583243)
--(axis cs:4.10215678375458,1.15861226693413)
--(axis cs:4.11265509953907,1.15062790803582)
--(axis cs:4.12324923716589,1.14264354913751)
--(axis cs:4.13418586526435,1.13465919023921)
--(axis cs:4.14562955663879,1.1266748313409)
--(axis cs:4.15755408332489,1.1186904724426)
--(axis cs:4.16971830314797,1.11070611354429)
--(axis cs:4.18171616486497,1.10272175464599)
--(axis cs:4.19306243929199,1.09473739574768)
--(axis cs:4.20328060905026,1.08675303684938)
--(axis cs:4.21198120404935,1.07876867795107)
--(axis cs:4.21893611504526,1.07078431905277)
--(axis cs:4.22415295066882,1.06279996015446)
--(axis cs:4.22792813444921,1.05481560125616)
--(axis cs:4.23082507852127,1.04683124235785)
--(axis cs:4.23352731921999,1.03884688345955)
--(axis cs:4.2365840536823,1.03086252456124)
--(axis cs:4.24016074766245,1.02287816566294)
--(axis cs:4.24394468851707,1.01489380676463)
--(axis cs:4.24728007435808,1.00690944786633)
--(axis cs:4.24946029199346,0.998925088968023)
--(axis cs:4.25,0.990940730069718)
--(axis cs:4.24873653026706,0.982956371171412)
--(axis cs:4.2457498142762,0.974972012273107)
--(axis cs:4.24122344647658,0.966987653374802)
--(axis cs:4.23538273959981,0.959003294476497)
--(axis cs:4.22853526130204,0.951018935578192)
--(axis cs:4.22111558027501,0.943034576679887)
--(axis cs:4.21361869165332,0.935050217781582)
--(axis cs:4.20641184355709,0.927065858883276)
--(axis cs:4.1995406195479,0.919081499984971)
--(axis cs:4.19267395177997,0.911097141086666)
--(axis cs:4.18524254610889,0.903112782188361)
--(axis cs:4.17670007807251,0.895128423290056)
--(axis cs:4.16677346218948,0.887144064391751)
--(axis cs:4.15559231219233,0.879159705493446)
--(axis cs:4.14365544995315,0.871175346595141)
--(axis cs:4.13165691419258,0.863190987696835)
--(axis cs:4.12024212671941,0.85520662879853)
--(axis cs:4.1097963024403,0.847222269900225)
--(axis cs:4.10036283379467,0.83923791100192)
--(axis cs:4.09172789067765,0.831253552103615)
--(axis cs:4.08361166677558,0.82326919320531)
--(axis cs:4.07584550060376,0.815284834307005)
--(axis cs:4.06843803440718,0.8073004754087)
--(axis cs:4.06151899334555,0.799316116510394)
--(axis cs:4.05522386742353,0.791331757612089)
--(axis cs:4.04959986073022,0.783347398713784)
--(axis cs:4.04458220216375,0.775363039815479)
--(axis cs:4.04004234663458,0.767378680917174)
--(axis cs:4.03586756284697,0.759394322018869)
--(axis cs:4.03201243696842,0.751409963120564)
--(axis cs:4.02848500566921,0.743425604222258)
--(axis cs:4.02528564169228,0.735441245323953)
--(axis cs:4.02235887843158,0.727456886425648)
--(axis cs:4.01960467461791,0.719472527527343)
--(axis cs:4.01693913788419,0.711488168629038)
--(axis cs:4.0143516587147,0.703503809730733)
--(axis cs:4.01191313685591,0.695519450832428)
--(axis cs:4.00973276420516,0.687535091934123)
--(axis cs:4.00789663564441,0.679550733035817)
--(axis cs:4.0064263770925,0.671566374137512)
--(axis cs:4.00527640127689,0.663582015239207)
--(axis cs:4.00436320386543,0.655597656340902)
--(axis cs:4.00360405292576,0.647613297442597)
--(axis cs:4.00294247498926,0.639628938544292)
--(axis cs:4.00235216657367,0.631644579645987)
--(axis cs:4.00182744865154,0.623660220747682)
--(axis cs:4.00137345080742,0.615675861849377)
--(axis cs:4.00100121543755,0.607691502951071)
--(axis cs:4.00072354865344,0.599707144052766)
--(axis cs:4.00054717255066,0.591722785154461)
--(axis cs:4.00046354080284,0.583738426256156)
--(axis cs:4.00044530791596,0.575754067357851)
--(axis cs:4.00045292283708,0.567769708459546)
--(axis cs:4.00044886504993,0.559785349561241)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:5.00259063793663,0.58463111131077)
--(axis cs:4.99740936206337,0.58463111131077)
--(axis cs:4.99695800996625,0.592853211766213)
--(axis cs:4.99659563212452,0.601075312221655)
--(axis cs:4.99626874572042,0.609297412677098)
--(axis cs:4.99588170023681,0.61751951313254)
--(axis cs:4.99534129165405,0.625741613587983)
--(axis cs:4.99459650286251,0.633963714043426)
--(axis cs:4.99365042895563,0.642185814498868)
--(axis cs:4.99254436045179,0.650407914954311)
--(axis cs:4.99133208023288,0.658630015409753)
--(axis cs:4.99005949705396,0.666852115865196)
--(axis cs:4.9887486604577,0.675074216320638)
--(axis cs:4.98737870957219,0.683296316776081)
--(axis cs:4.98586881438913,0.691518417231524)
--(axis cs:4.98408248525697,0.699740517686966)
--(axis cs:4.98186562734385,0.707962618142409)
--(axis cs:4.97910389620974,0.716184718597851)
--(axis cs:4.97576516454262,0.724406819053294)
--(axis cs:4.97190122073627,0.732628919508737)
--(axis cs:4.96761083485423,0.740851019964179)
--(axis cs:4.96298898870552,0.749073120419622)
--(axis cs:4.95809037084036,0.757295220875064)
--(axis cs:4.95292300114176,0.765517321330507)
--(axis cs:4.94746848073205,0.773739421785949)
--(axis cs:4.94170661589615,0.781961522241392)
--(axis cs:4.93561733843974,0.790183622696834)
--(axis cs:4.9291540582516,0.798405723152277)
--(axis cs:4.92221901112278,0.80662782360772)
--(axis cs:4.91468616482764,0.814849924063162)
--(axis cs:4.90648295580813,0.823072024518605)
--(axis cs:4.89767837111191,0.831294124974047)
--(axis cs:4.888492692818,0.83951622542949)
--(axis cs:4.87918860146806,0.847738325884932)
--(axis cs:4.86989935418667,0.855960426340375)
--(axis cs:4.8605150029287,0.864182526795818)
--(axis cs:4.85071993583866,0.87240462725126)
--(axis cs:4.84017545605188,0.880626727706703)
--(axis cs:4.82874994616415,0.888848828162145)
--(axis cs:4.81667543404203,0.897070928617588)
--(axis cs:4.80455022786272,0.90529302907303)
--(axis cs:4.79317871647731,0.913515129528473)
--(axis cs:4.78331327026517,0.921737229983915)
--(axis cs:4.77541287953221,0.929959330439358)
--(axis cs:4.76952711339076,0.938181430894801)
--(axis cs:4.76534531282847,0.946403531350243)
--(axis cs:4.76236247731502,0.954625631805686)
--(axis cs:4.76006587658747,0.962847732261128)
--(axis cs:4.75806320131943,0.971069832716571)
--(axis cs:4.75612855849907,0.979291933172013)
--(axis cs:4.75419561312216,0.987514033627456)
--(axis cs:4.75234656926321,0.995736134082899)
--(axis cs:4.7508189914021,1.00395823453834)
--(axis cs:4.75,1.01218033499378)
--(axis cs:4.75035256935879,1.02040243544923)
--(axis cs:4.75226034721254,1.02862453590467)
--(axis cs:4.75585638186042,1.03684663636011)
--(axis cs:4.76094096387106,1.04506873681555)
--(axis cs:4.76705192701416,1.053290837271)
--(axis cs:4.7736592105724,1.06151293772644)
--(axis cs:4.78038088636543,1.06973503818188)
--(axis cs:4.78710521167118,1.07795713863732)
--(axis cs:4.79395915293376,1.08617923909277)
--(axis cs:4.80116070835528,1.09440133954821)
--(axis cs:4.80887092767482,1.10262344000365)
--(axis cs:4.81715590192235,1.11084554045909)
--(axis cs:4.82606784497124,1.11906764091454)
--(axis cs:4.83573761800479,1.12728974136998)
--(axis cs:4.84635151238136,1.13551184182542)
--(axis cs:4.85799197436524,1.14373394228086)
--(axis cs:4.87045773498808,1.15195604273631)
--(axis cs:4.88321472784729,1.16017814319175)
--(axis cs:4.89553647338086,1.16840024364719)
--(axis cs:4.90676085553297,1.17662234410264)
--(axis cs:4.91652473018462,1.18484444455808)
--(axis cs:4.9248656903751,1.19306654501352)
--(axis cs:4.93215697605053,1.20128864546896)
--(axis cs:4.9389155003755,1.20951074592441)
--(axis cs:4.9455709511228,1.21773284637985)
--(axis cs:4.95229758145335,1.22595494683529)
--(axis cs:4.9589811558975,1.23417704729073)
--(axis cs:4.96532520965796,1.24239914774618)
--(axis cs:4.97102605122235,1.25062124820162)
--(axis cs:4.97591337381193,1.25884334865706)
--(axis cs:4.97998723748664,1.2670654491125)
--(axis cs:4.98335680774511,1.27528754956795)
--(axis cs:4.9861454200797,1.28350965002339)
--(axis cs:4.98843134030088,1.29173175047883)
--(axis cs:4.9902513130794,1.29995385093427)
--(axis cs:4.99164431041947,1.30817595138972)
--(axis cs:4.99269100842571,1.31639805184516)
--(axis cs:4.99351729651155,1.3246201523006)
--(axis cs:4.99426008219311,1.33284225275604)
--(axis cs:4.99501839657589,1.34106435321149)
--(axis cs:4.99581993350961,1.34928645366693)
--(axis cs:4.99662255508098,1.35750855412237)
--(axis cs:4.99734952327494,1.36573065457781)
--(axis cs:4.99793761303601,1.37395275503326)
--(axis cs:4.99837037148717,1.3821748554887)
--(axis cs:4.99867964838248,1.39039695594414)
--(axis cs:4.99891991174757,1.39861905639958)
--(axis cs:5.00108008825243,1.39861905639958)
--(axis cs:5.00108008825243,1.39861905639958)
--(axis cs:5.00132035161752,1.39039695594414)
--(axis cs:5.00162962851283,1.3821748554887)
--(axis cs:5.00206238696399,1.37395275503326)
--(axis cs:5.00265047672506,1.36573065457781)
--(axis cs:5.00337744491902,1.35750855412237)
--(axis cs:5.00418006649039,1.34928645366693)
--(axis cs:5.00498160342411,1.34106435321149)
--(axis cs:5.00573991780689,1.33284225275604)
--(axis cs:5.00648270348845,1.3246201523006)
--(axis cs:5.00730899157429,1.31639805184516)
--(axis cs:5.00835568958053,1.30817595138972)
--(axis cs:5.0097486869206,1.29995385093427)
--(axis cs:5.01156865969912,1.29173175047883)
--(axis cs:5.0138545799203,1.28350965002339)
--(axis cs:5.01664319225489,1.27528754956795)
--(axis cs:5.02001276251336,1.2670654491125)
--(axis cs:5.02408662618807,1.25884334865706)
--(axis cs:5.02897394877765,1.25062124820162)
--(axis cs:5.03467479034204,1.24239914774618)
--(axis cs:5.0410188441025,1.23417704729073)
--(axis cs:5.04770241854665,1.22595494683529)
--(axis cs:5.0544290488772,1.21773284637985)
--(axis cs:5.0610844996245,1.20951074592441)
--(axis cs:5.06784302394947,1.20128864546896)
--(axis cs:5.0751343096249,1.19306654501352)
--(axis cs:5.08347526981538,1.18484444455808)
--(axis cs:5.09323914446703,1.17662234410264)
--(axis cs:5.10446352661914,1.16840024364719)
--(axis cs:5.11678527215271,1.16017814319175)
--(axis cs:5.12954226501192,1.15195604273631)
--(axis cs:5.14200802563476,1.14373394228086)
--(axis cs:5.15364848761864,1.13551184182542)
--(axis cs:5.16426238199521,1.12728974136998)
--(axis cs:5.17393215502876,1.11906764091454)
--(axis cs:5.18284409807765,1.11084554045909)
--(axis cs:5.19112907232518,1.10262344000365)
--(axis cs:5.19883929164472,1.09440133954821)
--(axis cs:5.20604084706624,1.08617923909277)
--(axis cs:5.21289478832882,1.07795713863732)
--(axis cs:5.21961911363457,1.06973503818188)
--(axis cs:5.2263407894276,1.06151293772644)
--(axis cs:5.23294807298584,1.053290837271)
--(axis cs:5.23905903612894,1.04506873681555)
--(axis cs:5.24414361813958,1.03684663636011)
--(axis cs:5.24773965278746,1.02862453590467)
--(axis cs:5.24964743064121,1.02040243544923)
--(axis cs:5.25,1.01218033499378)
--(axis cs:5.2491810085979,1.00395823453834)
--(axis cs:5.24765343073679,0.995736134082899)
--(axis cs:5.24580438687784,0.987514033627456)
--(axis cs:5.24387144150093,0.979291933172013)
--(axis cs:5.24193679868057,0.971069832716571)
--(axis cs:5.23993412341253,0.962847732261128)
--(axis cs:5.23763752268498,0.954625631805686)
--(axis cs:5.23465468717153,0.946403531350243)
--(axis cs:5.23047288660924,0.938181430894801)
--(axis cs:5.22458712046779,0.929959330439358)
--(axis cs:5.21668672973483,0.921737229983915)
--(axis cs:5.20682128352269,0.913515129528473)
--(axis cs:5.19544977213728,0.90529302907303)
--(axis cs:5.18332456595797,0.897070928617588)
--(axis cs:5.17125005383585,0.888848828162145)
--(axis cs:5.15982454394812,0.880626727706703)
--(axis cs:5.14928006416134,0.87240462725126)
--(axis cs:5.1394849970713,0.864182526795818)
--(axis cs:5.13010064581333,0.855960426340375)
--(axis cs:5.12081139853194,0.847738325884932)
--(axis cs:5.111507307182,0.83951622542949)
--(axis cs:5.10232162888809,0.831294124974047)
--(axis cs:5.09351704419187,0.823072024518605)
--(axis cs:5.08531383517236,0.814849924063162)
--(axis cs:5.07778098887722,0.80662782360772)
--(axis cs:5.0708459417484,0.798405723152277)
--(axis cs:5.06438266156026,0.790183622696834)
--(axis cs:5.05829338410385,0.781961522241392)
--(axis cs:5.05253151926795,0.773739421785949)
--(axis cs:5.04707699885824,0.765517321330507)
--(axis cs:5.04190962915964,0.757295220875064)
--(axis cs:5.03701101129448,0.749073120419622)
--(axis cs:5.03238916514577,0.740851019964179)
--(axis cs:5.02809877926373,0.732628919508737)
--(axis cs:5.02423483545738,0.724406819053294)
--(axis cs:5.02089610379026,0.716184718597851)
--(axis cs:5.01813437265615,0.707962618142409)
--(axis cs:5.01591751474303,0.699740517686966)
--(axis cs:5.01413118561087,0.691518417231524)
--(axis cs:5.01262129042781,0.683296316776081)
--(axis cs:5.0112513395423,0.675074216320638)
--(axis cs:5.00994050294604,0.666852115865196)
--(axis cs:5.00866791976712,0.658630015409753)
--(axis cs:5.00745563954821,0.650407914954311)
--(axis cs:5.00634957104437,0.642185814498868)
--(axis cs:5.00540349713749,0.633963714043426)
--(axis cs:5.00465870834595,0.625741613587983)
--(axis cs:5.00411829976319,0.61751951313254)
--(axis cs:5.00373125427958,0.609297412677098)
--(axis cs:5.00340436787548,0.601075312221655)
--(axis cs:5.00304199003375,0.592853211766213)
--(axis cs:5.00259063793663,0.58463111131077)
--cycle;

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:0.875,0.0788278675211382)
--(axis cs:1.125,0.0788278675211382);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:1.875,0.904283342464828)
--(axis cs:2.125,0.904283342464828);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:2.875,0.986579186272412)
--(axis cs:3.125,0.986579186272412);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:3.875,1.01574227084668)
--(axis cs:4.125,1.01574227084668);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:4.875,1.02109913066841)
--(axis cs:5.125,1.02109913066841);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:0.875,0.00121894082740028)
--(axis cs:1.125,0.00121894082740028);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:1.875,0.148984050640713)
--(axis cs:2.125,0.148984050640713);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:2.875,0.049897501390124)
--(axis cs:3.125,0.049897501390124);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:3.875,0.020044289843536)
--(axis cs:4.125,0.020044289843536);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:4.875,0.025900372908575)
--(axis cs:5.125,0.025900372908575);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:1,0.00121894082740028)
--(axis cs:1,0.0788278675211382);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:2,0.148984050640713)
--(axis cs:2,0.904283342464828);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:3,0.049897501390124)
--(axis cs:3,0.986579186272412);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:4,0.020044289843536)
--(axis cs:4,1.01574227084668);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:5,0.025900372908575)
--(axis cs:5,1.02109913066841);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:0.875,0.0948471462759184)
--(axis cs:1.125,0.0948471462759184);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:1.875,1.30830121448871)
--(axis cs:2.125,1.30830121448871);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:2.875,1.34315613289511)
--(axis cs:3.125,1.34315613289511);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:3.875,1.35023688049345)
--(axis cs:4.125,1.35023688049345);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:4.875,1.39861905639958)
--(axis cs:5.125,1.39861905639958);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:0.875,0.00944735704581291)
--(axis cs:1.125,0.00944735704581291);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:1.875,0.514628618911118)
--(axis cs:2.125,0.514628618911118);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:2.875,0.605368791526218)
--(axis cs:3.125,0.605368791526218);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:3.875,0.559785349561241)
--(axis cs:4.125,0.559785349561241);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:4.875,0.58463111131077)
--(axis cs:5.125,0.58463111131077);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:1,0.00944735704581291)
--(axis cs:1,0.0948471462759184);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:2,0.514628618911118)
--(axis cs:2,1.30830121448871);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:3,0.605368791526218)
--(axis cs:3,1.34315613289511);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:4,0.559785349561241)
--(axis cs:4,1.35023688049345);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:5,0.58463111131077)
--(axis cs:5,1.39861905639958);

\end{axis}

\end{tikzpicture}


==> figures/violin_plot_baseline.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{HTML}{003f5c}
\definecolor{color1}{HTML}{ffa600}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
width=\figurewidth,
height=\figureheight,
font=\footnotesize ,
title={$\longleftarrow$ cross-resolution | equal resolution $\longrightarrow$},
xlabel={image resolution [px]},
x grid style={lightgray!92.02614379084967!black},
xmin=0.5, xmax=9.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={7,14,28,56,112,56,28,14,7},
xmajorgrids,
ymajorgrids,
every major tick/.style={black, semithick},
y grid style={lightgray!92.02614379084967!black},
ylabel={cosine distance \dist},
ymin=0, 
ymax=1.45,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
]
\path [draw=black, fill=color0, opacity=0.5]
(axis cs:1.00046293283864,0.547849854131161)
--(axis cs:0.999537067161356,0.547849854131161)
--(axis cs:0.999539902089746,0.555260895925744)
--(axis cs:0.999562995329042,0.562671937720327)
--(axis cs:0.999570429361116,0.57008297951491)
--(axis cs:0.99952804228146,0.577494021309492)
--(axis cs:0.999420757855017,0.584905063104075)
--(axis cs:0.999260258313756,0.592316104898658)
--(axis cs:0.999079138927603,0.599727146693241)
--(axis cs:0.998915218042243,0.607138188487824)
--(axis cs:0.99879456732272,0.614549230282406)
--(axis cs:0.998721169951961,0.621960272076989)
--(axis cs:0.998675338029833,0.629371313871572)
--(axis cs:0.99861697595076,0.636782355666155)
--(axis cs:0.998489325621198,0.644193397460738)
--(axis cs:0.998224573473893,0.65160443925532)
--(axis cs:0.997757672122947,0.659015481049903)
--(axis cs:0.997050055676814,0.666426522844486)
--(axis cs:0.996110191043428,0.673837564639069)
--(axis cs:0.994986939589461,0.681248606433651)
--(axis cs:0.993723437779136,0.688659648228234)
--(axis cs:0.992294738808017,0.696070690022817)
--(axis cs:0.990581708455591,0.7034817318174)
--(axis cs:0.988418498748072,0.710892773611983)
--(axis cs:0.985691542831491,0.718303815406566)
--(axis cs:0.982416020194819,0.725714857201148)
--(axis cs:0.978724396856079,0.733125898995731)
--(axis cs:0.9747667510387,0.740536940790314)
--(axis cs:0.970588075731262,0.747947982584897)
--(axis cs:0.966065602410274,0.755359024379479)
--(axis cs:0.960955175214812,0.762770066174062)
--(axis cs:0.955031671424817,0.770181107968645)
--(axis cs:0.94824190231402,0.777592149763228)
--(axis cs:0.940758978770312,0.785003191557811)
--(axis cs:0.932876119390979,0.792414233352393)
--(axis cs:0.924794807654194,0.799825275146976)
--(axis cs:0.91645767086403,0.807236316941559)
--(axis cs:0.907554563548917,0.814647358736142)
--(axis cs:0.897699596975205,0.822058400530725)
--(axis cs:0.886656235409019,0.829469442325308)
--(axis cs:0.87448071756219,0.83688048411989)
--(axis cs:0.861539291705942,0.844291525914473)
--(axis cs:0.848427415148312,0.851702567709056)
--(axis cs:0.835826408609145,0.859113609503639)
--(axis cs:0.824321426865299,0.866524651298221)
--(axis cs:0.814226352537459,0.873935693092804)
--(axis cs:0.805490793623001,0.881346734887387)
--(axis cs:0.797747481399562,0.88875777668197)
--(axis cs:0.790499124981636,0.896168818476553)
--(axis cs:0.783384073309406,0.903579860271135)
--(axis cs:0.77641193934431,0.910990902065718)
--(axis cs:0.770032169849929,0.918401943860301)
--(axis cs:0.764946651375463,0.925812985654884)
--(axis cs:0.76172873583677,0.933224027449467)
--(axis cs:0.760461573297238,0.940635069244049)
--(axis cs:0.760611839390942,0.948046111038632)
--(axis cs:0.761205699089684,0.955457152833215)
--(axis cs:0.761208817559187,0.962868194627798)
--(axis cs:0.759938477892746,0.970279236422381)
--(axis cs:0.757347887686927,0.977690278216963)
--(axis cs:0.754076136223923,0.985101320011546)
--(axis cs:0.751235079460281,0.992512361806129)
--(axis cs:0.75,0.999923403600712)
--(axis cs:0.751160673477977,1.00733444539529)
--(axis cs:0.754834698126383,1.01474548718988)
--(axis cs:0.760499868668471,1.02215652898446)
--(axis cs:0.767345485180255,1.02956757077904)
--(axis cs:0.77473993243584,1.03697861257363)
--(axis cs:0.782520442354223,1.04438965436821)
--(axis cs:0.790940752802093,1.05180069616279)
--(axis cs:0.800374418922575,1.05921173795737)
--(axis cs:0.811031908521845,1.06662277975196)
--(axis cs:0.822872190204397,1.07403382154654)
--(axis cs:0.835680187292445,1.08144486334112)
--(axis cs:0.849159029722887,1.08885590513571)
--(axis cs:0.862945348201619,1.09626694693029)
--(axis cs:0.876591976675434,1.10367798872487)
--(axis cs:0.889610973281743,1.11108903051945)
--(axis cs:0.901590043102493,1.11850007231404)
--(axis cs:0.912299172589013,1.12591111410862)
--(axis cs:0.921709875249398,1.1333221559032)
--(axis cs:0.929939692698885,1.14073319769778)
--(axis cs:0.937192186854436,1.14814423949237)
--(axis cs:0.943726137418155,1.15555528128695)
--(axis cs:0.949820654372268,1.16296632308153)
--(axis cs:0.955699790381829,1.17037736487612)
--(axis cs:0.961444244779434,1.1777884066707)
--(axis cs:0.966963182847856,1.18519944846528)
--(axis cs:0.972062417659359,1.19261049025986)
--(axis cs:0.97656269191365,1.20002153205445)
--(axis cs:0.980383448322811,1.20743257384903)
--(axis cs:0.983549092167393,1.21484361564361)
--(axis cs:0.986143690932933,1.2222546574382)
--(axis cs:0.988266465878264,1.22966569923278)
--(axis cs:0.990014131806844,1.23707674102736)
--(axis cs:0.991480531395374,1.24448778282194)
--(axis cs:0.992754929210735,1.25189882461653)
--(axis cs:0.993913000599035,1.25930986641111)
--(axis cs:0.995005533326719,1.26672090820569)
--(axis cs:0.996050426968621,1.27413195000028)
--(axis cs:0.997031593422225,1.28154299179486)
--(axis cs:1.00296840657777,1.28154299179486)
--(axis cs:1.00296840657777,1.28154299179486)
--(axis cs:1.00394957303138,1.27413195000028)
--(axis cs:1.00499446667328,1.26672090820569)
--(axis cs:1.00608699940097,1.25930986641111)
--(axis cs:1.00724507078926,1.25189882461653)
--(axis cs:1.00851946860463,1.24448778282194)
--(axis cs:1.00998586819316,1.23707674102736)
--(axis cs:1.01173353412174,1.22966569923278)
--(axis cs:1.01385630906707,1.2222546574382)
--(axis cs:1.01645090783261,1.21484361564361)
--(axis cs:1.01961655167719,1.20743257384903)
--(axis cs:1.02343730808635,1.20002153205445)
--(axis cs:1.02793758234064,1.19261049025986)
--(axis cs:1.03303681715214,1.18519944846528)
--(axis cs:1.03855575522057,1.1777884066707)
--(axis cs:1.04430020961817,1.17037736487612)
--(axis cs:1.05017934562773,1.16296632308153)
--(axis cs:1.05627386258185,1.15555528128695)
--(axis cs:1.06280781314556,1.14814423949237)
--(axis cs:1.07006030730112,1.14073319769778)
--(axis cs:1.0782901247506,1.1333221559032)
--(axis cs:1.08770082741099,1.12591111410862)
--(axis cs:1.09840995689751,1.11850007231404)
--(axis cs:1.11038902671826,1.11108903051945)
--(axis cs:1.12340802332457,1.10367798872487)
--(axis cs:1.13705465179838,1.09626694693029)
--(axis cs:1.15084097027711,1.08885590513571)
--(axis cs:1.16431981270755,1.08144486334112)
--(axis cs:1.1771278097956,1.07403382154654)
--(axis cs:1.18896809147815,1.06662277975196)
--(axis cs:1.19962558107743,1.05921173795737)
--(axis cs:1.20905924719791,1.05180069616279)
--(axis cs:1.21747955764578,1.04438965436821)
--(axis cs:1.22526006756416,1.03697861257363)
--(axis cs:1.23265451481974,1.02956757077904)
--(axis cs:1.23950013133153,1.02215652898446)
--(axis cs:1.24516530187362,1.01474548718988)
--(axis cs:1.24883932652202,1.00733444539529)
--(axis cs:1.25,0.999923403600712)
--(axis cs:1.24876492053972,0.992512361806129)
--(axis cs:1.24592386377608,0.985101320011546)
--(axis cs:1.24265211231307,0.977690278216963)
--(axis cs:1.24006152210725,0.970279236422381)
--(axis cs:1.23879118244081,0.962868194627798)
--(axis cs:1.23879430091032,0.955457152833215)
--(axis cs:1.23938816060906,0.948046111038632)
--(axis cs:1.23953842670276,0.940635069244049)
--(axis cs:1.23827126416323,0.933224027449467)
--(axis cs:1.23505334862454,0.925812985654884)
--(axis cs:1.22996783015007,0.918401943860301)
--(axis cs:1.22358806065569,0.910990902065718)
--(axis cs:1.21661592669059,0.903579860271135)
--(axis cs:1.20950087501836,0.896168818476553)
--(axis cs:1.20225251860044,0.88875777668197)
--(axis cs:1.194509206377,0.881346734887387)
--(axis cs:1.18577364746254,0.873935693092804)
--(axis cs:1.1756785731347,0.866524651298221)
--(axis cs:1.16417359139085,0.859113609503639)
--(axis cs:1.15157258485169,0.851702567709056)
--(axis cs:1.13846070829406,0.844291525914473)
--(axis cs:1.12551928243781,0.83688048411989)
--(axis cs:1.11334376459098,0.829469442325308)
--(axis cs:1.1023004030248,0.822058400530725)
--(axis cs:1.09244543645108,0.814647358736142)
--(axis cs:1.08354232913597,0.807236316941559)
--(axis cs:1.07520519234581,0.799825275146976)
--(axis cs:1.06712388060902,0.792414233352393)
--(axis cs:1.05924102122969,0.785003191557811)
--(axis cs:1.05175809768598,0.777592149763228)
--(axis cs:1.04496832857518,0.770181107968645)
--(axis cs:1.03904482478519,0.762770066174062)
--(axis cs:1.03393439758973,0.755359024379479)
--(axis cs:1.02941192426874,0.747947982584897)
--(axis cs:1.0252332489613,0.740536940790314)
--(axis cs:1.02127560314392,0.733125898995731)
--(axis cs:1.01758397980518,0.725714857201148)
--(axis cs:1.01430845716851,0.718303815406566)
--(axis cs:1.01158150125193,0.710892773611983)
--(axis cs:1.00941829154441,0.7034817318174)
--(axis cs:1.00770526119198,0.696070690022817)
--(axis cs:1.00627656222086,0.688659648228234)
--(axis cs:1.00501306041054,0.681248606433651)
--(axis cs:1.00388980895657,0.673837564639069)
--(axis cs:1.00294994432319,0.666426522844486)
--(axis cs:1.00224232787705,0.659015481049903)
--(axis cs:1.00177542652611,0.65160443925532)
--(axis cs:1.0015106743788,0.644193397460738)
--(axis cs:1.00138302404924,0.636782355666155)
--(axis cs:1.00132466197017,0.629371313871572)
--(axis cs:1.00127883004804,0.621960272076989)
--(axis cs:1.00120543267728,0.614549230282406)
--(axis cs:1.00108478195776,0.607138188487824)
--(axis cs:1.0009208610724,0.599727146693241)
--(axis cs:1.00073974168624,0.592316104898658)
--(axis cs:1.00057924214498,0.584905063104075)
--(axis cs:1.00047195771854,0.577494021309492)
--(axis cs:1.00042957063888,0.57008297951491)
--(axis cs:1.00043700467096,0.562671937720327)
--(axis cs:1.00046009791025,0.555260895925744)
--(axis cs:1.00046293283864,0.547849854131161)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:2.00173397094943,0.372629691547754)
--(axis cs:1.99826602905057,0.372629691547754)
--(axis cs:1.99772145714661,0.380770164728991)
--(axis cs:1.99721724889975,0.388910637910227)
--(axis cs:1.99681508095124,0.397051111091464)
--(axis cs:1.99652896157878,0.405191584272701)
--(axis cs:1.99628915729049,0.413332057453937)
--(axis cs:1.99593073388282,0.421472530635174)
--(axis cs:1.99522552057957,0.429613003816411)
--(axis cs:1.99395338940828,0.437753476997647)
--(axis cs:1.99197678880919,0.445893950178884)
--(axis cs:1.98927045967475,0.454034423360121)
--(axis cs:1.98588568727295,0.462174896541357)
--(axis cs:1.98187714600735,0.470315369722594)
--(axis cs:1.97724840383102,0.478455842903831)
--(axis cs:1.9719569449518,0.486596316085067)
--(axis cs:1.96597474156254,0.494736789266304)
--(axis cs:1.95935497647702,0.502877262447541)
--(axis cs:1.95223897996665,0.511017735628777)
--(axis cs:1.94477495335342,0.519158208810014)
--(axis cs:1.93700105292787,0.527298681991251)
--(axis cs:1.92879888946731,0.535439155172487)
--(axis cs:1.91997861281119,0.543579628353724)
--(axis cs:1.91044141030022,0.551720101534961)
--(axis cs:1.90029295353615,0.559860574716197)
--(axis cs:1.88982127423957,0.568001047897434)
--(axis cs:1.87935778529557,0.57614152107867)
--(axis cs:1.86911780968139,0.584281994259907)
--(axis cs:1.85912132632675,0.592422467441144)
--(axis cs:1.8492360674377,0.60056294062238)
--(axis cs:1.83929955768058,0.608703413803617)
--(axis cs:1.82921734922737,0.616843886984854)
--(axis cs:1.81895642071054,0.62498436016609)
--(axis cs:1.80845987413782,0.633124833347327)
--(axis cs:1.79761857363581,0.641265306528564)
--(axis cs:1.78642346793794,0.6494057797098)
--(axis cs:1.77524758661802,0.657546252891037)
--(axis cs:1.76500129720391,0.665686726072274)
--(axis cs:1.75689974658902,0.67382719925351)
--(axis cs:1.75187090504786,0.681967672434747)
--(axis cs:1.75,0.690108145615984)
--(axis cs:1.75047292253287,0.69824861879722)
--(axis cs:1.75210556149967,0.706389091978457)
--(axis cs:1.75404555302787,0.714529565159694)
--(axis cs:1.75610267732369,0.72267003834093)
--(axis cs:1.75853665078235,0.730810511522167)
--(axis cs:1.76161202568353,0.738950984703403)
--(axis cs:1.76534345581464,0.74709145788464)
--(axis cs:1.76956520187407,0.755231931065877)
--(axis cs:1.77413999250228,0.763372404247114)
--(axis cs:1.77907661422473,0.77151287742835)
--(axis cs:1.78449427123295,0.779653350609587)
--(axis cs:1.79051867302226,0.787793823790824)
--(axis cs:1.79721085689051,0.79593429697206)
--(axis cs:1.80457287725668,0.804074770153297)
--(axis cs:1.81261529533145,0.812215243334533)
--(axis cs:1.8214251552277,0.82035571651577)
--(axis cs:1.83115800639045,0.828496189697007)
--(axis cs:1.84192729369846,0.836636662878243)
--(axis cs:1.85365682735548,0.84477713605948)
--(axis cs:1.86600890518393,0.852917609240717)
--(axis cs:1.87844961324538,0.861058082421953)
--(axis cs:1.89041447236512,0.86919855560319)
--(axis cs:1.90148003141653,0.877339028784427)
--(axis cs:1.91146035623679,0.885479501965663)
--(axis cs:1.92040001162595,0.8936199751469)
--(axis cs:1.92848755909311,0.901760448328137)
--(axis cs:1.93594298309627,0.909900921509373)
--(axis cs:1.9429295838924,0.91804139469061)
--(axis cs:1.94951424089942,0.926181867871847)
--(axis cs:1.95567314025767,0.934322341053083)
--(axis cs:1.96132836461176,0.94246281423432)
--(axis cs:1.96639855549231,0.950603287415557)
--(axis cs:1.9708446229673,0.958743760596793)
--(axis cs:1.97469206902751,0.96688423377803)
--(axis cs:1.9780218310131,0.975024706959266)
--(axis cs:1.98093812883997,0.983165180140503)
--(axis cs:1.9835329241494,0.99130565332174)
--(axis cs:1.98586488816818,0.999446126502976)
--(axis cs:1.98795923044845,1.00758659968421)
--(axis cs:1.98982247803516,1.01572707286545)
--(axis cs:1.99146020666135,1.02386754604669)
--(axis cs:1.99288668867949,1.03200801922792)
--(axis cs:1.99412182228162,1.04014849240916)
--(axis cs:1.99518068616143,1.0482889655904)
--(axis cs:1.99606834478487,1.05642943877163)
--(axis cs:1.99678795299064,1.06456991195287)
--(axis cs:1.99735526086982,1.07271038513411)
--(axis cs:1.99780386304281,1.08085085831534)
--(axis cs:1.99817482540995,1.08899133149658)
--(axis cs:1.99850072073568,1.09713180467782)
--(axis cs:1.99879762507288,1.10527227785905)
--(axis cs:1.99906737856315,1.11341275104029)
--(axis cs:1.99930286771834,1.12155322422153)
--(axis cs:1.99949150527825,1.12969369740276)
--(axis cs:1.99961910374214,1.137834170584)
--(axis cs:1.99967721715333,1.14597464376524)
--(axis cs:1.99967182032508,1.15411511694647)
--(axis cs:1.99962708288039,1.16225559012771)
--(axis cs:1.99957940397978,1.17039606330895)
--(axis cs:1.99956296626186,1.17853653649018)
--(axis cs:2.00043703373814,1.17853653649018)
--(axis cs:2.00043703373814,1.17853653649018)
--(axis cs:2.00042059602022,1.17039606330895)
--(axis cs:2.00037291711961,1.16225559012771)
--(axis cs:2.00032817967492,1.15411511694647)
--(axis cs:2.00032278284667,1.14597464376524)
--(axis cs:2.00038089625786,1.137834170584)
--(axis cs:2.00050849472175,1.12969369740276)
--(axis cs:2.00069713228166,1.12155322422153)
--(axis cs:2.00093262143685,1.11341275104029)
--(axis cs:2.00120237492712,1.10527227785905)
--(axis cs:2.00149927926432,1.09713180467782)
--(axis cs:2.00182517459005,1.08899133149658)
--(axis cs:2.00219613695719,1.08085085831534)
--(axis cs:2.00264473913019,1.07271038513411)
--(axis cs:2.00321204700936,1.06456991195287)
--(axis cs:2.00393165521513,1.05642943877163)
--(axis cs:2.00481931383857,1.0482889655904)
--(axis cs:2.00587817771838,1.04014849240916)
--(axis cs:2.00711331132051,1.03200801922792)
--(axis cs:2.00853979333865,1.02386754604669)
--(axis cs:2.01017752196484,1.01572707286545)
--(axis cs:2.01204076955156,1.00758659968421)
--(axis cs:2.01413511183182,0.999446126502976)
--(axis cs:2.0164670758506,0.99130565332174)
--(axis cs:2.01906187116003,0.983165180140503)
--(axis cs:2.0219781689869,0.975024706959266)
--(axis cs:2.02530793097249,0.96688423377803)
--(axis cs:2.0291553770327,0.958743760596793)
--(axis cs:2.03360144450769,0.950603287415557)
--(axis cs:2.03867163538824,0.94246281423432)
--(axis cs:2.04432685974233,0.934322341053083)
--(axis cs:2.05048575910058,0.926181867871847)
--(axis cs:2.0570704161076,0.91804139469061)
--(axis cs:2.06405701690373,0.909900921509373)
--(axis cs:2.07151244090689,0.901760448328137)
--(axis cs:2.07959998837405,0.8936199751469)
--(axis cs:2.08853964376321,0.885479501965663)
--(axis cs:2.09851996858347,0.877339028784427)
--(axis cs:2.10958552763488,0.86919855560319)
--(axis cs:2.12155038675462,0.861058082421953)
--(axis cs:2.13399109481607,0.852917609240717)
--(axis cs:2.14634317264452,0.84477713605948)
--(axis cs:2.15807270630155,0.836636662878243)
--(axis cs:2.16884199360955,0.828496189697007)
--(axis cs:2.1785748447723,0.82035571651577)
--(axis cs:2.18738470466855,0.812215243334533)
--(axis cs:2.19542712274332,0.804074770153297)
--(axis cs:2.20278914310949,0.79593429697206)
--(axis cs:2.20948132697774,0.787793823790824)
--(axis cs:2.21550572876705,0.779653350609587)
--(axis cs:2.22092338577527,0.77151287742835)
--(axis cs:2.22586000749772,0.763372404247114)
--(axis cs:2.23043479812593,0.755231931065877)
--(axis cs:2.23465654418536,0.74709145788464)
--(axis cs:2.23838797431647,0.738950984703403)
--(axis cs:2.24146334921765,0.730810511522167)
--(axis cs:2.24389732267631,0.72267003834093)
--(axis cs:2.24595444697213,0.714529565159694)
--(axis cs:2.24789443850033,0.706389091978457)
--(axis cs:2.24952707746713,0.69824861879722)
--(axis cs:2.25,0.690108145615984)
--(axis cs:2.24812909495214,0.681967672434747)
--(axis cs:2.24310025341098,0.67382719925351)
--(axis cs:2.23499870279609,0.665686726072274)
--(axis cs:2.22475241338198,0.657546252891037)
--(axis cs:2.21357653206206,0.6494057797098)
--(axis cs:2.20238142636419,0.641265306528564)
--(axis cs:2.19154012586218,0.633124833347327)
--(axis cs:2.18104357928946,0.62498436016609)
--(axis cs:2.17078265077263,0.616843886984854)
--(axis cs:2.16070044231942,0.608703413803617)
--(axis cs:2.15076393256231,0.60056294062238)
--(axis cs:2.14087867367325,0.592422467441144)
--(axis cs:2.13088219031861,0.584281994259907)
--(axis cs:2.12064221470443,0.57614152107867)
--(axis cs:2.11017872576043,0.568001047897434)
--(axis cs:2.09970704646385,0.559860574716197)
--(axis cs:2.08955858969978,0.551720101534961)
--(axis cs:2.08002138718881,0.543579628353724)
--(axis cs:2.07120111053269,0.535439155172487)
--(axis cs:2.06299894707213,0.527298681991251)
--(axis cs:2.05522504664658,0.519158208810014)
--(axis cs:2.04776102003335,0.511017735628777)
--(axis cs:2.04064502352298,0.502877262447541)
--(axis cs:2.03402525843746,0.494736789266304)
--(axis cs:2.0280430550482,0.486596316085067)
--(axis cs:2.02275159616898,0.478455842903831)
--(axis cs:2.01812285399265,0.470315369722594)
--(axis cs:2.01411431272705,0.462174896541357)
--(axis cs:2.01072954032525,0.454034423360121)
--(axis cs:2.00802321119081,0.445893950178884)
--(axis cs:2.00604661059172,0.437753476997647)
--(axis cs:2.00477447942043,0.429613003816411)
--(axis cs:2.00406926611718,0.421472530635174)
--(axis cs:2.00371084270951,0.413332057453937)
--(axis cs:2.00347103842122,0.405191584272701)
--(axis cs:2.00318491904876,0.397051111091464)
--(axis cs:2.00278275110025,0.388910637910227)
--(axis cs:2.00227854285339,0.380770164728991)
--(axis cs:2.00173397094943,0.372629691547754)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:3.00654945615449,0.143771226522328)
--(axis cs:2.99345054384551,0.143771226522328)
--(axis cs:2.99068708152273,0.152251090888982)
--(axis cs:2.98734787394369,0.160730955255636)
--(axis cs:2.98339205325742,0.16921081962229)
--(axis cs:2.97871903997215,0.177690683988944)
--(axis cs:2.9731716730871,0.186170548355598)
--(axis cs:2.96658128892783,0.194650412722252)
--(axis cs:2.95883379519933,0.203130277088906)
--(axis cs:2.94990895028014,0.21161014145556)
--(axis cs:2.93985269053857,0.220090005822215)
--(axis cs:2.92869131519245,0.228569870188869)
--(axis cs:2.91635383516135,0.237049734555523)
--(axis cs:2.90268396055205,0.245529598922177)
--(axis cs:2.88756952535961,0.254009463288831)
--(axis cs:2.87112431776764,0.262489327655485)
--(axis cs:2.85380105953728,0.270969192022139)
--(axis cs:2.83635245399828,0.279449056388793)
--(axis cs:2.81966236973523,0.287928920755448)
--(axis cs:2.80454508172418,0.296408785122102)
--(axis cs:2.79159445677309,0.304888649488756)
--(axis cs:2.78109736055014,0.31336851385541)
--(axis cs:2.77299351772122,0.321848378222064)
--(axis cs:2.76689216631044,0.330328242588718)
--(axis cs:2.76218556685458,0.338808106955372)
--(axis cs:2.75827126236413,0.347287971322026)
--(axis cs:2.75481629628378,0.35576783568868)
--(axis cs:2.75192871395755,0.364247700055335)
--(axis cs:2.75011250507255,0.372727564421989)
--(axis cs:2.75,0.381207428788643)
--(axis cs:2.75201903833759,0.389687293155297)
--(axis cs:2.75621618159856,0.398167157521951)
--(axis cs:2.76232899641943,0.406647021888605)
--(axis cs:2.76998276175314,0.415126886255259)
--(axis cs:2.77880387779611,0.423606750621913)
--(axis cs:2.7883808478688,0.432086614988567)
--(axis cs:2.79820047976605,0.440566479355222)
--(axis cs:2.80772177683988,0.449046343721876)
--(axis cs:2.81659503927882,0.45752620808853)
--(axis cs:2.82485847792542,0.466006072455184)
--(axis cs:2.83292180865038,0.474485936821838)
--(axis cs:2.84129926464644,0.482965801188492)
--(axis cs:2.85025695315219,0.491445665555146)
--(axis cs:2.85962245278921,0.4999255299218)
--(axis cs:2.86889170790015,0.508405394288455)
--(axis cs:2.87754602987715,0.516885258655109)
--(axis cs:2.88534198131476,0.525365123021763)
--(axis cs:2.89237891568692,0.533844987388417)
--(axis cs:2.8989381332442,0.542324851755071)
--(axis cs:2.90525809205266,0.550804716121725)
--(axis cs:2.91142305628741,0.559284580488379)
--(axis cs:2.91740795115934,0.567764444855033)
--(axis cs:2.92318157708206,0.576244309221687)
--(axis cs:2.92875199070146,0.584724173588342)
--(axis cs:2.93413179727295,0.593204037954996)
--(axis cs:2.93928948843774,0.60168390232165)
--(axis cs:2.94415110326991,0.610163766688304)
--(axis cs:2.94865132771875,0.618643631054958)
--(axis cs:2.9527848855013,0.627123495421612)
--(axis cs:2.95661649252275,0.635603359788266)
--(axis cs:2.96024750840827,0.64408322415492)
--(axis cs:2.96376801435825,0.652563088521574)
--(axis cs:2.96722449057585,0.661042952888229)
--(axis cs:2.97061462136164,0.669522817254883)
--(axis cs:2.97390258929202,0.678002681621537)
--(axis cs:2.97704115527339,0.686482545988191)
--(axis cs:2.97998767286842,0.694962410354845)
--(axis cs:2.98270649015081,0.703442274721499)
--(axis cs:2.98516108109881,0.711922139088153)
--(axis cs:2.98730970544344,0.720402003454807)
--(axis cs:2.98911495320643,0.728881867821461)
--(axis cs:2.99056057742992,0.737361732188116)
--(axis cs:2.99165953548277,0.74584159655477)
--(axis cs:2.99244878391169,0.754321460921424)
--(axis cs:2.9929832015066,0.762801325288078)
--(axis cs:2.99333873956869,0.771281189654732)
--(axis cs:2.99361553570841,0.779761054021386)
--(axis cs:2.99392163485686,0.78824091838804)
--(axis cs:2.99433386789704,0.796720782754694)
--(axis cs:2.99486047618577,0.805200647121349)
--(axis cs:2.99543965070462,0.813680511488003)
--(axis cs:2.99598374278978,0.822160375854657)
--(axis cs:2.99643924195432,0.830640240221311)
--(axis cs:2.9968162452293,0.839120104587965)
--(axis cs:2.99716686277007,0.847599968954619)
--(axis cs:2.99753590429129,0.856079833321273)
--(axis cs:2.99792681727486,0.864559697687927)
--(axis cs:2.99830579262003,0.873039562054581)
--(axis cs:2.99863197970468,0.881519426421236)
--(axis cs:2.9988853928566,0.88999929078789)
--(axis cs:2.99907437394178,0.898479155154544)
--(axis cs:2.99922406413314,0.906959019521198)
--(axis cs:2.99935824506874,0.915438883887852)
--(axis cs:2.99948612539656,0.923918748254506)
--(axis cs:2.99959966942791,0.93239861262116)
--(axis cs:2.99968106402832,0.940878476987814)
--(axis cs:2.99971550720868,0.949358341354469)
--(axis cs:2.99970248034193,0.957838205721123)
--(axis cs:2.99965958774968,0.966318070087777)
--(axis cs:2.99961654096305,0.974797934454431)
--(axis cs:2.99960192777086,0.983277798821085)
--(axis cs:3.00039807222914,0.983277798821085)
--(axis cs:3.00039807222914,0.983277798821085)
--(axis cs:3.00038345903695,0.974797934454431)
--(axis cs:3.00034041225032,0.966318070087777)
--(axis cs:3.00029751965807,0.957838205721123)
--(axis cs:3.00028449279132,0.949358341354469)
--(axis cs:3.00031893597168,0.940878476987814)
--(axis cs:3.00040033057209,0.93239861262116)
--(axis cs:3.00051387460344,0.923918748254506)
--(axis cs:3.00064175493126,0.915438883887852)
--(axis cs:3.00077593586686,0.906959019521198)
--(axis cs:3.00092562605822,0.898479155154544)
--(axis cs:3.0011146071434,0.88999929078789)
--(axis cs:3.00136802029532,0.881519426421236)
--(axis cs:3.00169420737997,0.873039562054581)
--(axis cs:3.00207318272514,0.864559697687927)
--(axis cs:3.00246409570871,0.856079833321273)
--(axis cs:3.00283313722993,0.847599968954619)
--(axis cs:3.0031837547707,0.839120104587965)
--(axis cs:3.00356075804568,0.830640240221311)
--(axis cs:3.00401625721022,0.822160375854657)
--(axis cs:3.00456034929538,0.813680511488003)
--(axis cs:3.00513952381423,0.805200647121349)
--(axis cs:3.00566613210296,0.796720782754694)
--(axis cs:3.00607836514314,0.78824091838804)
--(axis cs:3.00638446429159,0.779761054021386)
--(axis cs:3.00666126043131,0.771281189654732)
--(axis cs:3.0070167984934,0.762801325288078)
--(axis cs:3.00755121608831,0.754321460921424)
--(axis cs:3.00834046451723,0.74584159655477)
--(axis cs:3.00943942257008,0.737361732188116)
--(axis cs:3.01088504679357,0.728881867821461)
--(axis cs:3.01269029455656,0.720402003454807)
--(axis cs:3.01483891890119,0.711922139088153)
--(axis cs:3.01729350984919,0.703442274721499)
--(axis cs:3.02001232713158,0.694962410354845)
--(axis cs:3.02295884472661,0.686482545988191)
--(axis cs:3.02609741070798,0.678002681621537)
--(axis cs:3.02938537863836,0.669522817254883)
--(axis cs:3.03277550942415,0.661042952888229)
--(axis cs:3.03623198564175,0.652563088521574)
--(axis cs:3.03975249159173,0.64408322415492)
--(axis cs:3.04338350747725,0.635603359788266)
--(axis cs:3.0472151144987,0.627123495421612)
--(axis cs:3.05134867228125,0.618643631054958)
--(axis cs:3.05584889673009,0.610163766688304)
--(axis cs:3.06071051156226,0.60168390232165)
--(axis cs:3.06586820272705,0.593204037954996)
--(axis cs:3.07124800929854,0.584724173588342)
--(axis cs:3.07681842291794,0.576244309221687)
--(axis cs:3.08259204884066,0.567764444855033)
--(axis cs:3.08857694371259,0.559284580488379)
--(axis cs:3.09474190794734,0.550804716121725)
--(axis cs:3.1010618667558,0.542324851755071)
--(axis cs:3.10762108431308,0.533844987388417)
--(axis cs:3.11465801868524,0.525365123021763)
--(axis cs:3.12245397012285,0.516885258655109)
--(axis cs:3.13110829209985,0.508405394288455)
--(axis cs:3.14037754721079,0.4999255299218)
--(axis cs:3.14974304684781,0.491445665555146)
--(axis cs:3.15870073535356,0.482965801188492)
--(axis cs:3.16707819134962,0.474485936821838)
--(axis cs:3.17514152207458,0.466006072455184)
--(axis cs:3.18340496072118,0.45752620808853)
--(axis cs:3.19227822316012,0.449046343721876)
--(axis cs:3.20179952023395,0.440566479355222)
--(axis cs:3.2116191521312,0.432086614988567)
--(axis cs:3.22119612220389,0.423606750621913)
--(axis cs:3.23001723824686,0.415126886255259)
--(axis cs:3.23767100358057,0.406647021888605)
--(axis cs:3.24378381840144,0.398167157521951)
--(axis cs:3.24798096166241,0.389687293155297)
--(axis cs:3.25,0.381207428788643)
--(axis cs:3.24988749492745,0.372727564421989)
--(axis cs:3.24807128604245,0.364247700055335)
--(axis cs:3.24518370371622,0.35576783568868)
--(axis cs:3.24172873763587,0.347287971322026)
--(axis cs:3.23781443314542,0.338808106955372)
--(axis cs:3.23310783368956,0.330328242588718)
--(axis cs:3.22700648227878,0.321848378222064)
--(axis cs:3.21890263944986,0.31336851385541)
--(axis cs:3.20840554322691,0.304888649488756)
--(axis cs:3.19545491827582,0.296408785122102)
--(axis cs:3.18033763026477,0.287928920755448)
--(axis cs:3.16364754600172,0.279449056388793)
--(axis cs:3.14619894046272,0.270969192022139)
--(axis cs:3.12887568223236,0.262489327655485)
--(axis cs:3.11243047464039,0.254009463288831)
--(axis cs:3.09731603944795,0.245529598922177)
--(axis cs:3.08364616483865,0.237049734555523)
--(axis cs:3.07130868480755,0.228569870188869)
--(axis cs:3.06014730946143,0.220090005822215)
--(axis cs:3.05009104971986,0.21161014145556)
--(axis cs:3.04116620480067,0.203130277088906)
--(axis cs:3.03341871107217,0.194650412722252)
--(axis cs:3.0268283269129,0.186170548355598)
--(axis cs:3.02128096002785,0.177690683988944)
--(axis cs:3.01660794674258,0.16921081962229)
--(axis cs:3.01265212605631,0.160730955255636)
--(axis cs:3.00931291847727,0.152251090888982)
--(axis cs:3.00654945615449,0.143771226522328)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:4.00826062164706,0.0376891071138438)
--(axis cs:3.99173937835294,0.0376891071138438)
--(axis cs:3.98780857865192,0.0476408255194507)
--(axis cs:3.98305142707173,0.0575925439250575)
--(axis cs:3.97721648843359,0.0675442623306644)
--(axis cs:3.96965318860921,0.0774959807362713)
--(axis cs:3.95948185308215,0.0874476991418782)
--(axis cs:3.94607773407931,0.0973994175474851)
--(axis cs:3.92952222899304,0.107351135953092)
--(axis cs:3.91060675987891,0.117302854358699)
--(axis cs:3.89035547095102,0.127254572764306)
--(axis cs:3.86950398137005,0.137206291169913)
--(axis cs:3.84842090067817,0.147158009575519)
--(axis cs:3.82751136578821,0.157109727981126)
--(axis cs:3.807654325767,0.167061446386733)
--(axis cs:3.79018914680606,0.17701316479234)
--(axis cs:3.7763864378519,0.186964883197947)
--(axis cs:3.76678206054007,0.196916601603554)
--(axis cs:3.76086259879429,0.206868320009161)
--(axis cs:3.75734467038978,0.216820038414768)
--(axis cs:3.75487637137428,0.226771756820375)
--(axis cs:3.75269458633461,0.236723475225981)
--(axis cs:3.75085310441251,0.246675193631588)
--(axis cs:3.75,0.256626912037195)
--(axis cs:3.75093420839432,0.266578630442802)
--(axis cs:3.75415826556547,0.276530348848409)
--(axis cs:3.75959644672148,0.286482067254016)
--(axis cs:3.76666888938214,0.296433785659623)
--(axis cs:3.77476747386105,0.30638550406523)
--(axis cs:3.78379222991841,0.316337222470836)
--(axis cs:3.79420577275986,0.326288940876443)
--(axis cs:3.80645634375598,0.33624065928205)
--(axis cs:3.82029145162687,0.346192377687657)
--(axis cs:3.8346474128514,0.356144096093264)
--(axis cs:3.84821855086663,0.366095814498871)
--(axis cs:3.86015952129829,0.376047532904478)
--(axis cs:3.87036209303963,0.385999251310085)
--(axis cs:3.87924283259146,0.395950969715691)
--(axis cs:3.88735882446421,0.405902688121298)
--(axis cs:3.89516299207157,0.415854406526905)
--(axis cs:3.90299176997368,0.425806124932512)
--(axis cs:3.91115396698571,0.435757843338119)
--(axis cs:3.91990015091195,0.445709561743726)
--(axis cs:3.92921007338196,0.455661280149333)
--(axis cs:3.93862272933414,0.46561299855494)
--(axis cs:3.94737740696322,0.475564716960547)
--(axis cs:3.95480859806338,0.485516435366153)
--(axis cs:3.96064490606661,0.49546815377176)
--(axis cs:3.96499026889599,0.505419872177367)
--(axis cs:3.96811830185749,0.515371590582974)
--(axis cs:3.97032858234292,0.525323308988581)
--(axis cs:3.97193394210341,0.535275027394188)
--(axis cs:3.97327719820219,0.545226745799795)
--(axis cs:3.9746925694879,0.555178464205402)
--(axis cs:3.97642809731047,0.565130182611008)
--(axis cs:3.97858639917914,0.575081901016615)
--(axis cs:3.98110886282989,0.585033619422222)
--(axis cs:3.9837973287854,0.594985337827829)
--(axis cs:3.98637555591961,0.604937056233436)
--(axis cs:3.98859437360456,0.614888774639043)
--(axis cs:3.99034057367158,0.62484049304465)
--(axis cs:3.99167366773496,0.634792211450257)
--(axis cs:3.99275574598093,0.644743929855863)
--(axis cs:3.99372759994728,0.65469564826147)
--(axis cs:3.99462554461312,0.664647366667077)
--(axis cs:3.99539047088036,0.674599085072684)
--(axis cs:3.99594214397914,0.684550803478291)
--(axis cs:3.99624880497462,0.694502521883898)
--(axis cs:3.99634514625446,0.704454240289505)
--(axis cs:3.99630883868095,0.714405958695112)
--(axis cs:3.99623462519289,0.724357677100719)
--(axis cs:3.99622193075208,0.734309395506325)
--(axis cs:3.99635807339651,0.744261113911932)
--(axis cs:3.99668233181396,0.754212832317539)
--(axis cs:3.9971502833393,0.764164550723146)
--(axis cs:3.99763732618302,0.774116269128753)
--(axis cs:3.99799722141654,0.78406798753436)
--(axis cs:3.9981454338711,0.794019705939967)
--(axis cs:3.99811141241862,0.803971424345574)
--(axis cs:3.99802101222028,0.81392314275118)
--(axis cs:3.99801740510638,0.823874861156787)
--(axis cs:3.99817441222991,0.833826579562394)
--(axis cs:3.99846354915245,0.843778297968001)
--(axis cs:3.99879154754739,0.853730016373608)
--(axis cs:3.99906853110364,0.863681734779215)
--(axis cs:3.99925374385422,0.873633453184822)
--(axis cs:3.99935723860646,0.883585171590429)
--(axis cs:3.99941156380285,0.893536889996036)
--(axis cs:3.99944287957402,0.903488608401642)
--(axis cs:3.99946382982996,0.913440326807249)
--(axis cs:3.99948555621228,0.923392045212856)
--(axis cs:3.99952553197691,0.933343763618463)
--(axis cs:3.99959703457634,0.94329548202407)
--(axis cs:3.99969333171495,0.953247200429677)
--(axis cs:3.99978712348745,0.963198918835284)
--(axis cs:3.9998461783522,0.973150637240891)
--(axis cs:3.99985018770863,0.983102355646498)
--(axis cs:3.99979948681545,0.993054074052104)
--(axis cs:3.99971664660415,1.00300579245771)
--(axis cs:3.99964062384958,1.01295751086332)
--(axis cs:3.99961017572153,1.02290922926893)
--(axis cs:4.00038982427848,1.02290922926893)
--(axis cs:4.00038982427848,1.02290922926893)
--(axis cs:4.00035937615042,1.01295751086332)
--(axis cs:4.00028335339585,1.00300579245771)
--(axis cs:4.00020051318455,0.993054074052104)
--(axis cs:4.00014981229137,0.983102355646498)
--(axis cs:4.0001538216478,0.973150637240891)
--(axis cs:4.00021287651255,0.963198918835284)
--(axis cs:4.00030666828505,0.953247200429677)
--(axis cs:4.00040296542366,0.94329548202407)
--(axis cs:4.00047446802309,0.933343763618463)
--(axis cs:4.00051444378772,0.923392045212856)
--(axis cs:4.00053617017004,0.913440326807249)
--(axis cs:4.00055712042598,0.903488608401642)
--(axis cs:4.00058843619715,0.893536889996036)
--(axis cs:4.00064276139354,0.883585171590429)
--(axis cs:4.00074625614578,0.873633453184822)
--(axis cs:4.00093146889636,0.863681734779215)
--(axis cs:4.00120845245261,0.853730016373608)
--(axis cs:4.00153645084755,0.843778297968001)
--(axis cs:4.00182558777009,0.833826579562394)
--(axis cs:4.00198259489362,0.823874861156787)
--(axis cs:4.00197898777972,0.81392314275118)
--(axis cs:4.00188858758138,0.803971424345574)
--(axis cs:4.0018545661289,0.794019705939967)
--(axis cs:4.00200277858346,0.78406798753436)
--(axis cs:4.00236267381698,0.774116269128753)
--(axis cs:4.0028497166607,0.764164550723146)
--(axis cs:4.00331766818604,0.754212832317539)
--(axis cs:4.00364192660349,0.744261113911932)
--(axis cs:4.00377806924792,0.734309395506325)
--(axis cs:4.00376537480711,0.724357677100719)
--(axis cs:4.00369116131905,0.714405958695112)
--(axis cs:4.00365485374554,0.704454240289505)
--(axis cs:4.00375119502538,0.694502521883898)
--(axis cs:4.00405785602086,0.684550803478291)
--(axis cs:4.00460952911964,0.674599085072684)
--(axis cs:4.00537445538688,0.664647366667077)
--(axis cs:4.00627240005272,0.65469564826147)
--(axis cs:4.00724425401907,0.644743929855863)
--(axis cs:4.00832633226504,0.634792211450257)
--(axis cs:4.00965942632842,0.62484049304465)
--(axis cs:4.01140562639544,0.614888774639043)
--(axis cs:4.01362444408039,0.604937056233436)
--(axis cs:4.0162026712146,0.594985337827829)
--(axis cs:4.01889113717011,0.585033619422222)
--(axis cs:4.02141360082086,0.575081901016615)
--(axis cs:4.02357190268953,0.565130182611008)
--(axis cs:4.0253074305121,0.555178464205402)
--(axis cs:4.02672280179781,0.545226745799795)
--(axis cs:4.02806605789659,0.535275027394188)
--(axis cs:4.02967141765708,0.525323308988581)
--(axis cs:4.03188169814251,0.515371590582974)
--(axis cs:4.03500973110401,0.505419872177367)
--(axis cs:4.03935509393339,0.49546815377176)
--(axis cs:4.04519140193662,0.485516435366153)
--(axis cs:4.05262259303678,0.475564716960547)
--(axis cs:4.06137727066586,0.46561299855494)
--(axis cs:4.07078992661804,0.455661280149333)
--(axis cs:4.08009984908805,0.445709561743726)
--(axis cs:4.08884603301429,0.435757843338119)
--(axis cs:4.09700823002632,0.425806124932512)
--(axis cs:4.10483700792843,0.415854406526905)
--(axis cs:4.11264117553579,0.405902688121298)
--(axis cs:4.12075716740854,0.395950969715691)
--(axis cs:4.12963790696037,0.385999251310085)
--(axis cs:4.13984047870171,0.376047532904478)
--(axis cs:4.15178144913337,0.366095814498871)
--(axis cs:4.1653525871486,0.356144096093264)
--(axis cs:4.17970854837313,0.346192377687657)
--(axis cs:4.19354365624402,0.33624065928205)
--(axis cs:4.20579422724014,0.326288940876443)
--(axis cs:4.21620777008159,0.316337222470836)
--(axis cs:4.22523252613895,0.30638550406523)
--(axis cs:4.23333111061786,0.296433785659623)
--(axis cs:4.24040355327852,0.286482067254016)
--(axis cs:4.24584173443453,0.276530348848409)
--(axis cs:4.24906579160568,0.266578630442802)
--(axis cs:4.25,0.256626912037195)
--(axis cs:4.24914689558749,0.246675193631588)
--(axis cs:4.24730541366539,0.236723475225981)
--(axis cs:4.24512362862572,0.226771756820375)
--(axis cs:4.24265532961022,0.216820038414768)
--(axis cs:4.23913740120571,0.206868320009161)
--(axis cs:4.23321793945993,0.196916601603554)
--(axis cs:4.2236135621481,0.186964883197947)
--(axis cs:4.20981085319394,0.17701316479234)
--(axis cs:4.192345674233,0.167061446386733)
--(axis cs:4.17248863421179,0.157109727981126)
--(axis cs:4.15157909932183,0.147158009575519)
--(axis cs:4.13049601862995,0.137206291169913)
--(axis cs:4.10964452904898,0.127254572764306)
--(axis cs:4.08939324012109,0.117302854358699)
--(axis cs:4.07047777100696,0.107351135953092)
--(axis cs:4.05392226592069,0.0973994175474851)
--(axis cs:4.04051814691785,0.0874476991418782)
--(axis cs:4.03034681139079,0.0774959807362713)
--(axis cs:4.02278351156641,0.0675442623306644)
--(axis cs:4.01694857292827,0.0575925439250575)
--(axis cs:4.01219142134808,0.0476408255194507)
--(axis cs:4.00826062164706,0.0376891071138438)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:5.00695347201039,0.025900372908575)
--(axis cs:4.99304652798961,0.025900372908575)
--(axis cs:4.98951245039658,0.0359528856132198)
--(axis cs:4.98512120538309,0.0460053983178646)
--(axis cs:4.97961441575251,0.0560579110225094)
--(axis cs:4.97240489421965,0.0661104237271543)
--(axis cs:4.96269714750959,0.0761629364317991)
--(axis cs:4.94985577736799,0.0862154491364439)
--(axis cs:4.93379678242411,0.0962679618410887)
--(axis cs:4.91508297695831,0.106320474545734)
--(axis cs:4.89462394901536,0.116372987250378)
--(axis cs:4.87323074194993,0.126425499955023)
--(axis cs:4.85140233083865,0.136478012659668)
--(axis cs:4.82952306243515,0.146530525364313)
--(axis cs:4.80831784278937,0.156583038068958)
--(axis cs:4.78915121363931,0.166635550773603)
--(axis cs:4.77374080875489,0.176688063478247)
--(axis cs:4.76326070091394,0.186740576182892)
--(axis cs:4.75747312312977,0.196793088887537)
--(axis cs:4.75474880960567,0.206845601592182)
--(axis cs:4.75312730759275,0.216898114296827)
--(axis cs:4.75154607428719,0.226950627001471)
--(axis cs:4.7502121367383,0.237003139706116)
--(axis cs:4.75,0.247055652410761)
--(axis cs:4.75163271238169,0.257108165115406)
--(axis cs:4.75531529123517,0.267160677820051)
--(axis cs:4.76082624375283,0.277213190524696)
--(axis cs:4.76775907702134,0.28726570322934)
--(axis cs:4.77577707478569,0.297318215933985)
--(axis cs:4.78484771873068,0.30737072863863)
--(axis cs:4.79528698705929,0.317423241343275)
--(axis cs:4.80745145003315,0.32747575404792)
--(axis cs:4.8212243190104,0.337528266752565)
--(axis cs:4.83572387937797,0.347580779457209)
--(axis cs:4.84958517794784,0.357633292161854)
--(axis cs:4.86171507899654,0.367685804866499)
--(axis cs:4.8719396475286,0.377738317571144)
--(axis cs:4.88097036896186,0.387790830275789)
--(axis cs:4.88972784808513,0.397843342980433)
--(axis cs:4.89866573808596,0.407895855685078)
--(axis cs:4.90767003553301,0.417948368389723)
--(axis cs:4.91647994551381,0.428000881094368)
--(axis cs:4.92507955224994,0.438053393799013)
--(axis cs:4.93362995293658,0.448105906503658)
--(axis cs:4.94208451999596,0.458158419208302)
--(axis cs:4.9500025073949,0.468210931912947)
--(axis cs:4.95680805429421,0.478263444617592)
--(axis cs:4.96219726346322,0.488315957322237)
--(axis cs:4.96627580393169,0.498368470026882)
--(axis cs:4.96938089979003,0.508420982731527)
--(axis cs:4.97185346579952,0.518473495436171)
--(axis cs:4.9739491639593,0.528526008140816)
--(axis cs:4.97584080023118,0.538578520845461)
--(axis cs:4.97761169500421,0.548631033550106)
--(axis cs:4.97926527907289,0.558683546254751)
--(axis cs:4.98081383986403,0.568736058959395)
--(axis cs:4.98237662586504,0.57878857166404)
--(axis cs:4.98414458114998,0.588841084368685)
--(axis cs:4.98621092790923,0.59889359707333)
--(axis cs:4.9884439701108,0.608946109777975)
--(axis cs:4.99055132608556,0.61899862248262)
--(axis cs:4.99228416018478,0.629051135187264)
--(axis cs:4.99358575443897,0.639103647891909)
--(axis cs:4.99455269503549,0.649156160596554)
--(axis cs:4.9952755746323,0.659208673301199)
--(axis cs:4.9957429506401,0.669261186005844)
--(axis cs:4.99590426578757,0.679313698710489)
--(axis cs:4.9958053204743,0.689366211415133)
--(axis cs:4.99563655700575,0.699418724119778)
--(axis cs:4.99563286835811,0.709471236824423)
--(axis cs:4.99591787562766,0.719523749529068)
--(axis cs:4.9964381691171,0.729576262233713)
--(axis cs:4.9970364201448,0.739628774938358)
--(axis cs:4.99757669121747,0.749681287643002)
--(axis cs:4.99800714808585,0.759733800347647)
--(axis cs:4.99833494672636,0.769786313052292)
--(axis cs:4.99857423123502,0.779838825756937)
--(axis cs:4.9987247448697,0.789891338461582)
--(axis cs:4.99878216497381,0.799943851166226)
--(axis cs:4.99875217458891,0.809996363870871)
--(axis cs:4.99865665656278,0.820048876575516)
--(axis cs:4.99853768824696,0.830101389280161)
--(axis cs:4.99845518323327,0.840153901984806)
--(axis cs:4.9984651639215,0.850206414689451)
--(axis cs:4.99858666094906,0.860258927394095)
--(axis cs:4.99878817255405,0.87031144009874)
--(axis cs:4.99900893654225,0.880363952803385)
--(axis cs:4.99919545323222,0.89041646550803)
--(axis cs:4.99932616370203,0.900468978212675)
--(axis cs:4.99941460637133,0.910521490917319)
--(axis cs:4.99949354886547,0.920574003621964)
--(axis cs:4.99958890755626,0.930626516326609)
--(axis cs:4.9997011262978,0.940679029031254)
--(axis cs:4.99980825025062,0.950731541735899)
--(axis cs:4.99988407130495,0.960784054440544)
--(axis cs:4.99991214285235,0.970836567145189)
--(axis cs:4.99988800739952,0.980889079849833)
--(axis cs:4.99981837922482,0.990941592554478)
--(axis cs:4.99972447118064,1.00099410525912)
--(axis cs:4.99964237865755,1.01104661796377)
--(axis cs:4.99960962436002,1.02109913066841)
--(axis cs:5.00039037563998,1.02109913066841)
--(axis cs:5.00039037563998,1.02109913066841)
--(axis cs:5.00035762134245,1.01104661796377)
--(axis cs:5.00027552881936,1.00099410525912)
--(axis cs:5.00018162077518,0.990941592554478)
--(axis cs:5.00011199260048,0.980889079849833)
--(axis cs:5.00008785714765,0.970836567145189)
--(axis cs:5.00011592869505,0.960784054440544)
--(axis cs:5.00019174974938,0.950731541735899)
--(axis cs:5.0002988737022,0.940679029031254)
--(axis cs:5.00041109244374,0.930626516326609)
--(axis cs:5.00050645113453,0.920574003621964)
--(axis cs:5.00058539362867,0.910521490917319)
--(axis cs:5.00067383629797,0.900468978212675)
--(axis cs:5.00080454676778,0.89041646550803)
--(axis cs:5.00099106345775,0.880363952803385)
--(axis cs:5.00121182744595,0.87031144009874)
--(axis cs:5.00141333905094,0.860258927394095)
--(axis cs:5.0015348360785,0.850206414689451)
--(axis cs:5.00154481676673,0.840153901984806)
--(axis cs:5.00146231175304,0.830101389280161)
--(axis cs:5.00134334343722,0.820048876575516)
--(axis cs:5.00124782541109,0.809996363870871)
--(axis cs:5.00121783502619,0.799943851166226)
--(axis cs:5.0012752551303,0.789891338461582)
--(axis cs:5.00142576876498,0.779838825756937)
--(axis cs:5.00166505327364,0.769786313052292)
--(axis cs:5.00199285191415,0.759733800347647)
--(axis cs:5.00242330878253,0.749681287643002)
--(axis cs:5.0029635798552,0.739628774938358)
--(axis cs:5.0035618308829,0.729576262233713)
--(axis cs:5.00408212437234,0.719523749529068)
--(axis cs:5.00436713164189,0.709471236824423)
--(axis cs:5.00436344299425,0.699418724119778)
--(axis cs:5.0041946795257,0.689366211415133)
--(axis cs:5.00409573421243,0.679313698710489)
--(axis cs:5.0042570493599,0.669261186005844)
--(axis cs:5.0047244253677,0.659208673301199)
--(axis cs:5.00544730496451,0.649156160596554)
--(axis cs:5.00641424556103,0.639103647891909)
--(axis cs:5.00771583981522,0.629051135187264)
--(axis cs:5.00944867391444,0.61899862248262)
--(axis cs:5.0115560298892,0.608946109777975)
--(axis cs:5.01378907209077,0.59889359707333)
--(axis cs:5.01585541885002,0.588841084368685)
--(axis cs:5.01762337413496,0.57878857166404)
--(axis cs:5.01918616013597,0.568736058959395)
--(axis cs:5.02073472092711,0.558683546254751)
--(axis cs:5.02238830499579,0.548631033550106)
--(axis cs:5.02415919976882,0.538578520845461)
--(axis cs:5.0260508360407,0.528526008140816)
--(axis cs:5.02814653420048,0.518473495436171)
--(axis cs:5.03061910020997,0.508420982731527)
--(axis cs:5.03372419606831,0.498368470026882)
--(axis cs:5.03780273653678,0.488315957322237)
--(axis cs:5.04319194570579,0.478263444617592)
--(axis cs:5.0499974926051,0.468210931912947)
--(axis cs:5.05791548000404,0.458158419208302)
--(axis cs:5.06637004706342,0.448105906503658)
--(axis cs:5.07492044775006,0.438053393799013)
--(axis cs:5.08352005448619,0.428000881094368)
--(axis cs:5.09232996446699,0.417948368389723)
--(axis cs:5.10133426191404,0.407895855685078)
--(axis cs:5.11027215191487,0.397843342980433)
--(axis cs:5.11902963103814,0.387790830275789)
--(axis cs:5.1280603524714,0.377738317571144)
--(axis cs:5.13828492100346,0.367685804866499)
--(axis cs:5.15041482205216,0.357633292161854)
--(axis cs:5.16427612062203,0.347580779457209)
--(axis cs:5.1787756809896,0.337528266752565)
--(axis cs:5.19254854996685,0.32747575404792)
--(axis cs:5.20471301294071,0.317423241343275)
--(axis cs:5.21515228126932,0.30737072863863)
--(axis cs:5.22422292521431,0.297318215933985)
--(axis cs:5.23224092297866,0.28726570322934)
--(axis cs:5.23917375624717,0.277213190524696)
--(axis cs:5.24468470876483,0.267160677820051)
--(axis cs:5.24836728761831,0.257108165115406)
--(axis cs:5.25,0.247055652410761)
--(axis cs:5.2497878632617,0.237003139706116)
--(axis cs:5.24845392571281,0.226950627001471)
--(axis cs:5.24687269240725,0.216898114296827)
--(axis cs:5.24525119039433,0.206845601592182)
--(axis cs:5.24252687687023,0.196793088887537)
--(axis cs:5.23673929908606,0.186740576182892)
--(axis cs:5.22625919124511,0.176688063478247)
--(axis cs:5.21084878636069,0.166635550773603)
--(axis cs:5.19168215721063,0.156583038068958)
--(axis cs:5.17047693756485,0.146530525364313)
--(axis cs:5.14859766916135,0.136478012659668)
--(axis cs:5.12676925805007,0.126425499955023)
--(axis cs:5.10537605098464,0.116372987250378)
--(axis cs:5.08491702304169,0.106320474545734)
--(axis cs:5.06620321757589,0.0962679618410887)
--(axis cs:5.05014422263201,0.0862154491364439)
--(axis cs:5.03730285249041,0.0761629364317991)
--(axis cs:5.02759510578035,0.0661104237271543)
--(axis cs:5.02038558424749,0.0560579110225094)
--(axis cs:5.01487879461691,0.0460053983178646)
--(axis cs:5.01048754960342,0.0359528856132198)
--(axis cs:5.00695347201039,0.025900372908575)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:6.00859292417412,0.0336943038688128)
--(axis cs:5.99140707582588,0.0336943038688128)
--(axis cs:5.98749520055028,0.0436836422954943)
--(axis cs:5.982793274313,0.0536729807221758)
--(axis cs:5.97707622847331,0.0636623191488574)
--(axis cs:5.96980482951852,0.0736516575755389)
--(axis cs:5.96027196521636,0.0836409960022205)
--(axis cs:5.94795729411464,0.093630334428902)
--(axis cs:5.93285393488809,0.103619672855584)
--(axis cs:5.91549856887443,0.113609011282265)
--(axis cs:5.89665184735854,0.123598349708947)
--(axis cs:5.87689021017222,0.133587688135628)
--(axis cs:5.85650593067478,0.14357702656231)
--(axis cs:5.83586160587901,0.153566364988991)
--(axis cs:5.81585514319608,0.163555703415673)
--(axis cs:5.79794463273608,0.173545041842354)
--(axis cs:5.78357522656192,0.183534380269036)
--(axis cs:5.773437996516,0.193523718695717)
--(axis cs:5.76712420973602,0.203513057122399)
--(axis cs:5.76336463412803,0.213502395549081)
--(axis cs:5.76064137473177,0.223491733975762)
--(axis cs:5.75783716510735,0.233481072402444)
--(axis cs:5.75465951785974,0.243470410829125)
--(axis cs:5.75168528653355,0.253459749255807)
--(axis cs:5.75,0.263449087682488)
--(axis cs:5.75060122986204,0.27343842610917)
--(axis cs:5.75391176621083,0.283427764535851)
--(axis cs:5.75970032247296,0.293417102962533)
--(axis cs:5.76739573551408,0.303406441389214)
--(axis cs:5.77648399429095,0.313395779815896)
--(axis cs:5.78668786244143,0.323385118242577)
--(axis cs:5.7978888332656,0.333374456669259)
--(axis cs:5.80995518750969,0.343363795095941)
--(axis cs:5.82262734831621,0.353353133522622)
--(axis cs:5.83549330056708,0.363342471949304)
--(axis cs:5.84802549432222,0.373331810375985)
--(axis cs:5.85967581729028,0.383321148802667)
--(axis cs:5.87004794226704,0.393310487229348)
--(axis cs:5.87910085819179,0.40329982565603)
--(axis cs:5.88723640030129,0.413289164082711)
--(axis cs:5.89514626505624,0.423278502509393)
--(axis cs:5.90346865457605,0.433267840936074)
--(axis cs:5.91245626564852,0.443257179362756)
--(axis cs:5.92184694570993,0.453246517789438)
--(axis cs:5.93099948136583,0.463235856216119)
--(axis cs:5.93921285058362,0.473225194642801)
--(axis cs:5.94605275771095,0.483214533069482)
--(axis cs:5.95150969488139,0.493203871496164)
--(axis cs:5.95591757269379,0.503193209922845)
--(axis cs:5.95971166713501,0.513182548349527)
--(axis cs:5.96319898128009,0.523171886776208)
--(axis cs:5.96648062120011,0.53316122520289)
--(axis cs:5.9695322653389,0.543150563629571)
--(axis cs:5.97233588357569,0.553139902056253)
--(axis cs:5.97495090771332,0.563129240482934)
--(axis cs:5.97748718574207,0.573118578909616)
--(axis cs:5.98001883508216,0.583107917336298)
--(axis cs:5.98251451064197,0.593097255762979)
--(axis cs:5.98484163028039,0.603086594189661)
--(axis cs:5.98684160943933,0.613075932616342)
--(axis cs:5.98842199251771,0.623065271043024)
--(axis cs:5.98961183258959,0.633054609469705)
--(axis cs:5.99055665223315,0.643043947896387)
--(axis cs:5.99145152573314,0.653033286323068)
--(axis cs:5.99243551615801,0.66302262474975)
--(axis cs:5.99350832269185,0.673011963176431)
--(axis cs:5.9945362047762,0.683001301603113)
--(axis cs:5.99535177091878,0.692990640029794)
--(axis cs:5.99586928292906,0.702979978456476)
--(axis cs:5.99612395250036,0.712969316883158)
--(axis cs:5.99621968878672,0.722958655309839)
--(axis cs:5.99625272170628,0.732947993736521)
--(axis cs:5.99628062408424,0.742937332163202)
--(axis cs:5.99633835511024,0.752926670589884)
--(axis cs:5.99645381486055,0.762916009016565)
--(axis cs:5.9966371033542,0.772905347443247)
--(axis cs:5.9968680249913,0.782894685869928)
--(axis cs:5.9971127229712,0.79288402429661)
--(axis cs:5.99735626454759,0.802873362723291)
--(axis cs:5.99761009391822,0.812862701149973)
--(axis cs:5.99788558093147,0.822852039576655)
--(axis cs:5.99817116883357,0.832841378003336)
--(axis cs:5.99844198768696,0.842830716430018)
--(axis cs:5.99868296503356,0.852820054856699)
--(axis cs:5.9988932630331,0.862809393283381)
--(axis cs:5.99907416586595,0.872798731710062)
--(axis cs:5.9992236556219,0.882788070136744)
--(axis cs:5.99934130750312,0.892777408563425)
--(axis cs:5.99942918086339,0.902766746990107)
--(axis cs:5.99948728953053,0.912756085416788)
--(axis cs:5.99951641664883,0.92274542384347)
--(axis cs:5.99952858189973,0.932734762270152)
--(axis cs:5.99954820365315,0.942724100696833)
--(axis cs:5.99959559080412,0.952713439123515)
--(axis cs:5.99966781762525,0.962702777550196)
--(axis cs:5.99973736148715,0.972692115976878)
--(axis cs:5.99977069320203,0.982681454403559)
--(axis cs:5.9997515732816,0.992670792830241)
--(axis cs:5.99969315424577,1.00266013125692)
--(axis cs:5.99963218007155,1.0126494696836)
--(axis cs:5.99960830808265,1.02263880811029)
--(axis cs:6.00039169191735,1.02263880811029)
--(axis cs:6.00039169191735,1.02263880811029)
--(axis cs:6.00036781992845,1.0126494696836)
--(axis cs:6.00030684575423,1.00266013125692)
--(axis cs:6.0002484267184,0.992670792830241)
--(axis cs:6.00022930679797,0.982681454403559)
--(axis cs:6.00026263851285,0.972692115976878)
--(axis cs:6.00033218237475,0.962702777550196)
--(axis cs:6.00040440919588,0.952713439123515)
--(axis cs:6.00045179634685,0.942724100696833)
--(axis cs:6.00047141810027,0.932734762270152)
--(axis cs:6.00048358335117,0.92274542384347)
--(axis cs:6.00051271046947,0.912756085416788)
--(axis cs:6.00057081913661,0.902766746990107)
--(axis cs:6.00065869249688,0.892777408563425)
--(axis cs:6.0007763443781,0.882788070136744)
--(axis cs:6.00092583413405,0.872798731710062)
--(axis cs:6.0011067369669,0.862809393283381)
--(axis cs:6.00131703496644,0.852820054856699)
--(axis cs:6.00155801231304,0.842830716430018)
--(axis cs:6.00182883116643,0.832841378003336)
--(axis cs:6.00211441906853,0.822852039576655)
--(axis cs:6.00238990608178,0.812862701149973)
--(axis cs:6.00264373545241,0.802873362723291)
--(axis cs:6.0028872770288,0.79288402429661)
--(axis cs:6.0031319750087,0.782894685869928)
--(axis cs:6.0033628966458,0.772905347443247)
--(axis cs:6.00354618513945,0.762916009016565)
--(axis cs:6.00366164488976,0.752926670589884)
--(axis cs:6.00371937591576,0.742937332163202)
--(axis cs:6.00374727829372,0.732947993736521)
--(axis cs:6.00378031121328,0.722958655309839)
--(axis cs:6.00387604749964,0.712969316883158)
--(axis cs:6.00413071707094,0.702979978456476)
--(axis cs:6.00464822908122,0.692990640029794)
--(axis cs:6.0054637952238,0.683001301603113)
--(axis cs:6.00649167730815,0.673011963176431)
--(axis cs:6.00756448384199,0.66302262474975)
--(axis cs:6.00854847426686,0.653033286323068)
--(axis cs:6.00944334776685,0.643043947896387)
--(axis cs:6.01038816741041,0.633054609469705)
--(axis cs:6.01157800748229,0.623065271043024)
--(axis cs:6.01315839056067,0.613075932616342)
--(axis cs:6.01515836971961,0.603086594189661)
--(axis cs:6.01748548935803,0.593097255762979)
--(axis cs:6.01998116491784,0.583107917336298)
--(axis cs:6.02251281425793,0.573118578909616)
--(axis cs:6.02504909228668,0.563129240482934)
--(axis cs:6.02766411642431,0.553139902056253)
--(axis cs:6.0304677346611,0.543150563629571)
--(axis cs:6.03351937879989,0.53316122520289)
--(axis cs:6.03680101871991,0.523171886776208)
--(axis cs:6.04028833286499,0.513182548349527)
--(axis cs:6.04408242730621,0.503193209922845)
--(axis cs:6.04849030511861,0.493203871496164)
--(axis cs:6.05394724228905,0.483214533069482)
--(axis cs:6.06078714941638,0.473225194642801)
--(axis cs:6.06900051863417,0.463235856216119)
--(axis cs:6.07815305429007,0.453246517789438)
--(axis cs:6.08754373435148,0.443257179362756)
--(axis cs:6.09653134542395,0.433267840936074)
--(axis cs:6.10485373494376,0.423278502509393)
--(axis cs:6.11276359969871,0.413289164082711)
--(axis cs:6.12089914180821,0.40329982565603)
--(axis cs:6.12995205773296,0.393310487229348)
--(axis cs:6.14032418270972,0.383321148802667)
--(axis cs:6.15197450567778,0.373331810375985)
--(axis cs:6.16450669943292,0.363342471949304)
--(axis cs:6.17737265168379,0.353353133522622)
--(axis cs:6.19004481249031,0.343363795095941)
--(axis cs:6.2021111667344,0.333374456669259)
--(axis cs:6.21331213755857,0.323385118242577)
--(axis cs:6.22351600570905,0.313395779815896)
--(axis cs:6.23260426448592,0.303406441389214)
--(axis cs:6.24029967752704,0.293417102962533)
--(axis cs:6.24608823378917,0.283427764535851)
--(axis cs:6.24939877013796,0.27343842610917)
--(axis cs:6.25,0.263449087682488)
--(axis cs:6.24831471346645,0.253459749255807)
--(axis cs:6.24534048214026,0.243470410829125)
--(axis cs:6.24216283489265,0.233481072402444)
--(axis cs:6.23935862526823,0.223491733975762)
--(axis cs:6.23663536587197,0.213502395549081)
--(axis cs:6.23287579026398,0.203513057122399)
--(axis cs:6.226562003484,0.193523718695717)
--(axis cs:6.21642477343808,0.183534380269036)
--(axis cs:6.20205536726392,0.173545041842354)
--(axis cs:6.18414485680392,0.163555703415673)
--(axis cs:6.16413839412099,0.153566364988991)
--(axis cs:6.14349406932522,0.14357702656231)
--(axis cs:6.12310978982778,0.133587688135628)
--(axis cs:6.10334815264146,0.123598349708947)
--(axis cs:6.08450143112557,0.113609011282265)
--(axis cs:6.06714606511191,0.103619672855584)
--(axis cs:6.05204270588536,0.093630334428902)
--(axis cs:6.03972803478364,0.0836409960022205)
--(axis cs:6.03019517048148,0.0736516575755389)
--(axis cs:6.02292377152669,0.0636623191488574)
--(axis cs:6.017206725687,0.0536729807221758)
--(axis cs:6.01250479944972,0.0436836422954943)
--(axis cs:6.00859292417412,0.0336943038688128)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:7.00204809959091,0.0465403993403458)
--(axis cs:6.99795190040909,0.0465403993403458)
--(axis cs:6.99691389927919,0.0557280779987409)
--(axis cs:6.99557318739735,0.0649157566571361)
--(axis cs:6.99397581785389,0.0741034353155313)
--(axis cs:6.99221582806154,0.0832911139739265)
--(axis cs:6.9903928212126,0.0924787926323216)
--(axis cs:6.98855044156872,0.101666471290717)
--(axis cs:6.98662638381932,0.110854149949112)
--(axis cs:6.98444258139672,0.120041828607507)
--(axis cs:6.98174352994209,0.129229507265902)
--(axis cs:6.97826468739072,0.138417185924297)
--(axis cs:6.97379818424076,0.147604864582693)
--(axis cs:6.96822726872065,0.156792543241088)
--(axis cs:6.96151884601815,0.165980221899483)
--(axis cs:6.95368401712903,0.175167900557878)
--(axis cs:6.9447315325952,0.184355579216273)
--(axis cs:6.93464487972035,0.193543257874669)
--(axis cs:6.92340649957911,0.202730936533064)
--(axis cs:6.91106901198467,0.211918615191459)
--(axis cs:6.89783984929298,0.221106293849854)
--(axis cs:6.88412335473901,0.230293972508249)
--(axis cs:6.87047513631413,0.239481651166644)
--(axis cs:6.85746862722287,0.24866932982504)
--(axis cs:6.84552819297414,0.257857008483435)
--(axis cs:6.83481163197637,0.26704468714183)
--(axis cs:6.82520555094366,0.276232365800225)
--(axis cs:6.81643510458169,0.28542004445862)
--(axis cs:6.80821970975134,0.294607723117015)
--(axis cs:6.80037839349734,0.303795401775411)
--(axis cs:6.79283115885505,0.312983080433806)
--(axis cs:6.78552904021832,0.322170759092201)
--(axis cs:6.77840425645364,0.331358437750596)
--(axis cs:6.77141124830204,0.340546116408991)
--(axis cs:6.76464771216138,0.349733795067386)
--(axis cs:6.7584698941709,0.358921473725782)
--(axis cs:6.75350130275296,0.368109152384177)
--(axis cs:6.75048305673757,0.377296831042572)
--(axis cs:6.75,0.386484509700967)
--(axis cs:6.75220133447472,0.395672188359362)
--(axis cs:6.75667064499578,0.404859867017757)
--(axis cs:6.76254694208404,0.414047545676153)
--(axis cs:6.76886473445451,0.423235224334548)
--(axis cs:6.77494614544732,0.432422902992943)
--(axis cs:6.78063946330286,0.441610581651338)
--(axis cs:6.78628843764074,0.450798260309733)
--(axis cs:6.79247185401469,0.459985938968128)
--(axis cs:6.79966948265106,0.469173617626524)
--(axis cs:6.80802472195498,0.478361296284919)
--(axis cs:6.81729739288582,0.487548974943314)
--(axis cs:6.82699236649521,0.496736653601709)
--(axis cs:6.83657164483284,0.505924332260104)
--(axis cs:6.8456389979883,0.5151120109185)
--(axis cs:6.85402251110691,0.524299689576895)
--(axis cs:6.86174392583657,0.53348736823529)
--(axis cs:6.8689200728835,0.542675046893685)
--(axis cs:6.87566506218105,0.55186272555208)
--(axis cs:6.88204566250655,0.561050404210475)
--(axis cs:6.8881000632517,0.570238082868871)
--(axis cs:6.89388718932999,0.579425761527266)
--(axis cs:6.89951521615625,0.588613440185661)
--(axis cs:6.90511678496583,0.597801118844056)
--(axis cs:6.91078325245599,0.606988797502451)
--(axis cs:6.91650671259164,0.616176476160846)
--(axis cs:6.9221746911971,0.625364154819242)
--(axis cs:6.92762116024311,0.634551833477637)
--(axis cs:6.93269701392773,0.643739512136032)
--(axis cs:6.9373185862284,0.652927190794427)
--(axis cs:6.94148078718274,0.662114869452822)
--(axis cs:6.94524853086511,0.671302548111217)
--(axis cs:6.94874243082901,0.680490226769613)
--(axis cs:6.9521199489896,0.689677905428008)
--(axis cs:6.95554418247049,0.698865584086403)
--(axis cs:6.959139613715,0.708053262744798)
--(axis cs:6.96294843785209,0.717240941403193)
--(axis cs:6.96690794293798,0.726428620061588)
--(axis cs:6.97086261704238,0.735616298719984)
--(axis cs:6.97460893218063,0.744803977378379)
--(axis cs:6.97795602206542,0.753991656036774)
--(axis cs:6.98077927684422,0.763179334695169)
--(axis cs:6.98304763617562,0.772367013353564)
--(axis cs:6.984816329285,0.781554692011959)
--(axis cs:6.98619139526209,0.790742370670355)
--(axis cs:6.9872854425096,0.79993004932875)
--(axis cs:6.98818795591891,0.809117727987145)
--(axis cs:6.98896274216745,0.81830540664554)
--(axis cs:6.98966534273507,0.827493085303935)
--(axis cs:6.9903595046901,0.83668076396233)
--(axis cs:6.99111526262594,0.845868442620726)
--(axis cs:6.99198796769735,0.855056121279121)
--(axis cs:6.99299295724717,0.864243799937516)
--(axis cs:6.99409319405693,0.873431478595911)
--(axis cs:6.9952078645328,0.882619157254306)
--(axis cs:6.99623761344114,0.891806835912702)
--(axis cs:6.99709499183464,0.900994514571097)
--(axis cs:6.99772895647291,0.910182193229492)
--(axis cs:6.99813685831007,0.919369871887887)
--(axis cs:6.99836210088537,0.928557550546282)
--(axis cs:6.99847880050438,0.937745229204677)
--(axis cs:6.99856755999772,0.946932907863073)
--(axis cs:6.99868998607655,0.956120586521468)
--(axis cs:7.00131001392345,0.956120586521468)
--(axis cs:7.00131001392345,0.956120586521468)
--(axis cs:7.00143244000228,0.946932907863073)
--(axis cs:7.00152119949562,0.937745229204677)
--(axis cs:7.00163789911463,0.928557550546282)
--(axis cs:7.00186314168993,0.919369871887887)
--(axis cs:7.00227104352709,0.910182193229492)
--(axis cs:7.00290500816536,0.900994514571097)
--(axis cs:7.00376238655886,0.891806835912702)
--(axis cs:7.0047921354672,0.882619157254306)
--(axis cs:7.00590680594307,0.873431478595911)
--(axis cs:7.00700704275283,0.864243799937516)
--(axis cs:7.00801203230265,0.855056121279121)
--(axis cs:7.00888473737406,0.845868442620726)
--(axis cs:7.0096404953099,0.83668076396233)
--(axis cs:7.01033465726493,0.827493085303935)
--(axis cs:7.01103725783255,0.81830540664554)
--(axis cs:7.01181204408109,0.809117727987145)
--(axis cs:7.0127145574904,0.79993004932875)
--(axis cs:7.01380860473791,0.790742370670355)
--(axis cs:7.015183670715,0.781554692011959)
--(axis cs:7.01695236382438,0.772367013353564)
--(axis cs:7.01922072315578,0.763179334695169)
--(axis cs:7.02204397793458,0.753991656036774)
--(axis cs:7.02539106781937,0.744803977378379)
--(axis cs:7.02913738295762,0.735616298719984)
--(axis cs:7.03309205706202,0.726428620061588)
--(axis cs:7.03705156214791,0.717240941403193)
--(axis cs:7.040860386285,0.708053262744798)
--(axis cs:7.04445581752951,0.698865584086403)
--(axis cs:7.0478800510104,0.689677905428008)
--(axis cs:7.05125756917099,0.680490226769613)
--(axis cs:7.05475146913489,0.671302548111217)
--(axis cs:7.05851921281726,0.662114869452822)
--(axis cs:7.0626814137716,0.652927190794427)
--(axis cs:7.06730298607227,0.643739512136032)
--(axis cs:7.07237883975689,0.634551833477637)
--(axis cs:7.0778253088029,0.625364154819242)
--(axis cs:7.08349328740836,0.616176476160846)
--(axis cs:7.08921674754401,0.606988797502451)
--(axis cs:7.09488321503417,0.597801118844056)
--(axis cs:7.10048478384375,0.588613440185661)
--(axis cs:7.10611281067001,0.579425761527266)
--(axis cs:7.1118999367483,0.570238082868871)
--(axis cs:7.11795433749345,0.561050404210475)
--(axis cs:7.12433493781895,0.55186272555208)
--(axis cs:7.1310799271165,0.542675046893685)
--(axis cs:7.13825607416343,0.53348736823529)
--(axis cs:7.14597748889309,0.524299689576895)
--(axis cs:7.1543610020117,0.5151120109185)
--(axis cs:7.16342835516716,0.505924332260104)
--(axis cs:7.17300763350479,0.496736653601709)
--(axis cs:7.18270260711418,0.487548974943314)
--(axis cs:7.19197527804502,0.478361296284919)
--(axis cs:7.20033051734894,0.469173617626524)
--(axis cs:7.20752814598531,0.459985938968128)
--(axis cs:7.21371156235926,0.450798260309733)
--(axis cs:7.21936053669714,0.441610581651338)
--(axis cs:7.22505385455268,0.432422902992943)
--(axis cs:7.23113526554549,0.423235224334548)
--(axis cs:7.23745305791596,0.414047545676153)
--(axis cs:7.24332935500422,0.404859867017757)
--(axis cs:7.24779866552528,0.395672188359362)
--(axis cs:7.25,0.386484509700967)
--(axis cs:7.24951694326243,0.377296831042572)
--(axis cs:7.24649869724704,0.368109152384177)
--(axis cs:7.2415301058291,0.358921473725782)
--(axis cs:7.23535228783862,0.349733795067386)
--(axis cs:7.22858875169796,0.340546116408991)
--(axis cs:7.22159574354636,0.331358437750596)
--(axis cs:7.21447095978168,0.322170759092201)
--(axis cs:7.20716884114495,0.312983080433806)
--(axis cs:7.19962160650266,0.303795401775411)
--(axis cs:7.19178029024866,0.294607723117015)
--(axis cs:7.18356489541831,0.28542004445862)
--(axis cs:7.17479444905634,0.276232365800225)
--(axis cs:7.16518836802363,0.26704468714183)
--(axis cs:7.15447180702586,0.257857008483435)
--(axis cs:7.14253137277713,0.24866932982504)
--(axis cs:7.12952486368587,0.239481651166644)
--(axis cs:7.11587664526099,0.230293972508249)
--(axis cs:7.10216015070702,0.221106293849854)
--(axis cs:7.08893098801533,0.211918615191459)
--(axis cs:7.07659350042089,0.202730936533064)
--(axis cs:7.06535512027965,0.193543257874669)
--(axis cs:7.0552684674048,0.184355579216273)
--(axis cs:7.04631598287097,0.175167900557878)
--(axis cs:7.03848115398185,0.165980221899483)
--(axis cs:7.03177273127935,0.156792543241088)
--(axis cs:7.02620181575924,0.147604864582693)
--(axis cs:7.02173531260928,0.138417185924297)
--(axis cs:7.01825647005791,0.129229507265902)
--(axis cs:7.01555741860328,0.120041828607507)
--(axis cs:7.01337361618068,0.110854149949112)
--(axis cs:7.01144955843128,0.101666471290717)
--(axis cs:7.0096071787874,0.0924787926323216)
--(axis cs:7.00778417193846,0.0832911139739265)
--(axis cs:7.00602418214611,0.0741034353155313)
--(axis cs:7.00442681260265,0.0649157566571361)
--(axis cs:7.00308610072081,0.0557280779987409)
--(axis cs:7.00204809959091,0.0465403993403458)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:8.00248985538809,0.0612681172525213)
--(axis cs:7.99751014461191,0.0612681172525213)
--(axis cs:7.99629323154269,0.0720513793297279)
--(axis cs:7.99469993461441,0.0828346414069344)
--(axis cs:7.99268988189696,0.093617903484141)
--(axis cs:7.99023116486821,0.104401165561348)
--(axis cs:7.98729551977374,0.115184427638554)
--(axis cs:7.98385582136883,0.125967689715761)
--(axis cs:7.97989112952086,0.136750951792967)
--(axis cs:7.9753992321877,0.147534213870174)
--(axis cs:7.97041027063642,0.15831747594738)
--(axis cs:7.96499259422848,0.169100738024587)
--(axis cs:7.9592444350107,0.179884000101793)
--(axis cs:7.95326938910512,0.190667262179)
--(axis cs:7.94713763696394,0.201450524256206)
--(axis cs:7.94083939623326,0.212233786333413)
--(axis cs:7.93424526734405,0.223017048410619)
--(axis cs:7.92709869718298,0.233800310487826)
--(axis cs:7.9190666474759,0.244583572565033)
--(axis cs:7.90984895176171,0.255366834642239)
--(axis cs:7.8992991753502,0.266150096719446)
--(axis cs:7.88748115454802,0.276933358796652)
--(axis cs:7.87461896723878,0.287716620873859)
--(axis cs:7.86097944036939,0.298499882951065)
--(axis cs:7.84678166029343,0.309283145028272)
--(axis cs:7.83220184263626,0.320066407105478)
--(axis cs:7.81746114506183,0.330849669182685)
--(axis cs:7.80292382821506,0.341632931259891)
--(axis cs:7.78913322323368,0.352416193337098)
--(axis cs:7.77675223704884,0.363199455414305)
--(axis cs:7.76642050866941,0.373982717491511)
--(axis cs:7.75858245240978,0.384765979568718)
--(axis cs:7.75337088378304,0.395549241645924)
--(axis cs:7.75061898261296,0.406332503723131)
--(axis cs:7.75,0.417115765800337)
--(axis cs:7.75120099541641,0.427899027877544)
--(axis cs:7.75400686429927,0.43868228995475)
--(axis cs:7.75824371025227,0.449465552031957)
--(axis cs:7.76365013556154,0.460248814109163)
--(axis cs:7.76980605112665,0.47103207618637)
--(axis cs:7.77619695586566,0.481815338263576)
--(axis cs:7.78237500409257,0.492598600340783)
--(axis cs:7.78810108843089,0.50338186241799)
--(axis cs:7.79338031994745,0.514165124495196)
--(axis cs:7.79840280508355,0.524948386572403)
--(axis cs:7.8034703449325,0.535731648649609)
--(axis cs:7.80896020501965,0.546514910726816)
--(axis cs:7.81529117701143,0.557298172804022)
--(axis cs:7.82282206511845,0.568081434881229)
--(axis cs:7.83167924540728,0.578864696958435)
--(axis cs:7.84161259562532,0.589647959035642)
--(axis cs:7.85200681950601,0.600431221112848)
--(axis cs:7.86208669220946,0.611214483190055)
--(axis cs:7.87121760259523,0.621997745267261)
--(axis cs:7.87913037211426,0.632781007344468)
--(axis cs:7.88595085000011,0.643564269421675)
--(axis cs:7.89204543862055,0.654347531498881)
--(axis cs:7.89780009493364,0.665130793576088)
--(axis cs:7.9034644096233,0.675914055653294)
--(axis cs:7.90912621229337,0.686697317730501)
--(axis cs:7.91479324198839,0.697480579807707)
--(axis cs:7.92049801812045,0.708263841884914)
--(axis cs:7.92633754513613,0.71904710396212)
--(axis cs:7.93241224407374,0.729830366039327)
--(axis cs:7.93870732329976,0.740613628116533)
--(axis cs:7.94501091817398,0.75139689019374)
--(axis cs:7.95094748249786,0.762180152270947)
--(axis cs:7.95612975433384,0.772963414348153)
--(axis cs:7.96034869694069,0.78374667642536)
--(axis cs:7.96368619407241,0.794529938502566)
--(axis cs:7.96647639414877,0.805313200579773)
--(axis cs:7.96913459475377,0.816096462656979)
--(axis cs:7.97195621217016,0.826879724734186)
--(axis cs:7.97500390374406,0.837662986811392)
--(axis cs:7.97813623298778,0.848446248888599)
--(axis cs:7.9811353418517,0.859229510965805)
--(axis cs:7.98383689301203,0.870012773043012)
--(axis cs:7.98618727038521,0.880796035120219)
--(axis cs:7.98821952448257,0.891579297197425)
--(axis cs:7.9899919140902,0.902362559274632)
--(axis cs:7.99154027153557,0.913145821351838)
--(axis cs:7.99286923110937,0.923929083429045)
--(axis cs:7.99397514361813,0.934712345506251)
--(axis cs:7.99487472980434,0.945495607583458)
--(axis cs:7.99561506061124,0.956278869660664)
--(axis cs:7.99625813344226,0.967062131737871)
--(axis cs:7.99685345641146,0.977845393815077)
--(axis cs:7.99741960274109,0.988628655892284)
--(axis cs:7.99794630895431,0.99941191796949)
--(axis cs:7.99841194944107,1.0101951800467)
--(axis cs:7.99880125135128,1.0209784421239)
--(axis cs:7.999111419753,1.03176170420111)
--(axis cs:7.99934631699914,1.04254496627832)
--(axis cs:7.9995074673015,1.05332822835552)
--(axis cs:7.99959109362065,1.06411149043273)
--(axis cs:7.99959403065078,1.07489475250994)
--(axis cs:7.99952430690621,1.08567801458714)
--(axis cs:7.99940872470835,1.09646127666435)
--(axis cs:7.99929082698095,1.10724453874156)
--(axis cs:7.99921772555834,1.11802780081876)
--(axis cs:7.99922153446143,1.12881106289597)
--(axis cs:8.00077846553857,1.12881106289597)
--(axis cs:8.00077846553857,1.12881106289597)
--(axis cs:8.00078227444166,1.11802780081876)
--(axis cs:8.00070917301905,1.10724453874156)
--(axis cs:8.00059127529165,1.09646127666435)
--(axis cs:8.00047569309379,1.08567801458714)
--(axis cs:8.00040596934922,1.07489475250994)
--(axis cs:8.00040890637935,1.06411149043273)
--(axis cs:8.0004925326985,1.05332822835552)
--(axis cs:8.00065368300086,1.04254496627832)
--(axis cs:8.000888580247,1.03176170420111)
--(axis cs:8.00119874864872,1.0209784421239)
--(axis cs:8.00158805055893,1.0101951800467)
--(axis cs:8.00205369104569,0.99941191796949)
--(axis cs:8.00258039725891,0.988628655892284)
--(axis cs:8.00314654358854,0.977845393815077)
--(axis cs:8.00374186655774,0.967062131737871)
--(axis cs:8.00438493938876,0.956278869660664)
--(axis cs:8.00512527019566,0.945495607583458)
--(axis cs:8.00602485638188,0.934712345506251)
--(axis cs:8.00713076889063,0.923929083429045)
--(axis cs:8.00845972846443,0.913145821351838)
--(axis cs:8.0100080859098,0.902362559274632)
--(axis cs:8.01178047551743,0.891579297197425)
--(axis cs:8.01381272961479,0.880796035120219)
--(axis cs:8.01616310698797,0.870012773043012)
--(axis cs:8.0188646581483,0.859229510965805)
--(axis cs:8.02186376701222,0.848446248888599)
--(axis cs:8.02499609625594,0.837662986811392)
--(axis cs:8.02804378782984,0.826879724734186)
--(axis cs:8.03086540524623,0.816096462656979)
--(axis cs:8.03352360585123,0.805313200579773)
--(axis cs:8.03631380592759,0.794529938502566)
--(axis cs:8.03965130305931,0.78374667642536)
--(axis cs:8.04387024566616,0.772963414348153)
--(axis cs:8.04905251750214,0.762180152270947)
--(axis cs:8.05498908182602,0.75139689019374)
--(axis cs:8.06129267670024,0.740613628116533)
--(axis cs:8.06758775592626,0.729830366039327)
--(axis cs:8.07366245486387,0.71904710396212)
--(axis cs:8.07950198187955,0.708263841884914)
--(axis cs:8.08520675801161,0.697480579807707)
--(axis cs:8.09087378770663,0.686697317730501)
--(axis cs:8.0965355903767,0.675914055653294)
--(axis cs:8.10219990506636,0.665130793576088)
--(axis cs:8.10795456137945,0.654347531498881)
--(axis cs:8.11404914999989,0.643564269421675)
--(axis cs:8.12086962788574,0.632781007344468)
--(axis cs:8.12878239740477,0.621997745267261)
--(axis cs:8.13791330779054,0.611214483190055)
--(axis cs:8.14799318049399,0.600431221112848)
--(axis cs:8.15838740437468,0.589647959035642)
--(axis cs:8.16832075459272,0.578864696958435)
--(axis cs:8.17717793488155,0.568081434881229)
--(axis cs:8.18470882298857,0.557298172804022)
--(axis cs:8.19103979498035,0.546514910726816)
--(axis cs:8.1965296550675,0.535731648649609)
--(axis cs:8.20159719491645,0.524948386572403)
--(axis cs:8.20661968005255,0.514165124495196)
--(axis cs:8.21189891156911,0.50338186241799)
--(axis cs:8.21762499590743,0.492598600340783)
--(axis cs:8.22380304413434,0.481815338263576)
--(axis cs:8.23019394887335,0.47103207618637)
--(axis cs:8.23634986443846,0.460248814109163)
--(axis cs:8.24175628974773,0.449465552031957)
--(axis cs:8.24599313570073,0.43868228995475)
--(axis cs:8.24879900458359,0.427899027877544)
--(axis cs:8.25,0.417115765800337)
--(axis cs:8.24938101738704,0.406332503723131)
--(axis cs:8.24662911621696,0.395549241645924)
--(axis cs:8.24141754759022,0.384765979568718)
--(axis cs:8.23357949133059,0.373982717491511)
--(axis cs:8.22324776295116,0.363199455414305)
--(axis cs:8.21086677676632,0.352416193337098)
--(axis cs:8.19707617178494,0.341632931259891)
--(axis cs:8.18253885493817,0.330849669182685)
--(axis cs:8.16779815736374,0.320066407105478)
--(axis cs:8.15321833970657,0.309283145028272)
--(axis cs:8.13902055963061,0.298499882951065)
--(axis cs:8.12538103276123,0.287716620873859)
--(axis cs:8.11251884545198,0.276933358796652)
--(axis cs:8.1007008246498,0.266150096719446)
--(axis cs:8.09015104823829,0.255366834642239)
--(axis cs:8.0809333525241,0.244583572565033)
--(axis cs:8.07290130281702,0.233800310487826)
--(axis cs:8.06575473265595,0.223017048410619)
--(axis cs:8.05916060376674,0.212233786333413)
--(axis cs:8.05286236303606,0.201450524256206)
--(axis cs:8.04673061089488,0.190667262179)
--(axis cs:8.0407555649893,0.179884000101793)
--(axis cs:8.03500740577152,0.169100738024587)
--(axis cs:8.02958972936358,0.15831747594738)
--(axis cs:8.0246007678123,0.147534213870174)
--(axis cs:8.02010887047914,0.136750951792967)
--(axis cs:8.01614417863117,0.125967689715761)
--(axis cs:8.01270448022626,0.115184427638554)
--(axis cs:8.00976883513179,0.104401165561348)
--(axis cs:8.00731011810304,0.093617903484141)
--(axis cs:8.00530006538559,0.0828346414069344)
--(axis cs:8.00370676845731,0.0720513793297279)
--(axis cs:8.00248985538809,0.0612681172525213)
--cycle;

\path [draw=black, fill=color0, opacity=0.5]
(axis cs:9.00985975429827,0.0169291448601031)
--(axis cs:8.99014024570173,0.0169291448601031)
--(axis cs:8.98401476659485,0.0240160820577489)
--(axis cs:8.97523749305423,0.0311030192553948)
--(axis cs:8.96338178998233,0.0381899564530406)
--(axis cs:8.94836617440053,0.0452768936506865)
--(axis cs:8.93054178991229,0.0523638308483323)
--(axis cs:8.9105917016757,0.0594507680459782)
--(axis cs:8.88928541128439,0.066537705243624)
--(axis cs:8.86725744533993,0.0736246424412699)
--(axis cs:8.84497697850533,0.0807115796389157)
--(axis cs:8.82293361830183,0.0877985168365616)
--(axis cs:8.8018941227223,0.0948854540342074)
--(axis cs:8.78301272811782,0.101972391231853)
--(axis cs:8.76764934095292,0.109059328429499)
--(axis cs:8.75692518576375,0.116146265627145)
--(axis cs:8.75123302199067,0.123233202824791)
--(axis cs:8.75,0.130320140022437)
--(axis cs:8.75188930302112,0.137407077220083)
--(axis cs:8.75536304558901,0.144494014417728)
--(axis cs:8.75929424754983,0.151580951615374)
--(axis cs:8.76329214134654,0.15866788881302)
--(axis cs:8.76760952404012,0.165754826010666)
--(axis cs:8.77276897286134,0.172841763208312)
--(axis cs:8.77918097996771,0.179928700405958)
--(axis cs:8.78696343230634,0.187015637603603)
--(axis cs:8.7959918596473,0.194102574801249)
--(axis cs:8.80605410490931,0.201189511998895)
--(axis cs:8.81694852484841,0.208276449196541)
--(axis cs:8.82845663536117,0.215363386394187)
--(axis cs:8.84025387389903,0.222450323591833)
--(axis cs:8.85188025011709,0.229537260789479)
--(axis cs:8.86283216435256,0.236624197987124)
--(axis cs:8.87272830268716,0.24371113518477)
--(axis cs:8.88144959735888,0.250798072382416)
--(axis cs:8.88918074750982,0.257885009580062)
--(axis cs:8.89633585704877,0.264971946777708)
--(axis cs:8.90339242698991,0.272058883975354)
--(axis cs:8.91069276382582,0.279145821173)
--(axis cs:8.91830024543495,0.286232758370645)
--(axis cs:8.9259859465884,0.293319695568291)
--(axis cs:8.93335333051314,0.300406632765937)
--(axis cs:8.94002789865267,0.307493569963583)
--(axis cs:8.94580469773255,0.314580507161229)
--(axis cs:8.95067908086813,0.321667444358875)
--(axis cs:8.95476158464803,0.32875438155652)
--(axis cs:8.95815312771827,0.335841318754166)
--(axis cs:8.9608831334366,0.342928255951812)
--(axis cs:8.96296164976329,0.350015193149458)
--(axis cs:8.96449703818144,0.357102130347104)
--(axis cs:8.96576612486898,0.36418906754475)
--(axis cs:8.96715568908514,0.371276004742396)
--(axis cs:8.96899765470167,0.378362941940041)
--(axis cs:8.97140549197617,0.385449879137687)
--(axis cs:8.97421874154211,0.392536816335333)
--(axis cs:8.97708742314209,0.399623753532979)
--(axis cs:8.97964256224965,0.406710690730625)
--(axis cs:8.98165716258487,0.413797627928271)
--(axis cs:8.98311681792462,0.420884565125916)
--(axis cs:8.98417496989225,0.427971502323562)
--(axis cs:8.98503508547895,0.435058439521208)
--(axis cs:8.98584204961544,0.442145376718854)
--(axis cs:8.98664720753706,0.4492323139165)
--(axis cs:8.98744560189464,0.456319251114146)
--(axis cs:8.98822652337129,0.463406188311792)
--(axis cs:8.98898413699599,0.470493125509437)
--(axis cs:8.98969458129267,0.477580062707083)
--(axis cs:8.99031001787145,0.484666999904729)
--(axis cs:8.9907975817448,0.491753937102375)
--(axis cs:8.99119128095972,0.498840874300021)
--(axis cs:8.99160018045601,0.505927811497667)
--(axis cs:8.99215438246663,0.513014748695312)
--(axis cs:8.99292738126923,0.520101685892958)
--(axis cs:8.99389163892619,0.527188623090604)
--(axis cs:8.99493357934209,0.53427556028825)
--(axis cs:8.99591042728304,0.541362497485896)
--(axis cs:8.99671093382192,0.548449434683542)
--(axis cs:8.99729067956939,0.555536371881188)
--(axis cs:8.9976724939627,0.562623309078834)
--(axis cs:8.99791801806633,0.569710246276479)
--(axis cs:8.99808600437636,0.576797183474125)
--(axis cs:8.99819917146044,0.583884120671771)
--(axis cs:8.99823985166283,0.590971057869417)
--(axis cs:8.99817887968876,0.598057995067063)
--(axis cs:8.99801766040397,0.605144932264709)
--(axis cs:8.99780951700013,0.612231869462354)
--(axis cs:8.99763964820652,0.61931880666)
--(axis cs:8.99757661100967,0.626405743857646)
--(axis cs:8.9976330951783,0.633492681055292)
--(axis cs:8.9977656458682,0.640579618252938)
--(axis cs:8.99790961676229,0.647666555450584)
--(axis cs:8.99801959322911,0.65475349264823)
--(axis cs:8.9980885148352,0.661840429845875)
--(axis cs:8.99814072950068,0.668927367043521)
--(axis cs:8.9982112379583,0.676014304241167)
--(axis cs:8.99832556424629,0.683101241438813)
--(axis cs:8.9984890333877,0.690188178636459)
--(axis cs:8.99868819354363,0.697275115834105)
--(axis cs:8.99890132346363,0.70436205303175)
--(axis cs:8.99911011371196,0.711448990229396)
--(axis cs:8.99930479654786,0.718535927427042)
--(axis cs:9.00069520345214,0.718535927427042)
--(axis cs:9.00069520345214,0.718535927427042)
--(axis cs:9.00088988628804,0.711448990229396)
--(axis cs:9.00109867653637,0.70436205303175)
--(axis cs:9.00131180645637,0.697275115834105)
--(axis cs:9.0015109666123,0.690188178636459)
--(axis cs:9.00167443575371,0.683101241438813)
--(axis cs:9.0017887620417,0.676014304241167)
--(axis cs:9.00185927049932,0.668927367043521)
--(axis cs:9.0019114851648,0.661840429845875)
--(axis cs:9.00198040677089,0.65475349264823)
--(axis cs:9.00209038323771,0.647666555450584)
--(axis cs:9.0022343541318,0.640579618252938)
--(axis cs:9.0023669048217,0.633492681055292)
--(axis cs:9.00242338899033,0.626405743857646)
--(axis cs:9.00236035179348,0.61931880666)
--(axis cs:9.00219048299987,0.612231869462354)
--(axis cs:9.00198233959603,0.605144932264709)
--(axis cs:9.00182112031124,0.598057995067063)
--(axis cs:9.00176014833717,0.590971057869417)
--(axis cs:9.00180082853956,0.583884120671771)
--(axis cs:9.00191399562364,0.576797183474125)
--(axis cs:9.00208198193367,0.569710246276479)
--(axis cs:9.0023275060373,0.562623309078834)
--(axis cs:9.00270932043061,0.555536371881188)
--(axis cs:9.00328906617808,0.548449434683542)
--(axis cs:9.00408957271696,0.541362497485896)
--(axis cs:9.00506642065791,0.53427556028825)
--(axis cs:9.00610836107381,0.527188623090604)
--(axis cs:9.00707261873077,0.520101685892958)
--(axis cs:9.00784561753337,0.513014748695312)
--(axis cs:9.00839981954399,0.505927811497667)
--(axis cs:9.00880871904028,0.498840874300021)
--(axis cs:9.0092024182552,0.491753937102375)
--(axis cs:9.00968998212855,0.484666999904729)
--(axis cs:9.01030541870733,0.477580062707083)
--(axis cs:9.01101586300401,0.470493125509437)
--(axis cs:9.01177347662871,0.463406188311792)
--(axis cs:9.01255439810536,0.456319251114146)
--(axis cs:9.01335279246294,0.4492323139165)
--(axis cs:9.01415795038456,0.442145376718854)
--(axis cs:9.01496491452105,0.435058439521208)
--(axis cs:9.01582503010775,0.427971502323562)
--(axis cs:9.01688318207538,0.420884565125916)
--(axis cs:9.01834283741513,0.413797627928271)
--(axis cs:9.02035743775035,0.406710690730625)
--(axis cs:9.02291257685791,0.399623753532979)
--(axis cs:9.02578125845789,0.392536816335333)
--(axis cs:9.02859450802383,0.385449879137687)
--(axis cs:9.03100234529833,0.378362941940041)
--(axis cs:9.03284431091486,0.371276004742396)
--(axis cs:9.03423387513102,0.36418906754475)
--(axis cs:9.03550296181856,0.357102130347104)
--(axis cs:9.03703835023671,0.350015193149458)
--(axis cs:9.0391168665634,0.342928255951812)
--(axis cs:9.04184687228173,0.335841318754166)
--(axis cs:9.04523841535197,0.32875438155652)
--(axis cs:9.04932091913187,0.321667444358875)
--(axis cs:9.05419530226745,0.314580507161229)
--(axis cs:9.05997210134733,0.307493569963583)
--(axis cs:9.06664666948686,0.300406632765937)
--(axis cs:9.0740140534116,0.293319695568291)
--(axis cs:9.08169975456505,0.286232758370645)
--(axis cs:9.08930723617418,0.279145821173)
--(axis cs:9.09660757301009,0.272058883975354)
--(axis cs:9.10366414295123,0.264971946777708)
--(axis cs:9.11081925249018,0.257885009580062)
--(axis cs:9.11855040264112,0.250798072382416)
--(axis cs:9.12727169731284,0.24371113518477)
--(axis cs:9.13716783564744,0.236624197987124)
--(axis cs:9.14811974988291,0.229537260789479)
--(axis cs:9.15974612610097,0.222450323591833)
--(axis cs:9.17154336463883,0.215363386394187)
--(axis cs:9.18305147515159,0.208276449196541)
--(axis cs:9.19394589509069,0.201189511998895)
--(axis cs:9.2040081403527,0.194102574801249)
--(axis cs:9.21303656769366,0.187015637603603)
--(axis cs:9.22081902003229,0.179928700405958)
--(axis cs:9.22723102713866,0.172841763208312)
--(axis cs:9.23239047595988,0.165754826010666)
--(axis cs:9.23670785865346,0.15866788881302)
--(axis cs:9.24070575245017,0.151580951615374)
--(axis cs:9.24463695441099,0.144494014417728)
--(axis cs:9.24811069697888,0.137407077220083)
--(axis cs:9.25,0.130320140022437)
--(axis cs:9.24876697800933,0.123233202824791)
--(axis cs:9.24307481423625,0.116146265627145)
--(axis cs:9.23235065904708,0.109059328429499)
--(axis cs:9.21698727188218,0.101972391231853)
--(axis cs:9.1981058772777,0.0948854540342074)
--(axis cs:9.17706638169817,0.0877985168365616)
--(axis cs:9.15502302149467,0.0807115796389157)
--(axis cs:9.13274255466007,0.0736246424412699)
--(axis cs:9.11071458871561,0.066537705243624)
--(axis cs:9.0894082983243,0.0594507680459782)
--(axis cs:9.06945821008771,0.0523638308483323)
--(axis cs:9.05163382559947,0.0452768936506865)
--(axis cs:9.03661821001767,0.0381899564530406)
--(axis cs:9.02476250694577,0.0311030192553948)
--(axis cs:9.01598523340515,0.0240160820577489)
--(axis cs:9.00985975429827,0.0169291448601031)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:1.00110026923086,0.696280338206946)
--(axis cs:0.99889973076914,0.696280338206946)
--(axis cs:0.998677178993052,0.701629886520611)
--(axis cs:0.998435367179545,0.706979434834276)
--(axis cs:0.998149530406355,0.712328983147941)
--(axis cs:0.997805390328604,0.717678531461606)
--(axis cs:0.997411965100609,0.723028079775272)
--(axis cs:0.996996019497878,0.728377628088937)
--(axis cs:0.996577516633362,0.733727176402602)
--(axis cs:0.996141555993999,0.739076724716267)
--(axis cs:0.995628945853608,0.744426273029932)
--(axis cs:0.994956629749085,0.749775821343597)
--(axis cs:0.99405681547951,0.755125369657263)
--(axis cs:0.992908139252552,0.760474917970928)
--(axis cs:0.991538007764483,0.765824466284593)
--(axis cs:0.989997393177951,0.771174014598258)
--(axis cs:0.988327327027923,0.776523562911923)
--(axis cs:0.986536225276139,0.781873111225588)
--(axis cs:0.984595460220271,0.787222659539254)
--(axis cs:0.982452062608283,0.792572207852919)
--(axis cs:0.980054740366164,0.797921756166584)
--(axis cs:0.977383721247051,0.803271304480249)
--(axis cs:0.974465211742288,0.808620852793914)
--(axis cs:0.971350962818385,0.813970401107579)
--(axis cs:0.968062855181561,0.819319949421244)
--(axis cs:0.964531608903799,0.82466949773491)
--(axis cs:0.960574159711506,0.830019046048575)
--(axis cs:0.955939796424732,0.83536859436224)
--(axis cs:0.950414895831769,0.840718142675905)
--(axis cs:0.943932885224361,0.84606769098957)
--(axis cs:0.936620417298416,0.851417239303235)
--(axis cs:0.928741178420653,0.856766787616901)
--(axis cs:0.92056219306851,0.862116335930566)
--(axis cs:0.912221236051051,0.867465884244231)
--(axis cs:0.903676989182998,0.872815432557896)
--(axis cs:0.894771029819106,0.878164980871561)
--(axis cs:0.885358546276195,0.883514529185226)
--(axis cs:0.875421931176642,0.888864077498891)
--(axis cs:0.865096123546759,0.894213625812557)
--(axis cs:0.854596522120671,0.899563174126222)
--(axis cs:0.844108114248897,0.904912722439887)
--(axis cs:0.833721698148406,0.910262270753552)
--(axis cs:0.823468879446639,0.915611819067217)
--(axis cs:0.813432906217414,0.920961367380882)
--(axis cs:0.803849048170002,0.926310915694547)
--(axis cs:0.795104325117769,0.931660464008213)
--(axis cs:0.787611019026694,0.937010012321878)
--(axis cs:0.781619866149132,0.942359560635543)
--(axis cs:0.777089735032554,0.947709108949208)
--(axis cs:0.773697975503362,0.953058657262873)
--(axis cs:0.770980288918676,0.958408205576538)
--(axis cs:0.768505517068753,0.963757753890204)
--(axis cs:0.765985531157123,0.969107302203869)
--(axis cs:0.763290014569176,0.974456850517534)
--(axis cs:0.760410953513779,0.979806398831199)
--(axis cs:0.7574374003224,0.985155947144864)
--(axis cs:0.754560060453334,0.99050549545853)
--(axis cs:0.75208237527691,0.995855043772195)
--(axis cs:0.750408832084847,1.00120459208586)
--(axis cs:0.75,1.00655414039952)
--(axis cs:0.751298457034598,1.01190368871319)
--(axis cs:0.754638377981767,1.01725323702686)
--(axis cs:0.760167295425621,1.02260278534052)
--(axis cs:0.767820370434307,1.02795233365419)
--(axis cs:0.777365323204351,1.03330188196785)
--(axis cs:0.788481633142756,1.03865143028152)
--(axis cs:0.800803381215395,1.04400097859518)
--(axis cs:0.813890786957289,1.04935052690885)
--(axis cs:0.827179908766769,1.05470007522251)
--(axis cs:0.840008292861683,1.06004962353618)
--(axis cs:0.851764817669067,1.06539917184984)
--(axis cs:0.862099445779062,1.07074872016351)
--(axis cs:0.871057307804647,1.07609826847717)
--(axis cs:0.879040067916646,1.08144781679084)
--(axis cs:0.886610809283521,1.0867973651045)
--(axis cs:0.89425074834715,1.09214691341817)
--(axis cs:0.902186935875331,1.09749646173183)
--(axis cs:0.910355547341625,1.1028460100455)
--(axis cs:0.918494279439309,1.10819555835916)
--(axis cs:0.926301654958454,1.11354510667283)
--(axis cs:0.933575200663939,1.11889465498649)
--(axis cs:0.940258677271707,1.12424420330016)
--(axis cs:0.946390807067271,1.12959375161382)
--(axis cs:0.952016505538397,1.13494329992749)
--(axis cs:0.957140718546522,1.14029284824115)
--(axis cs:0.961756411072983,1.14564239655482)
--(axis cs:0.965906354880104,1.15099194486848)
--(axis cs:0.969709039063485,1.15634149318215)
--(axis cs:0.97331576065791,1.16169104149581)
--(axis cs:0.976830023661881,1.16704058980948)
--(axis cs:0.980252264672694,1.17239013812314)
--(axis cs:0.983488973104498,1.17773968643681)
--(axis cs:0.986413714597658,1.18308923475048)
--(axis cs:0.988934573472871,1.18843878306414)
--(axis cs:0.991028890815784,1.19378833137781)
--(axis cs:0.992736604481551,1.19913787969147)
--(axis cs:0.994129642578302,1.20448742800514)
--(axis cs:0.9952811965786,1.2098369763188)
--(axis cs:0.996248797941308,1.21518652463247)
--(axis cs:0.997071383744263,1.22053607294613)
--(axis cs:0.997772974860035,1.2258856212598)
--(axis cs:1.00222702513997,1.2258856212598)
--(axis cs:1.00222702513997,1.2258856212598)
--(axis cs:1.00292861625574,1.22053607294613)
--(axis cs:1.00375120205869,1.21518652463247)
--(axis cs:1.0047188034214,1.2098369763188)
--(axis cs:1.0058703574217,1.20448742800514)
--(axis cs:1.00726339551845,1.19913787969147)
--(axis cs:1.00897110918422,1.19378833137781)
--(axis cs:1.01106542652713,1.18843878306414)
--(axis cs:1.01358628540234,1.18308923475048)
--(axis cs:1.0165110268955,1.17773968643681)
--(axis cs:1.01974773532731,1.17239013812314)
--(axis cs:1.02316997633812,1.16704058980948)
--(axis cs:1.02668423934209,1.16169104149581)
--(axis cs:1.03029096093652,1.15634149318215)
--(axis cs:1.0340936451199,1.15099194486848)
--(axis cs:1.03824358892702,1.14564239655482)
--(axis cs:1.04285928145348,1.14029284824115)
--(axis cs:1.0479834944616,1.13494329992749)
--(axis cs:1.05360919293273,1.12959375161382)
--(axis cs:1.05974132272829,1.12424420330016)
--(axis cs:1.06642479933606,1.11889465498649)
--(axis cs:1.07369834504155,1.11354510667283)
--(axis cs:1.08150572056069,1.10819555835916)
--(axis cs:1.08964445265837,1.1028460100455)
--(axis cs:1.09781306412467,1.09749646173183)
--(axis cs:1.10574925165285,1.09214691341817)
--(axis cs:1.11338919071648,1.0867973651045)
--(axis cs:1.12095993208335,1.08144781679084)
--(axis cs:1.12894269219535,1.07609826847717)
--(axis cs:1.13790055422094,1.07074872016351)
--(axis cs:1.14823518233093,1.06539917184984)
--(axis cs:1.15999170713832,1.06004962353618)
--(axis cs:1.17282009123323,1.05470007522251)
--(axis cs:1.18610921304271,1.04935052690885)
--(axis cs:1.1991966187846,1.04400097859518)
--(axis cs:1.21151836685724,1.03865143028152)
--(axis cs:1.22263467679565,1.03330188196785)
--(axis cs:1.23217962956569,1.02795233365419)
--(axis cs:1.23983270457438,1.02260278534052)
--(axis cs:1.24536162201823,1.01725323702686)
--(axis cs:1.2487015429654,1.01190368871319)
--(axis cs:1.25,1.00655414039952)
--(axis cs:1.24959116791515,1.00120459208586)
--(axis cs:1.24791762472309,0.995855043772195)
--(axis cs:1.24543993954667,0.99050549545853)
--(axis cs:1.2425625996776,0.985155947144864)
--(axis cs:1.23958904648622,0.979806398831199)
--(axis cs:1.23670998543082,0.974456850517534)
--(axis cs:1.23401446884288,0.969107302203869)
--(axis cs:1.23149448293125,0.963757753890204)
--(axis cs:1.22901971108132,0.958408205576538)
--(axis cs:1.22630202449664,0.953058657262873)
--(axis cs:1.22291026496745,0.947709108949208)
--(axis cs:1.21838013385087,0.942359560635543)
--(axis cs:1.21238898097331,0.937010012321878)
--(axis cs:1.20489567488223,0.931660464008213)
--(axis cs:1.19615095183,0.926310915694547)
--(axis cs:1.18656709378259,0.920961367380882)
--(axis cs:1.17653112055336,0.915611819067217)
--(axis cs:1.16627830185159,0.910262270753552)
--(axis cs:1.1558918857511,0.904912722439887)
--(axis cs:1.14540347787933,0.899563174126222)
--(axis cs:1.13490387645324,0.894213625812557)
--(axis cs:1.12457806882336,0.888864077498891)
--(axis cs:1.1146414537238,0.883514529185226)
--(axis cs:1.10522897018089,0.878164980871561)
--(axis cs:1.096323010817,0.872815432557896)
--(axis cs:1.08777876394895,0.867465884244231)
--(axis cs:1.07943780693149,0.862116335930566)
--(axis cs:1.07125882157935,0.856766787616901)
--(axis cs:1.06337958270158,0.851417239303235)
--(axis cs:1.05606711477564,0.84606769098957)
--(axis cs:1.04958510416823,0.840718142675905)
--(axis cs:1.04406020357527,0.83536859436224)
--(axis cs:1.03942584028849,0.830019046048575)
--(axis cs:1.0354683910962,0.82466949773491)
--(axis cs:1.03193714481844,0.819319949421244)
--(axis cs:1.02864903718162,0.813970401107579)
--(axis cs:1.02553478825771,0.808620852793914)
--(axis cs:1.02261627875295,0.803271304480249)
--(axis cs:1.01994525963384,0.797921756166584)
--(axis cs:1.01754793739172,0.792572207852919)
--(axis cs:1.01540453977973,0.787222659539254)
--(axis cs:1.01346377472386,0.781873111225588)
--(axis cs:1.01167267297208,0.776523562911923)
--(axis cs:1.01000260682205,0.771174014598258)
--(axis cs:1.00846199223552,0.765824466284593)
--(axis cs:1.00709186074745,0.760474917970928)
--(axis cs:1.00594318452049,0.755125369657263)
--(axis cs:1.00504337025091,0.749775821343597)
--(axis cs:1.00437105414639,0.744426273029932)
--(axis cs:1.003858444006,0.739076724716267)
--(axis cs:1.00342248336664,0.733727176402602)
--(axis cs:1.00300398050212,0.728377628088937)
--(axis cs:1.00258803489939,0.723028079775272)
--(axis cs:1.0021946096714,0.717678531461606)
--(axis cs:1.00185046959365,0.712328983147941)
--(axis cs:1.00156463282045,0.706979434834276)
--(axis cs:1.00132282100695,0.701629886520611)
--(axis cs:1.00110026923086,0.696280338206946)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:2.00312189720843,0.699858337413483)
--(axis cs:1.99687810279157,0.699858337413483)
--(axis cs:1.99605629772939,0.705718097575018)
--(axis cs:1.99514816521633,0.711577857736554)
--(axis cs:1.99414337914712,0.717437617898089)
--(axis cs:1.99305032533683,0.723297378059624)
--(axis cs:1.99190773857096,0.729157138221159)
--(axis cs:1.99077249719057,0.735016898382695)
--(axis cs:1.98968692092408,0.74087665854423)
--(axis cs:1.98864549041464,0.746736418705765)
--(axis cs:1.9875816806258,0.752596178867301)
--(axis cs:1.98638027619198,0.758455939028836)
--(axis cs:1.9849038059024,0.764315699190371)
--(axis cs:1.98301828416711,0.770175459351906)
--(axis cs:1.98061323386758,0.776035219513442)
--(axis cs:1.97762037186942,0.781894979674977)
--(axis cs:1.97403265847179,0.787754739836512)
--(axis cs:1.96991375650468,0.793614499998048)
--(axis cs:1.96538187545185,0.799474260159583)
--(axis cs:1.96056197982976,0.805334020321118)
--(axis cs:1.95552190227857,0.811193780482653)
--(axis cs:1.95022549212633,0.817053540644189)
--(axis cs:1.94453572547594,0.822913300805724)
--(axis cs:1.93827948285869,0.828773060967259)
--(axis cs:1.93135187410633,0.834632821128795)
--(axis cs:1.92380848592164,0.84049258129033)
--(axis cs:1.91588810732579,0.846352341451865)
--(axis cs:1.90793716691044,0.8522121016134)
--(axis cs:1.90026088283019,0.858071861774936)
--(axis cs:1.89297451396059,0.863931621936471)
--(axis cs:1.88593674212826,0.869791382098006)
--(axis cs:1.87880441510142,0.875651142259542)
--(axis cs:1.87117879260098,0.881510902421077)
--(axis cs:1.86276482632932,0.887370662582612)
--(axis cs:1.85346868859789,0.893230422744147)
--(axis cs:1.84340579750779,0.899090182905683)
--(axis cs:1.8328424732882,0.904949943067218)
--(axis cs:1.82211490620241,0.910809703228753)
--(axis cs:1.81155653316425,0.916669463390289)
--(axis cs:1.80144268806737,0.922529223551824)
--(axis cs:1.79195367389458,0.928388983713359)
--(axis cs:1.78316747494629,0.934248743874894)
--(axis cs:1.7751011038357,0.94010850403643)
--(axis cs:1.76780021276314,0.945968264197965)
--(axis cs:1.76142986688547,0.9518280243595)
--(axis cs:1.75628438037033,0.957687784521036)
--(axis cs:1.75266295839159,0.963547544682571)
--(axis cs:1.75065761841685,0.969407304844106)
--(axis cs:1.75,0.975267065005641)
--(axis cs:1.75011274668417,0.981126825167177)
--(axis cs:1.75037768691131,0.986986585328712)
--(axis cs:1.75045961561869,0.992846345490247)
--(axis cs:1.7504603179147,0.998706105651783)
--(axis cs:1.75079035780306,1.00456586581332)
--(axis cs:1.75185151638721,1.01042562597485)
--(axis cs:1.75375659190709,1.01628538613639)
--(axis cs:1.75627657232335,1.02214514629792)
--(axis cs:1.75903967753322,1.02800490645946)
--(axis cs:1.76184258343744,1.03386466662099)
--(axis cs:1.76487734938581,1.03972442678253)
--(axis cs:1.76874273902829,1.04558418694406)
--(axis cs:1.77423503847829,1.0514439471056)
--(axis cs:1.78202421684187,1.05730370726714)
--(axis cs:1.79236781548335,1.06316346742867)
--(axis cs:1.80498729295684,1.06902322759021)
--(axis cs:1.81914960052329,1.07488298775174)
--(axis cs:1.83390038911594,1.08074274791328)
--(axis cs:1.84833217585506,1.08660250807481)
--(axis cs:1.86177449311418,1.09246226823635)
--(axis cs:1.87385789009183,1.09832202839788)
--(axis cs:1.88448182932632,1.10418178855942)
--(axis cs:1.89375140225022,1.11004154872095)
--(axis cs:1.90192204115284,1.11590130888249)
--(axis cs:1.90934289666686,1.12176106904402)
--(axis cs:1.91637332367815,1.12762082920556)
--(axis cs:1.92327865497517,1.13348058936709)
--(axis cs:1.93015245319272,1.13934034952863)
--(axis cs:1.93691320355418,1.14520010969016)
--(axis cs:1.94337761129494,1.1510598698517)
--(axis cs:1.94936246846433,1.15691963001324)
--(axis cs:1.95475688996608,1.16277939017477)
--(axis cs:1.95953937698589,1.16863915033631)
--(axis cs:1.96375488556694,1.17449891049784)
--(axis cs:1.96748323664675,1.18035867065938)
--(axis cs:1.97081894890064,1.18621843082091)
--(axis cs:1.97386294896132,1.19207819098245)
--(axis cs:1.97671592103604,1.19793795114398)
--(axis cs:1.97946516479886,1.20379771130552)
--(axis cs:1.98216594133033,1.20965747146705)
--(axis cs:1.98482619856555,1.21551723162859)
--(axis cs:1.987404389493,1.22137699179012)
--(axis cs:1.98982344566932,1.22723675195166)
--(axis cs:1.99199526900604,1.23309651211319)
--(axis cs:1.99384592126923,1.23895627227473)
--(axis cs:1.99533387434285,1.24481603243626)
--(axis cs:1.99645857160274,1.2506757925978)
--(axis cs:1.99725965615325,1.25653555275934)
--(axis cs:1.99780773042488,1.26239531292087)
--(axis cs:1.99818793921392,1.26825507308241)
--(axis cs:1.99847993881672,1.27411483324394)
--(axis cs:1.99874060102903,1.27997459340548)
--(axis cs:2.00125939897097,1.27997459340548)
--(axis cs:2.00125939897097,1.27997459340548)
--(axis cs:2.00152006118328,1.27411483324394)
--(axis cs:2.00181206078608,1.26825507308241)
--(axis cs:2.00219226957512,1.26239531292087)
--(axis cs:2.00274034384675,1.25653555275934)
--(axis cs:2.00354142839726,1.2506757925978)
--(axis cs:2.00466612565715,1.24481603243626)
--(axis cs:2.00615407873077,1.23895627227473)
--(axis cs:2.00800473099396,1.23309651211319)
--(axis cs:2.01017655433068,1.22723675195166)
--(axis cs:2.012595610507,1.22137699179012)
--(axis cs:2.01517380143445,1.21551723162859)
--(axis cs:2.01783405866967,1.20965747146705)
--(axis cs:2.02053483520114,1.20379771130552)
--(axis cs:2.02328407896396,1.19793795114398)
--(axis cs:2.02613705103868,1.19207819098245)
--(axis cs:2.02918105109936,1.18621843082091)
--(axis cs:2.03251676335325,1.18035867065938)
--(axis cs:2.03624511443306,1.17449891049784)
--(axis cs:2.04046062301411,1.16863915033631)
--(axis cs:2.04524311003392,1.16277939017477)
--(axis cs:2.05063753153567,1.15691963001324)
--(axis cs:2.05662238870506,1.1510598698517)
--(axis cs:2.06308679644582,1.14520010969016)
--(axis cs:2.06984754680728,1.13934034952863)
--(axis cs:2.07672134502483,1.13348058936709)
--(axis cs:2.08362667632185,1.12762082920556)
--(axis cs:2.09065710333314,1.12176106904402)
--(axis cs:2.09807795884716,1.11590130888249)
--(axis cs:2.10624859774978,1.11004154872095)
--(axis cs:2.11551817067368,1.10418178855942)
--(axis cs:2.12614210990817,1.09832202839788)
--(axis cs:2.13822550688582,1.09246226823635)
--(axis cs:2.15166782414494,1.08660250807481)
--(axis cs:2.16609961088406,1.08074274791328)
--(axis cs:2.18085039947671,1.07488298775174)
--(axis cs:2.19501270704316,1.06902322759021)
--(axis cs:2.20763218451665,1.06316346742867)
--(axis cs:2.21797578315813,1.05730370726714)
--(axis cs:2.22576496152171,1.0514439471056)
--(axis cs:2.23125726097171,1.04558418694406)
--(axis cs:2.23512265061419,1.03972442678253)
--(axis cs:2.23815741656256,1.03386466662099)
--(axis cs:2.24096032246678,1.02800490645946)
--(axis cs:2.24372342767665,1.02214514629792)
--(axis cs:2.24624340809291,1.01628538613639)
--(axis cs:2.24814848361279,1.01042562597485)
--(axis cs:2.24920964219694,1.00456586581332)
--(axis cs:2.2495396820853,0.998706105651783)
--(axis cs:2.24954038438131,0.992846345490247)
--(axis cs:2.24962231308869,0.986986585328712)
--(axis cs:2.24988725331583,0.981126825167177)
--(axis cs:2.25,0.975267065005641)
--(axis cs:2.24934238158315,0.969407304844106)
--(axis cs:2.24733704160841,0.963547544682571)
--(axis cs:2.24371561962967,0.957687784521036)
--(axis cs:2.23857013311453,0.9518280243595)
--(axis cs:2.23219978723686,0.945968264197965)
--(axis cs:2.2248988961643,0.94010850403643)
--(axis cs:2.21683252505371,0.934248743874894)
--(axis cs:2.20804632610542,0.928388983713359)
--(axis cs:2.19855731193263,0.922529223551824)
--(axis cs:2.18844346683575,0.916669463390289)
--(axis cs:2.17788509379759,0.910809703228753)
--(axis cs:2.1671575267118,0.904949943067218)
--(axis cs:2.15659420249221,0.899090182905683)
--(axis cs:2.14653131140211,0.893230422744147)
--(axis cs:2.13723517367068,0.887370662582612)
--(axis cs:2.12882120739902,0.881510902421077)
--(axis cs:2.12119558489858,0.875651142259542)
--(axis cs:2.11406325787173,0.869791382098006)
--(axis cs:2.10702548603941,0.863931621936471)
--(axis cs:2.09973911716981,0.858071861774936)
--(axis cs:2.09206283308956,0.8522121016134)
--(axis cs:2.08411189267421,0.846352341451865)
--(axis cs:2.07619151407836,0.84049258129033)
--(axis cs:2.06864812589367,0.834632821128795)
--(axis cs:2.06172051714131,0.828773060967259)
--(axis cs:2.05546427452406,0.822913300805724)
--(axis cs:2.04977450787367,0.817053540644189)
--(axis cs:2.04447809772143,0.811193780482653)
--(axis cs:2.03943802017024,0.805334020321118)
--(axis cs:2.03461812454815,0.799474260159583)
--(axis cs:2.03008624349532,0.793614499998048)
--(axis cs:2.02596734152821,0.787754739836512)
--(axis cs:2.02237962813058,0.781894979674977)
--(axis cs:2.01938676613242,0.776035219513442)
--(axis cs:2.01698171583289,0.770175459351906)
--(axis cs:2.0150961940976,0.764315699190371)
--(axis cs:2.01361972380802,0.758455939028836)
--(axis cs:2.0124183193742,0.752596178867301)
--(axis cs:2.01135450958536,0.746736418705765)
--(axis cs:2.01031307907592,0.74087665854423)
--(axis cs:2.00922750280943,0.735016898382695)
--(axis cs:2.00809226142904,0.729157138221159)
--(axis cs:2.00694967466317,0.723297378059624)
--(axis cs:2.00585662085288,0.717437617898089)
--(axis cs:2.00485183478367,0.711577857736554)
--(axis cs:2.00394370227061,0.705718097575018)
--(axis cs:2.00312189720843,0.699858337413483)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:3.00390629028042,0.658639233982644)
--(axis cs:2.99609370971958,0.658639233982644)
--(axis cs:2.99491687318565,0.665754013418633)
--(axis cs:2.9936625369955,0.672868792854621)
--(axis cs:2.99235989079196,0.67998357229061)
--(axis cs:2.99102599525075,0.687098351726598)
--(axis cs:2.98967687056618,0.694213131162587)
--(axis cs:2.98833801506362,0.701327910598575)
--(axis cs:2.98704089928421,0.708442690034564)
--(axis cs:2.98579978137707,0.715557469470552)
--(axis cs:2.98457840315378,0.722672248906541)
--(axis cs:2.9832689533221,0.729787028342529)
--(axis cs:2.98170413055152,0.736901807778518)
--(axis cs:2.97970336923988,0.744016587214506)
--(axis cs:2.97712867818808,0.751131366650495)
--(axis cs:2.97391630280735,0.758246146086483)
--(axis cs:2.97006880526879,0.765360925522472)
--(axis cs:2.96562324511816,0.77247570495846)
--(axis cs:2.96062540276373,0.779590484394449)
--(axis cs:2.95512423590886,0.786705263830437)
--(axis cs:2.94917395742015,0.793820043266426)
--(axis cs:2.94282388128667,0.800934822702414)
--(axis cs:2.93609621499555,0.808049602138403)
--(axis cs:2.92897589720052,0.815164381574391)
--(axis cs:2.92143637875226,0.82227916101038)
--(axis cs:2.91349756254949,0.829393940446368)
--(axis cs:2.90527990235597,0.836508719882357)
--(axis cs:2.89700916383308,0.843623499318345)
--(axis cs:2.88895007442272,0.850738278754334)
--(axis cs:2.88129186549618,0.857853058190322)
--(axis cs:2.87404667515262,0.864967837626311)
--(axis cs:2.86702493247287,0.872082617062299)
--(axis cs:2.85991229457909,0.879197396498288)
--(axis cs:2.85241375718644,0.886312175934276)
--(axis cs:2.84439210894612,0.893426955370265)
--(axis cs:2.83593353594721,0.900541734806253)
--(axis cs:2.82731239986349,0.907656514242241)
--(axis cs:2.81887231500577,0.91477129367823)
--(axis cs:2.81087441600139,0.921886073114218)
--(axis cs:2.8033821451565,0.929000852550207)
--(axis cs:2.79624675836063,0.936115631986195)
--(axis cs:2.78921603366618,0.943230411422184)
--(axis cs:2.78211833408206,0.950345190858172)
--(axis cs:2.7750178636058,0.957459970294161)
--(axis cs:2.76824252883579,0.964574749730149)
--(axis cs:2.7622594144965,0.971689529166138)
--(axis cs:2.75746707956561,0.978804308602126)
--(axis cs:2.7540248861762,0.985919088038115)
--(axis cs:2.75181572416229,0.993033867474103)
--(axis cs:2.75055839031648,1.00014864691009)
--(axis cs:2.75,1.00726342634608)
--(axis cs:2.75007642733126,1.01437820578207)
--(axis cs:2.75095194299687,1.02149298521806)
--(axis cs:2.75292299598425,1.02860776465405)
--(axis cs:2.75625150147603,1.03572254409003)
--(axis cs:2.76103110811207,1.04283732352602)
--(axis cs:2.76716233105764,1.04995210296201)
--(axis cs:2.77443836171143,1.057066882398)
--(axis cs:2.78267217423598,1.06418166183399)
--(axis cs:2.79177277216748,1.07129644126998)
--(axis cs:2.80171697158692,1.07841122070597)
--(axis cs:2.81243757367977,1.08552600014195)
--(axis cs:2.82371033160456,1.09264077957794)
--(axis cs:2.83512675075603,1.09975555901393)
--(axis cs:2.84618086211831,1.10687033844992)
--(axis cs:2.85641966946963,1.11398511788591)
--(axis cs:2.86557215251378,1.1210998973219)
--(axis cs:2.87360399926195,1.12821467675788)
--(axis cs:2.88070404287389,1.13532945619387)
--(axis cs:2.88723406763221,1.14244423562986)
--(axis cs:2.89365420095008,1.14955901506585)
--(axis cs:2.90041514580102,1.15667379450184)
--(axis cs:2.9078256173428,1.16378857393783)
--(axis cs:2.91594301171816,1.17090335337382)
--(axis cs:2.9245472934244,1.1780181328098)
--(axis cs:2.93321943942702,1.18513291224579)
--(axis cs:2.94148707996783,1.19224769168178)
--(axis cs:2.948969366938,1.19936247111777)
--(axis cs:2.95546732298784,1.20647725055376)
--(axis cs:2.96098253820258,1.21359202998975)
--(axis cs:2.9656759394191,1.22070680942573)
--(axis cs:2.9697897059102,1.22782158886172)
--(axis cs:2.97355775338277,1.23493636829771)
--(axis cs:2.97713112194562,1.2420511477337)
--(axis cs:2.98054147624636,1.24916592716969)
--(axis cs:2.98371371379834,1.25628070660568)
--(axis cs:2.98651980958239,1.26339548604167)
--(axis cs:2.98884965672827,1.27051026547765)
--(axis cs:2.99066880025325,1.27762504491364)
--(axis cs:2.99203969809839,1.28473982434963)
--(axis cs:2.99309945140915,1.29185460378562)
--(axis cs:2.99400642439868,1.29896938322161)
--(axis cs:2.99488212827126,1.3060841626576)
--(axis cs:2.99577550695472,1.31319894209359)
--(axis cs:2.99666333517369,1.32031372152957)
--(axis cs:2.99748085742136,1.32742850096556)
--(axis cs:2.99816300827581,1.33454328040155)
--(axis cs:2.99867557793614,1.34165805983754)
--(axis cs:2.9990252990136,1.34877283927353)
--(axis cs:2.99925015028625,1.35588761870952)
--(axis cs:2.99939937343573,1.3630023981455)
--(axis cs:3.00060062656427,1.3630023981455)
--(axis cs:3.00060062656427,1.3630023981455)
--(axis cs:3.00074984971375,1.35588761870952)
--(axis cs:3.0009747009864,1.34877283927353)
--(axis cs:3.00132442206386,1.34165805983754)
--(axis cs:3.00183699172419,1.33454328040155)
--(axis cs:3.00251914257864,1.32742850096556)
--(axis cs:3.00333666482631,1.32031372152957)
--(axis cs:3.00422449304528,1.31319894209359)
--(axis cs:3.00511787172874,1.3060841626576)
--(axis cs:3.00599357560132,1.29896938322161)
--(axis cs:3.00690054859085,1.29185460378562)
--(axis cs:3.00796030190161,1.28473982434963)
--(axis cs:3.00933119974675,1.27762504491364)
--(axis cs:3.01115034327173,1.27051026547765)
--(axis cs:3.01348019041761,1.26339548604167)
--(axis cs:3.01628628620166,1.25628070660568)
--(axis cs:3.01945852375364,1.24916592716969)
--(axis cs:3.02286887805438,1.2420511477337)
--(axis cs:3.02644224661723,1.23493636829771)
--(axis cs:3.0302102940898,1.22782158886172)
--(axis cs:3.0343240605809,1.22070680942573)
--(axis cs:3.03901746179742,1.21359202998975)
--(axis cs:3.04453267701216,1.20647725055376)
--(axis cs:3.051030633062,1.19936247111777)
--(axis cs:3.05851292003217,1.19224769168178)
--(axis cs:3.06678056057298,1.18513291224579)
--(axis cs:3.0754527065756,1.1780181328098)
--(axis cs:3.08405698828184,1.17090335337382)
--(axis cs:3.0921743826572,1.16378857393783)
--(axis cs:3.09958485419898,1.15667379450184)
--(axis cs:3.10634579904992,1.14955901506585)
--(axis cs:3.11276593236779,1.14244423562986)
--(axis cs:3.11929595712611,1.13532945619387)
--(axis cs:3.12639600073805,1.12821467675788)
--(axis cs:3.13442784748622,1.1210998973219)
--(axis cs:3.14358033053037,1.11398511788591)
--(axis cs:3.15381913788169,1.10687033844992)
--(axis cs:3.16487324924397,1.09975555901393)
--(axis cs:3.17628966839544,1.09264077957794)
--(axis cs:3.18756242632023,1.08552600014195)
--(axis cs:3.19828302841308,1.07841122070597)
--(axis cs:3.20822722783252,1.07129644126998)
--(axis cs:3.21732782576402,1.06418166183399)
--(axis cs:3.22556163828857,1.057066882398)
--(axis cs:3.23283766894236,1.04995210296201)
--(axis cs:3.23896889188793,1.04283732352602)
--(axis cs:3.24374849852397,1.03572254409003)
--(axis cs:3.24707700401575,1.02860776465405)
--(axis cs:3.24904805700313,1.02149298521806)
--(axis cs:3.24992357266874,1.01437820578207)
--(axis cs:3.25,1.00726342634608)
--(axis cs:3.24944160968352,1.00014864691009)
--(axis cs:3.24818427583771,0.993033867474103)
--(axis cs:3.2459751138238,0.985919088038115)
--(axis cs:3.24253292043439,0.978804308602126)
--(axis cs:3.2377405855035,0.971689529166138)
--(axis cs:3.23175747116421,0.964574749730149)
--(axis cs:3.2249821363942,0.957459970294161)
--(axis cs:3.21788166591794,0.950345190858172)
--(axis cs:3.21078396633382,0.943230411422184)
--(axis cs:3.20375324163937,0.936115631986195)
--(axis cs:3.1966178548435,0.929000852550207)
--(axis cs:3.18912558399861,0.921886073114218)
--(axis cs:3.18112768499423,0.91477129367823)
--(axis cs:3.17268760013651,0.907656514242241)
--(axis cs:3.16406646405279,0.900541734806253)
--(axis cs:3.15560789105388,0.893426955370265)
--(axis cs:3.14758624281356,0.886312175934276)
--(axis cs:3.14008770542091,0.879197396498288)
--(axis cs:3.13297506752713,0.872082617062299)
--(axis cs:3.12595332484738,0.864967837626311)
--(axis cs:3.11870813450382,0.857853058190322)
--(axis cs:3.11104992557728,0.850738278754334)
--(axis cs:3.10299083616692,0.843623499318345)
--(axis cs:3.09472009764403,0.836508719882357)
--(axis cs:3.08650243745051,0.829393940446368)
--(axis cs:3.07856362124774,0.82227916101038)
--(axis cs:3.07102410279948,0.815164381574391)
--(axis cs:3.06390378500445,0.808049602138403)
--(axis cs:3.05717611871333,0.800934822702414)
--(axis cs:3.05082604257985,0.793820043266426)
--(axis cs:3.04487576409114,0.786705263830437)
--(axis cs:3.03937459723627,0.779590484394449)
--(axis cs:3.03437675488184,0.77247570495846)
--(axis cs:3.02993119473121,0.765360925522472)
--(axis cs:3.02608369719265,0.758246146086483)
--(axis cs:3.02287132181192,0.751131366650495)
--(axis cs:3.02029663076012,0.744016587214506)
--(axis cs:3.01829586944848,0.736901807778518)
--(axis cs:3.0167310466779,0.729787028342529)
--(axis cs:3.01542159684622,0.722672248906541)
--(axis cs:3.01420021862293,0.715557469470552)
--(axis cs:3.01295910071579,0.708442690034564)
--(axis cs:3.01166198493638,0.701327910598575)
--(axis cs:3.01032312943382,0.694213131162587)
--(axis cs:3.00897400474925,0.687098351726598)
--(axis cs:3.00764010920804,0.67998357229061)
--(axis cs:3.0063374630045,0.672868792854621)
--(axis cs:3.00508312681435,0.665754013418633)
--(axis cs:3.00390629028042,0.658639233982644)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:4.00290651428858,0.591749923319773)
--(axis cs:3.99709348571142,0.591749923319773)
--(axis cs:3.99648339946938,0.599927018483903)
--(axis cs:3.99599794975682,0.608104113648034)
--(axis cs:3.99564455580157,0.616281208812165)
--(axis cs:3.99536692527799,0.624458303976296)
--(axis cs:3.99506575368643,0.632635399140427)
--(axis cs:3.99463793645181,0.640812494304558)
--(axis cs:3.9940118219731,0.648989589468688)
--(axis cs:3.99316037293095,0.657166684632819)
--(axis cs:3.99208991467214,0.66534377979695)
--(axis cs:3.99081595655031,0.673520874961081)
--(axis cs:3.98934050584055,0.681697970125212)
--(axis cs:3.98764030616738,0.689875065289343)
--(axis cs:3.98566962944346,0.698052160453473)
--(axis cs:3.98337589012043,0.706229255617604)
--(axis cs:3.98071946494626,0.714406350781735)
--(axis cs:3.97768456057958,0.722583445945866)
--(axis cs:3.97427334831285,0.730760541109997)
--(axis cs:3.97048934758934,0.738937636274128)
--(axis cs:3.96632457522753,0.747114731438258)
--(axis cs:3.96175835747525,0.755291826602389)
--(axis cs:3.95676227043341,0.76346892176652)
--(axis cs:3.95130280140583,0.771646016930651)
--(axis cs:3.94534391175916,0.779823112094782)
--(axis cs:3.93885932011692,0.788000207258913)
--(axis cs:3.93185605849144,0.796177302423043)
--(axis cs:3.92439536871472,0.804354397587174)
--(axis cs:3.91659187146622,0.812531492751305)
--(axis cs:3.90858121860325,0.820708587915436)
--(axis cs:3.90046185807361,0.828885683079567)
--(axis cs:3.89223232959464,0.837062778243697)
--(axis cs:3.88375762193682,0.845239873407828)
--(axis cs:3.87479574958744,0.853416968571959)
--(axis cs:3.86509093224542,0.86159406373609)
--(axis cs:3.85450361774384,0.869771158900221)
--(axis cs:3.84312295370377,0.877948254064352)
--(axis cs:3.83130761804178,0.886125349228482)
--(axis cs:3.81962490917896,0.894302444392613)
--(axis cs:3.80869841359636,0.902479539556744)
--(axis cs:3.79901901650239,0.910656634720875)
--(axis cs:3.79080121060524,0.918833729885006)
--(axis cs:3.78395504528801,0.927010825049136)
--(axis cs:3.7781895294948,0.935187920213267)
--(axis cs:3.77318983132759,0.943365015377398)
--(axis cs:3.76876412759729,0.951542110541529)
--(axis cs:3.76487607973622,0.95971920570566)
--(axis cs:3.76156015734123,0.967896300869791)
--(axis cs:3.75880053142129,0.976073396033922)
--(axis cs:3.75647506477781,0.984250491198052)
--(axis cs:3.75441208706702,0.992427586362183)
--(axis cs:3.75252510231373,1.00060468152631)
--(axis cs:3.75093607532741,1.00878177669044)
--(axis cs:3.75,1.01695887185458)
--(axis cs:3.7501988865481,1.02513596701871)
--(axis cs:3.75195343390903,1.03331306218284)
--(axis cs:3.7554557337759,1.04149015734697)
--(axis cs:3.76061283765768,1.0496672525111)
--(axis cs:3.76711603291226,1.05784434767523)
--(axis cs:3.77457554211968,1.06602144283936)
--(axis cs:3.78264105579661,1.07419853800349)
--(axis cs:3.79106226587293,1.08237563316762)
--(axis cs:3.79968843646519,1.09055272833175)
--(axis cs:3.80843548891891,1.09872982349588)
--(axis cs:3.81726187421534,1.10690691866001)
--(axis cs:3.82618484787399,1.11508401382415)
--(axis cs:3.83532635213975,1.12326110898828)
--(axis cs:3.84492571703618,1.13143820415241)
--(axis cs:3.85525370145058,1.13961529931654)
--(axis cs:3.8664379493874,1.14779239448067)
--(axis cs:3.87830727746845,1.1559694896448)
--(axis cs:3.89038175298655,1.16414658480893)
--(axis cs:3.90204130632496,1.17232367997306)
--(axis cs:3.9127729137192,1.18050077513719)
--(axis cs:3.92234094088974,1.18867787030132)
--(axis cs:3.93079137724438,1.19685496546545)
--(axis cs:3.93832504603338,1.20503206062958)
--(axis cs:3.94515275240329,1.21320915579372)
--(axis cs:3.95142462462288,1.22138625095785)
--(axis cs:3.95724200746474,1.22956334612198)
--(axis cs:3.96269279939002,1.23774044128611)
--(axis cs:3.9678517718177,1.24591753645024)
--(axis cs:3.97274183649555,1.25409463161437)
--(axis cs:3.97730148083913,1.2622717267785)
--(axis cs:3.98140118665384,1.27044882194263)
--(axis cs:3.9849055566154,1.27862591710676)
--(axis cs:3.98773838246234,1.28680301227089)
--(axis cs:3.98991250228496,1.29498010743502)
--(axis cs:3.99152136488732,1.30315720259915)
--(axis cs:3.99271240030499,1.31133429776329)
--(axis cs:3.99365561980565,1.31951139292742)
--(axis cs:3.9945063832926,1.32768848809155)
--(axis cs:3.99536449256382,1.33586558325568)
--(axis cs:3.99624726318721,1.34404267841981)
--(axis cs:3.99709700195689,1.35221977358394)
--(axis cs:3.99782386659673,1.36039686874807)
--(axis cs:3.99836052954391,1.3685739639122)
--(axis cs:3.99869772710784,1.37675105907633)
--(axis cs:3.9988842328027,1.38492815424046)
--(axis cs:3.99899753154137,1.39310524940459)
--(axis cs:3.99910624252598,1.40128234456872)
--(axis cs:4.00089375747402,1.40128234456872)
--(axis cs:4.00089375747402,1.40128234456872)
--(axis cs:4.00100246845863,1.39310524940459)
--(axis cs:4.0011157671973,1.38492815424046)
--(axis cs:4.00130227289216,1.37675105907633)
--(axis cs:4.00163947045609,1.3685739639122)
--(axis cs:4.00217613340327,1.36039686874807)
--(axis cs:4.00290299804311,1.35221977358394)
--(axis cs:4.00375273681279,1.34404267841981)
--(axis cs:4.00463550743618,1.33586558325568)
--(axis cs:4.0054936167074,1.32768848809155)
--(axis cs:4.00634438019435,1.31951139292742)
--(axis cs:4.00728759969501,1.31133429776329)
--(axis cs:4.00847863511268,1.30315720259915)
--(axis cs:4.01008749771504,1.29498010743502)
--(axis cs:4.01226161753766,1.28680301227089)
--(axis cs:4.0150944433846,1.27862591710676)
--(axis cs:4.01859881334616,1.27044882194263)
--(axis cs:4.02269851916087,1.2622717267785)
--(axis cs:4.02725816350445,1.25409463161437)
--(axis cs:4.0321482281823,1.24591753645024)
--(axis cs:4.03730720060998,1.23774044128611)
--(axis cs:4.04275799253526,1.22956334612198)
--(axis cs:4.04857537537712,1.22138625095785)
--(axis cs:4.05484724759671,1.21320915579372)
--(axis cs:4.06167495396662,1.20503206062958)
--(axis cs:4.06920862275562,1.19685496546545)
--(axis cs:4.07765905911026,1.18867787030132)
--(axis cs:4.0872270862808,1.18050077513719)
--(axis cs:4.09795869367504,1.17232367997306)
--(axis cs:4.10961824701345,1.16414658480893)
--(axis cs:4.12169272253155,1.1559694896448)
--(axis cs:4.1335620506126,1.14779239448067)
--(axis cs:4.14474629854942,1.13961529931654)
--(axis cs:4.15507428296382,1.13143820415241)
--(axis cs:4.16467364786025,1.12326110898828)
--(axis cs:4.17381515212601,1.11508401382415)
--(axis cs:4.18273812578466,1.10690691866001)
--(axis cs:4.19156451108109,1.09872982349588)
--(axis cs:4.20031156353481,1.09055272833175)
--(axis cs:4.20893773412707,1.08237563316762)
--(axis cs:4.21735894420339,1.07419853800349)
--(axis cs:4.22542445788032,1.06602144283936)
--(axis cs:4.23288396708774,1.05784434767523)
--(axis cs:4.23938716234232,1.0496672525111)
--(axis cs:4.2445442662241,1.04149015734697)
--(axis cs:4.24804656609097,1.03331306218284)
--(axis cs:4.2498011134519,1.02513596701871)
--(axis cs:4.25,1.01695887185458)
--(axis cs:4.24906392467259,1.00878177669044)
--(axis cs:4.24747489768627,1.00060468152631)
--(axis cs:4.24558791293298,0.992427586362183)
--(axis cs:4.24352493522219,0.984250491198052)
--(axis cs:4.24119946857871,0.976073396033922)
--(axis cs:4.23843984265877,0.967896300869791)
--(axis cs:4.23512392026378,0.95971920570566)
--(axis cs:4.23123587240271,0.951542110541529)
--(axis cs:4.22681016867241,0.943365015377398)
--(axis cs:4.2218104705052,0.935187920213267)
--(axis cs:4.21604495471199,0.927010825049136)
--(axis cs:4.20919878939476,0.918833729885006)
--(axis cs:4.20098098349761,0.910656634720875)
--(axis cs:4.19130158640364,0.902479539556744)
--(axis cs:4.18037509082104,0.894302444392613)
--(axis cs:4.16869238195822,0.886125349228482)
--(axis cs:4.15687704629623,0.877948254064352)
--(axis cs:4.14549638225616,0.869771158900221)
--(axis cs:4.13490906775458,0.86159406373609)
--(axis cs:4.12520425041256,0.853416968571959)
--(axis cs:4.11624237806318,0.845239873407828)
--(axis cs:4.10776767040536,0.837062778243697)
--(axis cs:4.09953814192639,0.828885683079567)
--(axis cs:4.09141878139675,0.820708587915436)
--(axis cs:4.08340812853378,0.812531492751305)
--(axis cs:4.07560463128528,0.804354397587174)
--(axis cs:4.06814394150856,0.796177302423043)
--(axis cs:4.06114067988308,0.788000207258913)
--(axis cs:4.05465608824084,0.779823112094782)
--(axis cs:4.04869719859417,0.771646016930651)
--(axis cs:4.04323772956659,0.76346892176652)
--(axis cs:4.03824164252475,0.755291826602389)
--(axis cs:4.03367542477247,0.747114731438258)
--(axis cs:4.02951065241066,0.738937636274128)
--(axis cs:4.02572665168715,0.730760541109997)
--(axis cs:4.02231543942042,0.722583445945866)
--(axis cs:4.01928053505374,0.714406350781735)
--(axis cs:4.01662410987957,0.706229255617604)
--(axis cs:4.01433037055654,0.698052160453473)
--(axis cs:4.01235969383262,0.689875065289343)
--(axis cs:4.01065949415945,0.681697970125212)
--(axis cs:4.00918404344969,0.673520874961081)
--(axis cs:4.00791008532786,0.66534377979695)
--(axis cs:4.00683962706905,0.657166684632819)
--(axis cs:4.0059881780269,0.648989589468688)
--(axis cs:4.00536206354819,0.640812494304558)
--(axis cs:4.00493424631357,0.632635399140427)
--(axis cs:4.00463307472201,0.624458303976296)
--(axis cs:4.00435544419843,0.616281208812165)
--(axis cs:4.00400205024318,0.608104113648034)
--(axis cs:4.00351660053062,0.599927018483903)
--(axis cs:4.00290651428858,0.591749923319773)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:5.00259063793663,0.58463111131077)
--(axis cs:4.99740936206337,0.58463111131077)
--(axis cs:4.99695800996625,0.592853211766213)
--(axis cs:4.99659563212452,0.601075312221655)
--(axis cs:4.99626874572042,0.609297412677098)
--(axis cs:4.99588170023681,0.61751951313254)
--(axis cs:4.99534129165405,0.625741613587983)
--(axis cs:4.99459650286251,0.633963714043426)
--(axis cs:4.99365042895563,0.642185814498868)
--(axis cs:4.99254436045179,0.650407914954311)
--(axis cs:4.99133208023288,0.658630015409753)
--(axis cs:4.99005949705396,0.666852115865196)
--(axis cs:4.9887486604577,0.675074216320638)
--(axis cs:4.98737870957219,0.683296316776081)
--(axis cs:4.98586881438913,0.691518417231524)
--(axis cs:4.98408248525697,0.699740517686966)
--(axis cs:4.98186562734385,0.707962618142409)
--(axis cs:4.97910389620974,0.716184718597851)
--(axis cs:4.97576516454262,0.724406819053294)
--(axis cs:4.97190122073627,0.732628919508737)
--(axis cs:4.96761083485423,0.740851019964179)
--(axis cs:4.96298898870552,0.749073120419622)
--(axis cs:4.95809037084036,0.757295220875064)
--(axis cs:4.95292300114176,0.765517321330507)
--(axis cs:4.94746848073205,0.773739421785949)
--(axis cs:4.94170661589615,0.781961522241392)
--(axis cs:4.93561733843974,0.790183622696834)
--(axis cs:4.9291540582516,0.798405723152277)
--(axis cs:4.92221901112278,0.80662782360772)
--(axis cs:4.91468616482764,0.814849924063162)
--(axis cs:4.90648295580813,0.823072024518605)
--(axis cs:4.89767837111191,0.831294124974047)
--(axis cs:4.888492692818,0.83951622542949)
--(axis cs:4.87918860146806,0.847738325884932)
--(axis cs:4.86989935418667,0.855960426340375)
--(axis cs:4.8605150029287,0.864182526795818)
--(axis cs:4.85071993583866,0.87240462725126)
--(axis cs:4.84017545605188,0.880626727706703)
--(axis cs:4.82874994616415,0.888848828162145)
--(axis cs:4.81667543404203,0.897070928617588)
--(axis cs:4.80455022786272,0.90529302907303)
--(axis cs:4.79317871647731,0.913515129528473)
--(axis cs:4.78331327026517,0.921737229983915)
--(axis cs:4.77541287953221,0.929959330439358)
--(axis cs:4.76952711339076,0.938181430894801)
--(axis cs:4.76534531282847,0.946403531350243)
--(axis cs:4.76236247731502,0.954625631805686)
--(axis cs:4.76006587658747,0.962847732261128)
--(axis cs:4.75806320131943,0.971069832716571)
--(axis cs:4.75612855849907,0.979291933172013)
--(axis cs:4.75419561312216,0.987514033627456)
--(axis cs:4.75234656926321,0.995736134082899)
--(axis cs:4.7508189914021,1.00395823453834)
--(axis cs:4.75,1.01218033499378)
--(axis cs:4.75035256935879,1.02040243544923)
--(axis cs:4.75226034721254,1.02862453590467)
--(axis cs:4.75585638186042,1.03684663636011)
--(axis cs:4.76094096387106,1.04506873681555)
--(axis cs:4.76705192701416,1.053290837271)
--(axis cs:4.7736592105724,1.06151293772644)
--(axis cs:4.78038088636543,1.06973503818188)
--(axis cs:4.78710521167118,1.07795713863732)
--(axis cs:4.79395915293376,1.08617923909277)
--(axis cs:4.80116070835528,1.09440133954821)
--(axis cs:4.80887092767482,1.10262344000365)
--(axis cs:4.81715590192235,1.11084554045909)
--(axis cs:4.82606784497124,1.11906764091454)
--(axis cs:4.83573761800479,1.12728974136998)
--(axis cs:4.84635151238136,1.13551184182542)
--(axis cs:4.85799197436524,1.14373394228086)
--(axis cs:4.87045773498808,1.15195604273631)
--(axis cs:4.88321472784729,1.16017814319175)
--(axis cs:4.89553647338086,1.16840024364719)
--(axis cs:4.90676085553297,1.17662234410264)
--(axis cs:4.91652473018462,1.18484444455808)
--(axis cs:4.9248656903751,1.19306654501352)
--(axis cs:4.93215697605053,1.20128864546896)
--(axis cs:4.9389155003755,1.20951074592441)
--(axis cs:4.9455709511228,1.21773284637985)
--(axis cs:4.95229758145335,1.22595494683529)
--(axis cs:4.9589811558975,1.23417704729073)
--(axis cs:4.96532520965796,1.24239914774618)
--(axis cs:4.97102605122235,1.25062124820162)
--(axis cs:4.97591337381193,1.25884334865706)
--(axis cs:4.97998723748664,1.2670654491125)
--(axis cs:4.98335680774511,1.27528754956795)
--(axis cs:4.9861454200797,1.28350965002339)
--(axis cs:4.98843134030088,1.29173175047883)
--(axis cs:4.9902513130794,1.29995385093427)
--(axis cs:4.99164431041947,1.30817595138972)
--(axis cs:4.99269100842571,1.31639805184516)
--(axis cs:4.99351729651155,1.3246201523006)
--(axis cs:4.99426008219311,1.33284225275604)
--(axis cs:4.99501839657589,1.34106435321149)
--(axis cs:4.99581993350961,1.34928645366693)
--(axis cs:4.99662255508098,1.35750855412237)
--(axis cs:4.99734952327494,1.36573065457781)
--(axis cs:4.99793761303601,1.37395275503326)
--(axis cs:4.99837037148717,1.3821748554887)
--(axis cs:4.99867964838248,1.39039695594414)
--(axis cs:4.99891991174757,1.39861905639958)
--(axis cs:5.00108008825243,1.39861905639958)
--(axis cs:5.00108008825243,1.39861905639958)
--(axis cs:5.00132035161752,1.39039695594414)
--(axis cs:5.00162962851283,1.3821748554887)
--(axis cs:5.00206238696399,1.37395275503326)
--(axis cs:5.00265047672506,1.36573065457781)
--(axis cs:5.00337744491902,1.35750855412237)
--(axis cs:5.00418006649039,1.34928645366693)
--(axis cs:5.00498160342411,1.34106435321149)
--(axis cs:5.00573991780689,1.33284225275604)
--(axis cs:5.00648270348845,1.3246201523006)
--(axis cs:5.00730899157429,1.31639805184516)
--(axis cs:5.00835568958053,1.30817595138972)
--(axis cs:5.0097486869206,1.29995385093427)
--(axis cs:5.01156865969912,1.29173175047883)
--(axis cs:5.0138545799203,1.28350965002339)
--(axis cs:5.01664319225489,1.27528754956795)
--(axis cs:5.02001276251336,1.2670654491125)
--(axis cs:5.02408662618807,1.25884334865706)
--(axis cs:5.02897394877765,1.25062124820162)
--(axis cs:5.03467479034204,1.24239914774618)
--(axis cs:5.0410188441025,1.23417704729073)
--(axis cs:5.04770241854665,1.22595494683529)
--(axis cs:5.0544290488772,1.21773284637985)
--(axis cs:5.0610844996245,1.20951074592441)
--(axis cs:5.06784302394947,1.20128864546896)
--(axis cs:5.0751343096249,1.19306654501352)
--(axis cs:5.08347526981538,1.18484444455808)
--(axis cs:5.09323914446703,1.17662234410264)
--(axis cs:5.10446352661914,1.16840024364719)
--(axis cs:5.11678527215271,1.16017814319175)
--(axis cs:5.12954226501192,1.15195604273631)
--(axis cs:5.14200802563476,1.14373394228086)
--(axis cs:5.15364848761864,1.13551184182542)
--(axis cs:5.16426238199521,1.12728974136998)
--(axis cs:5.17393215502876,1.11906764091454)
--(axis cs:5.18284409807765,1.11084554045909)
--(axis cs:5.19112907232518,1.10262344000365)
--(axis cs:5.19883929164472,1.09440133954821)
--(axis cs:5.20604084706624,1.08617923909277)
--(axis cs:5.21289478832882,1.07795713863732)
--(axis cs:5.21961911363457,1.06973503818188)
--(axis cs:5.2263407894276,1.06151293772644)
--(axis cs:5.23294807298584,1.053290837271)
--(axis cs:5.23905903612894,1.04506873681555)
--(axis cs:5.24414361813958,1.03684663636011)
--(axis cs:5.24773965278746,1.02862453590467)
--(axis cs:5.24964743064121,1.02040243544923)
--(axis cs:5.25,1.01218033499378)
--(axis cs:5.2491810085979,1.00395823453834)
--(axis cs:5.24765343073679,0.995736134082899)
--(axis cs:5.24580438687784,0.987514033627456)
--(axis cs:5.24387144150093,0.979291933172013)
--(axis cs:5.24193679868057,0.971069832716571)
--(axis cs:5.23993412341253,0.962847732261128)
--(axis cs:5.23763752268498,0.954625631805686)
--(axis cs:5.23465468717153,0.946403531350243)
--(axis cs:5.23047288660924,0.938181430894801)
--(axis cs:5.22458712046779,0.929959330439358)
--(axis cs:5.21668672973483,0.921737229983915)
--(axis cs:5.20682128352269,0.913515129528473)
--(axis cs:5.19544977213728,0.90529302907303)
--(axis cs:5.18332456595797,0.897070928617588)
--(axis cs:5.17125005383585,0.888848828162145)
--(axis cs:5.15982454394812,0.880626727706703)
--(axis cs:5.14928006416134,0.87240462725126)
--(axis cs:5.1394849970713,0.864182526795818)
--(axis cs:5.13010064581333,0.855960426340375)
--(axis cs:5.12081139853194,0.847738325884932)
--(axis cs:5.111507307182,0.83951622542949)
--(axis cs:5.10232162888809,0.831294124974047)
--(axis cs:5.09351704419187,0.823072024518605)
--(axis cs:5.08531383517236,0.814849924063162)
--(axis cs:5.07778098887722,0.80662782360772)
--(axis cs:5.0708459417484,0.798405723152277)
--(axis cs:5.06438266156026,0.790183622696834)
--(axis cs:5.05829338410385,0.781961522241392)
--(axis cs:5.05253151926795,0.773739421785949)
--(axis cs:5.04707699885824,0.765517321330507)
--(axis cs:5.04190962915964,0.757295220875064)
--(axis cs:5.03701101129448,0.749073120419622)
--(axis cs:5.03238916514577,0.740851019964179)
--(axis cs:5.02809877926373,0.732628919508737)
--(axis cs:5.02423483545738,0.724406819053294)
--(axis cs:5.02089610379026,0.716184718597851)
--(axis cs:5.01813437265615,0.707962618142409)
--(axis cs:5.01591751474303,0.699740517686966)
--(axis cs:5.01413118561087,0.691518417231524)
--(axis cs:5.01262129042781,0.683296316776081)
--(axis cs:5.0112513395423,0.675074216320638)
--(axis cs:5.00994050294604,0.666852115865196)
--(axis cs:5.00866791976712,0.658630015409753)
--(axis cs:5.00745563954821,0.650407914954311)
--(axis cs:5.00634957104437,0.642185814498868)
--(axis cs:5.00540349713749,0.633963714043426)
--(axis cs:5.00465870834595,0.625741613587983)
--(axis cs:5.00411829976319,0.61751951313254)
--(axis cs:5.00373125427958,0.609297412677098)
--(axis cs:5.00340436787548,0.601075312221655)
--(axis cs:5.00304199003375,0.592853211766213)
--(axis cs:5.00259063793663,0.58463111131077)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:6.0021847035231,0.583632415345488)
--(axis cs:5.9978152964769,0.583632415345488)
--(axis cs:5.99719127939345,0.591910329838733)
--(axis cs:5.99660401069874,0.600188244331978)
--(axis cs:5.99609701918111,0.608466158825222)
--(axis cs:5.99567009962942,0.616744073318467)
--(axis cs:5.99527043090753,0.625021987811712)
--(axis cs:5.9948099514239,0.633299902304957)
--(axis cs:5.99420464511523,0.641577816798202)
--(axis cs:5.9934148345765,0.649855731291446)
--(axis cs:5.99246012363194,0.658133645784691)
--(axis cs:5.99139462847272,0.666411560277936)
--(axis cs:5.99025181794116,0.674689474771181)
--(axis cs:5.98899020806799,0.682967389264425)
--(axis cs:5.98747750755211,0.69124530375767)
--(axis cs:5.98553358268811,0.699523218250915)
--(axis cs:5.98301681000626,0.70780113274416)
--(axis cs:5.97990525899791,0.716079047237405)
--(axis cs:5.97631958565433,0.724356961730649)
--(axis cs:5.97246663352068,0.732634876223894)
--(axis cs:5.96853104321669,0.740912790717139)
--(axis cs:5.96457278937117,0.749190705210384)
--(axis cs:5.96048213549309,0.757468619703628)
--(axis cs:5.95600921249575,0.765746534196873)
--(axis cs:5.95084989025716,0.774024448690118)
--(axis cs:5.94475315161254,0.782302363183363)
--(axis cs:5.93761737065179,0.790580277676608)
--(axis cs:5.9295488903588,0.798858192169852)
--(axis cs:5.92085673174556,0.807136106663097)
--(axis cs:5.91196184745081,0.815414021156342)
--(axis cs:5.9032277254785,0.823691935649587)
--(axis cs:5.89477346186479,0.831969850142831)
--(axis cs:5.88637651998068,0.840247764636076)
--(axis cs:5.87755810922364,0.848525679129321)
--(axis cs:5.86784932867392,0.856803593622566)
--(axis cs:5.85710969667498,0.865081508115811)
--(axis cs:5.84570657169483,0.873359422609055)
--(axis cs:5.83442874685739,0.8816373371023)
--(axis cs:5.82416754382493,0.889915251595545)
--(axis cs:5.81553989284407,0.89819316608879)
--(axis cs:5.80865064972013,0.906471080582034)
--(axis cs:5.80309551452913,0.914748995075279)
--(axis cs:5.79817498134484,0.923026909568524)
--(axis cs:5.79320236914115,0.931304824061769)
--(axis cs:5.78776630700699,0.939582738555014)
--(axis cs:5.78184005776284,0.947860653048258)
--(axis cs:5.77570784075879,0.956138567541503)
--(axis cs:5.76977538243717,0.964416482034748)
--(axis cs:5.76438796119451,0.972694396527993)
--(axis cs:5.75974848269876,0.980972311021237)
--(axis cs:5.75594048927172,0.989250225514482)
--(axis cs:5.75299880983689,0.997528140007727)
--(axis cs:5.75097718989939,1.00580605450097)
--(axis cs:5.75,1.01408396899422)
--(axis cs:5.75029434853884,1.02236188348746)
--(axis cs:5.75217556272651,1.03063979798071)
--(axis cs:5.75595307131859,1.03891771247395)
--(axis cs:5.76176966380422,1.0471956269672)
--(axis cs:5.76945485332177,1.05547354146044)
--(axis cs:5.77849489434149,1.06375145595369)
--(axis cs:5.7881635796778,1.07202937044693)
--(axis cs:5.79775761521205,1.08030728494017)
--(axis cs:5.80681600586089,1.08858519943342)
--(axis cs:5.81522142032875,1.09686311392666)
--(axis cs:5.8231612078631,1.10514102841991)
--(axis cs:5.83100176188327,1.11341894291315)
--(axis cs:5.83915167571591,1.1216968574064)
--(axis cs:5.84795726539125,1.12997477189964)
--(axis cs:5.8576306622714,1.13825268639289)
--(axis cs:5.86819668932408,1.14653060088613)
--(axis cs:5.87946349790307,1.15480851537938)
--(axis cs:5.89104197207743,1.16308642987262)
--(axis cs:5.90243013194202,1.17136434436587)
--(axis cs:5.9131434934175,1.17964225885911)
--(axis cs:5.92284077298121,1.18792017335236)
--(axis cs:5.93139373437486,1.1961980878456)
--(axis cs:5.93888022532055,1.20447600233885)
--(axis cs:5.94551620934693,1.21275391683209)
--(axis cs:5.95156177405315,1.22103183132534)
--(axis cs:5.95723389919106,1.22930974581858)
--(axis cs:5.96264798195176,1.23758766031183)
--(axis cs:5.96780101418467,1.24586557480507)
--(axis cs:5.97259993736338,1.25414348929831)
--(axis cs:5.97692356542778,1.26242140379156)
--(axis cs:5.98068930560001,1.2706993182848)
--(axis cs:5.98389056040309,1.27897723277805)
--(axis cs:5.98658772243402,1.28725514727129)
--(axis cs:5.98886696029407,1.29553306176454)
--(axis cs:5.99080140755022,1.30381097625778)
--(axis cs:5.99244035955393,1.31208889075103)
--(axis cs:5.99382299925264,1.32036680524427)
--(axis cs:5.99499267187809,1.32864471973752)
--(axis cs:5.99599354828995,1.33692263423076)
--(axis cs:5.99685387991746,1.34520054872401)
--(axis cs:5.99757512783569,1.35347846321725)
--(axis cs:5.99814085489675,1.3617563777105)
--(axis cs:5.99854085352051,1.37003429220374)
--(axis cs:5.99879237622717,1.37831220669699)
--(axis cs:5.99894268713237,1.38659012119023)
--(axis cs:5.9990517365478,1.39486803568348)
--(axis cs:5.99916763587809,1.40314595017672)
--(axis cs:6.00083236412191,1.40314595017672)
--(axis cs:6.00083236412191,1.40314595017672)
--(axis cs:6.0009482634522,1.39486803568348)
--(axis cs:6.00105731286763,1.38659012119023)
--(axis cs:6.00120762377283,1.37831220669699)
--(axis cs:6.00145914647949,1.37003429220374)
--(axis cs:6.00185914510325,1.3617563777105)
--(axis cs:6.00242487216431,1.35347846321725)
--(axis cs:6.00314612008254,1.34520054872401)
--(axis cs:6.00400645171005,1.33692263423076)
--(axis cs:6.00500732812191,1.32864471973752)
--(axis cs:6.00617700074736,1.32036680524427)
--(axis cs:6.00755964044607,1.31208889075103)
--(axis cs:6.00919859244978,1.30381097625778)
--(axis cs:6.01113303970593,1.29553306176454)
--(axis cs:6.01341227756598,1.28725514727129)
--(axis cs:6.01610943959691,1.27897723277805)
--(axis cs:6.01931069439999,1.2706993182848)
--(axis cs:6.02307643457222,1.26242140379156)
--(axis cs:6.02740006263662,1.25414348929831)
--(axis cs:6.03219898581533,1.24586557480507)
--(axis cs:6.03735201804824,1.23758766031183)
--(axis cs:6.04276610080894,1.22930974581858)
--(axis cs:6.04843822594685,1.22103183132534)
--(axis cs:6.05448379065307,1.21275391683209)
--(axis cs:6.06111977467945,1.20447600233885)
--(axis cs:6.06860626562514,1.1961980878456)
--(axis cs:6.07715922701879,1.18792017335236)
--(axis cs:6.0868565065825,1.17964225885911)
--(axis cs:6.09756986805798,1.17136434436587)
--(axis cs:6.10895802792257,1.16308642987262)
--(axis cs:6.12053650209693,1.15480851537938)
--(axis cs:6.13180331067592,1.14653060088613)
--(axis cs:6.1423693377286,1.13825268639289)
--(axis cs:6.15204273460875,1.12997477189964)
--(axis cs:6.16084832428409,1.1216968574064)
--(axis cs:6.16899823811673,1.11341894291315)
--(axis cs:6.1768387921369,1.10514102841991)
--(axis cs:6.18477857967125,1.09686311392666)
--(axis cs:6.19318399413911,1.08858519943342)
--(axis cs:6.20224238478795,1.08030728494017)
--(axis cs:6.2118364203222,1.07202937044693)
--(axis cs:6.22150510565851,1.06375145595369)
--(axis cs:6.23054514667823,1.05547354146044)
--(axis cs:6.23823033619578,1.0471956269672)
--(axis cs:6.24404692868141,1.03891771247395)
--(axis cs:6.24782443727349,1.03063979798071)
--(axis cs:6.24970565146116,1.02236188348746)
--(axis cs:6.25,1.01408396899422)
--(axis cs:6.24902281010061,1.00580605450097)
--(axis cs:6.24700119016311,0.997528140007727)
--(axis cs:6.24405951072828,0.989250225514482)
--(axis cs:6.24025151730124,0.980972311021237)
--(axis cs:6.23561203880549,0.972694396527993)
--(axis cs:6.23022461756283,0.964416482034748)
--(axis cs:6.22429215924121,0.956138567541503)
--(axis cs:6.21815994223716,0.947860653048258)
--(axis cs:6.21223369299301,0.939582738555014)
--(axis cs:6.20679763085885,0.931304824061769)
--(axis cs:6.20182501865516,0.923026909568524)
--(axis cs:6.19690448547087,0.914748995075279)
--(axis cs:6.19134935027987,0.906471080582034)
--(axis cs:6.18446010715593,0.89819316608879)
--(axis cs:6.17583245617507,0.889915251595545)
--(axis cs:6.16557125314261,0.8816373371023)
--(axis cs:6.15429342830517,0.873359422609055)
--(axis cs:6.14289030332502,0.865081508115811)
--(axis cs:6.13215067132608,0.856803593622566)
--(axis cs:6.12244189077636,0.848525679129321)
--(axis cs:6.11362348001932,0.840247764636076)
--(axis cs:6.10522653813521,0.831969850142831)
--(axis cs:6.0967722745215,0.823691935649587)
--(axis cs:6.08803815254919,0.815414021156342)
--(axis cs:6.07914326825444,0.807136106663097)
--(axis cs:6.0704511096412,0.798858192169852)
--(axis cs:6.06238262934821,0.790580277676608)
--(axis cs:6.05524684838746,0.782302363183363)
--(axis cs:6.04915010974284,0.774024448690118)
--(axis cs:6.04399078750425,0.765746534196873)
--(axis cs:6.03951786450691,0.757468619703628)
--(axis cs:6.03542721062883,0.749190705210384)
--(axis cs:6.03146895678331,0.740912790717139)
--(axis cs:6.02753336647932,0.732634876223894)
--(axis cs:6.02368041434567,0.724356961730649)
--(axis cs:6.02009474100209,0.716079047237405)
--(axis cs:6.01698318999374,0.70780113274416)
--(axis cs:6.01446641731189,0.699523218250915)
--(axis cs:6.01252249244789,0.69124530375767)
--(axis cs:6.01100979193201,0.682967389264425)
--(axis cs:6.00974818205884,0.674689474771181)
--(axis cs:6.00860537152728,0.666411560277936)
--(axis cs:6.00753987636806,0.658133645784691)
--(axis cs:6.0065851654235,0.649855731291446)
--(axis cs:6.00579535488477,0.641577816798202)
--(axis cs:6.0051900485761,0.633299902304957)
--(axis cs:6.00472956909247,0.625021987811712)
--(axis cs:6.00432990037058,0.616744073318467)
--(axis cs:6.00390298081889,0.608466158825222)
--(axis cs:6.00339598930126,0.600188244331978)
--(axis cs:6.00280872060655,0.591910329838733)
--(axis cs:6.0021847035231,0.583632415345488)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:7.00130192806414,0.584617882926902)
--(axis cs:6.99869807193586,0.584617882926902)
--(axis cs:6.99823218871517,0.592412303117639)
--(axis cs:6.99765351609608,0.600206723308376)
--(axis cs:6.99694283108706,0.608001143499113)
--(axis cs:6.99608036807044,0.61579556368985)
--(axis cs:6.99504996743321,0.623589983880587)
--(axis cs:6.99384533962807,0.631384404071324)
--(axis cs:6.99247467916536,0.639178824262062)
--(axis cs:6.99095727210675,0.646973244452799)
--(axis cs:6.98930847896432,0.654767664643536)
--(axis cs:6.98751805317582,0.662562084834273)
--(axis cs:6.9855350555447,0.67035650502501)
--(axis cs:6.98327238136423,0.678150925215747)
--(axis cs:6.98063329008285,0.685945345406484)
--(axis cs:6.9775491733424,0.693739765597222)
--(axis cs:6.97401240733408,0.701534185787959)
--(axis cs:6.97009260138026,0.709328605978696)
--(axis cs:6.96593159260162,0.717123026169433)
--(axis cs:6.96171578109451,0.72491744636017)
--(axis cs:6.957626801025,0.732711866550907)
--(axis cs:6.95377993217246,0.740506286741644)
--(axis cs:6.95017232483177,0.748300706932381)
--(axis cs:6.94666775917118,0.756095127123119)
--(axis cs:6.94303167786744,0.763889547313856)
--(axis cs:6.93900521918653,0.771683967504593)
--(axis cs:6.93438687458568,0.77947838769533)
--(axis cs:6.9290877685285,0.787272807886067)
--(axis cs:6.92314015323101,0.795067228076804)
--(axis cs:6.91665855573619,0.802861648267541)
--(axis cs:6.90977056331398,0.810656068458279)
--(axis cs:6.90254553093652,0.818450488649016)
--(axis cs:6.89495185650892,0.826244908839753)
--(axis cs:6.88686407826415,0.83403932903049)
--(axis cs:6.87812044185079,0.841833749221227)
--(axis cs:6.86860721007899,0.849628169411964)
--(axis cs:6.85833080650509,0.857422589602701)
--(axis cs:6.8474441681618,0.865217009793439)
--(axis cs:6.8362193163479,0.873011429984176)
--(axis cs:6.82498839162034,0.880805850174913)
--(axis cs:6.8140881670516,0.88860027036565)
--(axis cs:6.80382892929202,0.896394690556387)
--(axis cs:6.79448128447226,0.904189110747124)
--(axis cs:6.78625915987541,0.911983530937862)
--(axis cs:6.77928723153507,0.919777951128599)
--(axis cs:6.77356549784547,0.927572371319336)
--(axis cs:6.76895892734624,0.935366791510073)
--(axis cs:6.76523074938939,0.94316121170081)
--(axis cs:6.76211043787731,0.950955631891547)
--(axis cs:6.75936496761534,0.958750052082284)
--(axis cs:6.7568450876543,0.966544472273022)
--(axis cs:6.75450499015366,0.974338892463759)
--(axis cs:6.75241684906088,0.982133312654496)
--(axis cs:6.75079379690436,0.989927732845233)
--(axis cs:6.75,0.99772215303597)
--(axis cs:6.75050327754707,1.00551657322671)
--(axis cs:6.75274974506944,1.01331099341744)
--(axis cs:6.75700104315575,1.02110541360818)
--(axis cs:6.7632197704669,1.02889983379892)
--(axis cs:6.77107289810935,1.03669425398966)
--(axis cs:6.78005456465082,1.04448867418039)
--(axis cs:6.78966094505279,1.05228309437113)
--(axis cs:6.79952733567967,1.06007751456187)
--(axis cs:6.80946754547758,1.0678719347526)
--(axis cs:6.81941263666175,1.07566635494334)
--(axis cs:6.82929921210081,1.08346077513408)
--(axis cs:6.83898332048041,1.09125519532482)
--(axis cs:6.84823978442502,1.09904961551555)
--(axis cs:6.85685123536565,1.10684403570629)
--(axis cs:6.86472785856279,1.11463845589703)
--(axis cs:6.87197407603352,1.12243287608776)
--(axis cs:6.87885419469328,1.1302272962785)
--(axis cs:6.88567864217334,1.13802171646924)
--(axis cs:6.89268155674992,1.14581613665998)
--(axis cs:6.89995521283332,1.15361055685071)
--(axis cs:6.90745906000369,1.16140497704145)
--(axis cs:6.91507230867804,1.16919939723219)
--(axis cs:6.92264340988581,1.17699381742292)
--(axis cs:6.9300117348747,1.18478823761366)
--(axis cs:6.93701216508833,1.1925826578044)
--(axis cs:6.94349030690521,1.20037707799514)
--(axis cs:6.94934071995755,1.20817149818587)
--(axis cs:6.95454907089462,1.21596591837661)
--(axis cs:6.95920345396151,1.22376033856735)
--(axis cs:6.96345724962599,1.23155475875808)
--(axis cs:6.96746092975792,1.23934917894882)
--(axis cs:6.97130179441257,1.24714359913956)
--(axis cs:6.97498203155967,1.2549380193303)
--(axis cs:6.97843818073208,1.26273243952103)
--(axis cs:6.98158307746684,1.27052685971177)
--(axis cs:6.98434735514313,1.27832127990251)
--(axis cs:6.98670612149034,1.28611570009324)
--(axis cs:6.98868596627239,1.29391012028398)
--(axis cs:6.99035331960629,1.30170454047472)
--(axis cs:6.99178983337316,1.30949896066546)
--(axis cs:6.99306538493356,1.31729338085619)
--(axis cs:6.99422098850271,1.32508780104693)
--(axis cs:6.99526848825722,1.33288222123767)
--(axis cs:6.99620356104348,1.3406766414284)
--(axis cs:6.99702098633294,1.34847106161914)
--(axis cs:6.99772232157461,1.35626548180988)
--(axis cs:7.00227767842539,1.35626548180988)
--(axis cs:7.00227767842539,1.35626548180988)
--(axis cs:7.00297901366706,1.34847106161914)
--(axis cs:7.00379643895652,1.3406766414284)
--(axis cs:7.00473151174278,1.33288222123767)
--(axis cs:7.00577901149729,1.32508780104693)
--(axis cs:7.00693461506644,1.31729338085619)
--(axis cs:7.00821016662684,1.30949896066546)
--(axis cs:7.00964668039371,1.30170454047472)
--(axis cs:7.01131403372761,1.29391012028398)
--(axis cs:7.01329387850966,1.28611570009324)
--(axis cs:7.01565264485687,1.27832127990251)
--(axis cs:7.01841692253316,1.27052685971177)
--(axis cs:7.02156181926792,1.26273243952103)
--(axis cs:7.02501796844033,1.2549380193303)
--(axis cs:7.02869820558743,1.24714359913956)
--(axis cs:7.03253907024208,1.23934917894882)
--(axis cs:7.03654275037401,1.23155475875808)
--(axis cs:7.04079654603849,1.22376033856735)
--(axis cs:7.04545092910538,1.21596591837661)
--(axis cs:7.05065928004245,1.20817149818587)
--(axis cs:7.05650969309479,1.20037707799514)
--(axis cs:7.06298783491167,1.1925826578044)
--(axis cs:7.0699882651253,1.18478823761366)
--(axis cs:7.07735659011419,1.17699381742292)
--(axis cs:7.08492769132196,1.16919939723219)
--(axis cs:7.09254093999631,1.16140497704145)
--(axis cs:7.10004478716668,1.15361055685071)
--(axis cs:7.10731844325008,1.14581613665998)
--(axis cs:7.11432135782666,1.13802171646924)
--(axis cs:7.12114580530672,1.1302272962785)
--(axis cs:7.12802592396648,1.12243287608776)
--(axis cs:7.13527214143721,1.11463845589703)
--(axis cs:7.14314876463435,1.10684403570629)
--(axis cs:7.15176021557498,1.09904961551555)
--(axis cs:7.16101667951959,1.09125519532482)
--(axis cs:7.17070078789919,1.08346077513408)
--(axis cs:7.18058736333825,1.07566635494334)
--(axis cs:7.19053245452242,1.0678719347526)
--(axis cs:7.20047266432033,1.06007751456187)
--(axis cs:7.21033905494721,1.05228309437113)
--(axis cs:7.21994543534918,1.04448867418039)
--(axis cs:7.22892710189065,1.03669425398966)
--(axis cs:7.2367802295331,1.02889983379892)
--(axis cs:7.24299895684425,1.02110541360818)
--(axis cs:7.24725025493056,1.01331099341744)
--(axis cs:7.24949672245293,1.00551657322671)
--(axis cs:7.25,0.99772215303597)
--(axis cs:7.24920620309564,0.989927732845233)
--(axis cs:7.24758315093912,0.982133312654496)
--(axis cs:7.24549500984634,0.974338892463759)
--(axis cs:7.2431549123457,0.966544472273022)
--(axis cs:7.24063503238466,0.958750052082284)
--(axis cs:7.23788956212269,0.950955631891547)
--(axis cs:7.23476925061061,0.94316121170081)
--(axis cs:7.23104107265376,0.935366791510073)
--(axis cs:7.22643450215453,0.927572371319336)
--(axis cs:7.22071276846493,0.919777951128599)
--(axis cs:7.21374084012459,0.911983530937862)
--(axis cs:7.20551871552774,0.904189110747124)
--(axis cs:7.19617107070798,0.896394690556387)
--(axis cs:7.1859118329484,0.88860027036565)
--(axis cs:7.17501160837966,0.880805850174913)
--(axis cs:7.1637806836521,0.873011429984176)
--(axis cs:7.1525558318382,0.865217009793439)
--(axis cs:7.14166919349491,0.857422589602701)
--(axis cs:7.13139278992101,0.849628169411964)
--(axis cs:7.12187955814921,0.841833749221227)
--(axis cs:7.11313592173585,0.83403932903049)
--(axis cs:7.10504814349108,0.826244908839753)
--(axis cs:7.09745446906348,0.818450488649016)
--(axis cs:7.09022943668602,0.810656068458279)
--(axis cs:7.08334144426381,0.802861648267541)
--(axis cs:7.07685984676899,0.795067228076804)
--(axis cs:7.0709122314715,0.787272807886067)
--(axis cs:7.06561312541432,0.77947838769533)
--(axis cs:7.06099478081347,0.771683967504593)
--(axis cs:7.05696832213256,0.763889547313856)
--(axis cs:7.05333224082882,0.756095127123119)
--(axis cs:7.04982767516823,0.748300706932381)
--(axis cs:7.04622006782754,0.740506286741644)
--(axis cs:7.042373198975,0.732711866550907)
--(axis cs:7.03828421890549,0.72491744636017)
--(axis cs:7.03406840739838,0.717123026169433)
--(axis cs:7.02990739861974,0.709328605978696)
--(axis cs:7.02598759266592,0.701534185787959)
--(axis cs:7.0224508266576,0.693739765597222)
--(axis cs:7.01936670991715,0.685945345406484)
--(axis cs:7.01672761863577,0.678150925215747)
--(axis cs:7.0144649444553,0.67035650502501)
--(axis cs:7.01248194682418,0.662562084834273)
--(axis cs:7.01069152103568,0.654767664643536)
--(axis cs:7.00904272789325,0.646973244452799)
--(axis cs:7.00752532083464,0.639178824262062)
--(axis cs:7.00615466037193,0.631384404071324)
--(axis cs:7.00495003256679,0.623589983880587)
--(axis cs:7.00391963192956,0.61579556368985)
--(axis cs:7.00305716891294,0.608001143499113)
--(axis cs:7.00234648390392,0.600206723308376)
--(axis cs:7.00176781128483,0.592412303117639)
--(axis cs:7.00130192806414,0.584617882926902)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:8.00176636727358,0.334237619593853)
--(axis cs:7.99823363272642,0.334237619593853)
--(axis cs:7.9978242425137,0.344295379152169)
--(axis cs:7.99739111938367,0.354353138710486)
--(axis cs:7.99690424598328,0.364410898268802)
--(axis cs:7.99632287355544,0.374468657827119)
--(axis cs:7.99560219673309,0.384526417385435)
--(axis cs:7.99469108652389,0.394584176943752)
--(axis cs:7.99352668350059,0.404641936502069)
--(axis cs:7.99204080727203,0.414699696060385)
--(axis cs:7.99018664162834,0.424757455618702)
--(axis cs:7.98797282553404,0.434815215177018)
--(axis cs:7.98547383145284,0.444872974735335)
--(axis cs:7.98279161986973,0.454930734293651)
--(axis cs:7.97997661819462,0.464988493851968)
--(axis cs:7.97695236912748,0.475046253410285)
--(axis cs:7.97349724027967,0.485104012968601)
--(axis cs:7.96930962558117,0.495161772526918)
--(axis cs:7.96413834087499,0.505219532085234)
--(axis cs:7.95792168969979,0.515277291643551)
--(axis cs:7.9508618454414,0.525335051201868)
--(axis cs:7.94337771225022,0.535392810760184)
--(axis cs:7.93593854419305,0.545450570318501)
--(axis cs:7.92886211701532,0.555508329876817)
--(axis cs:7.92220246352581,0.565566089435134)
--(axis cs:7.9157988277078,0.57562384899345)
--(axis cs:7.90943787807036,0.585681608551767)
--(axis cs:7.90299873211787,0.595739368110083)
--(axis cs:7.89647904160805,0.6057971276684)
--(axis cs:7.88990640460053,0.615854887226717)
--(axis cs:7.88322537620602,0.625912646785033)
--(axis cs:7.87625716614508,0.63597040634335)
--(axis cs:7.86877017442823,0.646028165901666)
--(axis cs:7.86062102024838,0.656085925459983)
--(axis cs:7.85187281676649,0.666143685018299)
--(axis cs:7.84280563675847,0.676201444576616)
--(axis cs:7.83380542221681,0.686259204134933)
--(axis cs:7.82519898266104,0.696316963693249)
--(axis cs:7.8171262516291,0.706374723251566)
--(axis cs:7.80949820409924,0.716432482809882)
--(axis cs:7.80203794652505,0.726490242368199)
--(axis cs:7.79439060561376,0.736548001926515)
--(axis cs:7.78629327781784,0.746605761484832)
--(axis cs:7.77776887477659,0.756663521043149)
--(axis cs:7.76924949922025,0.766721280601465)
--(axis cs:7.76151716003097,0.776779040159782)
--(axis cs:7.75543339680971,0.786836799718098)
--(axis cs:7.75157737494418,0.796894559276415)
--(axis cs:7.75,0.806952318834732)
--(axis cs:7.75023795283056,0.817010078393048)
--(axis cs:7.75156024736291,0.827067837951365)
--(axis cs:7.75328450666894,0.837125597509681)
--(axis cs:7.75500125503801,0.847183357067998)
--(axis cs:7.75664913978752,0.857241116626314)
--(axis cs:7.75848025782273,0.867298876184631)
--(axis cs:7.76097358407822,0.877356635742948)
--(axis cs:7.76471917087657,0.887414395301264)
--(axis cs:7.77026947217015,0.897472154859581)
--(axis cs:7.77796890125865,0.907529914417897)
--(axis cs:7.78781034053572,0.917587673976214)
--(axis cs:7.79938664665271,0.92764543353453)
--(axis cs:7.81197947819469,0.937703193092847)
--(axis cs:7.82476553928613,0.947760952651164)
--(axis cs:7.83705826871806,0.95781871220948)
--(axis cs:7.84847979264094,0.967876471767797)
--(axis cs:7.85899126929606,0.977934231326113)
--(axis cs:7.86878553306906,0.98799199088443)
--(axis cs:7.87811962126226,0.998049750442746)
--(axis cs:7.88718521341606,1.00810751000106)
--(axis cs:7.89606848166788,1.01816526955938)
--(axis cs:7.90478019074772,1.0282230291177)
--(axis cs:7.91330141368526,1.03828078867601)
--(axis cs:7.92160672737429,1.04833854823433)
--(axis cs:7.92966223321151,1.05839630779265)
--(axis cs:7.93741413363367,1.06845406735096)
--(axis cs:7.94478155958497,1.07851182690928)
--(axis cs:7.95166147778222,1.0885695864676)
--(axis cs:7.95795006114014,1.09862734602591)
--(axis cs:7.96357654310158,1.10868510558423)
--(axis cs:7.96853224616201,1.11874286514255)
--(axis cs:7.97287403261913,1.12880062470086)
--(axis cs:7.97669770446696,1.13885838425918)
--(axis cs:7.98009977218507,1.1489161438175)
--(axis cs:7.98315241474437,1.15897390337581)
--(axis cs:7.98590104043496,1.16903166293413)
--(axis cs:7.98837431082977,1.17908942249244)
--(axis cs:7.99059142822507,1.18914718205076)
--(axis cs:7.99256141135395,1.19920494160908)
--(axis cs:7.99428058533626,1.20926270116739)
--(axis cs:7.99573659804915,1.21932046072571)
--(axis cs:7.99692017529066,1.22937822028403)
--(axis cs:7.99783758133161,1.23943597984234)
--(axis cs:7.9985149804788,1.24949373940066)
--(axis cs:7.99899189516032,1.25955149895898)
--(axis cs:7.99930926739212,1.26960925851729)
--(axis cs:7.99950105747599,1.27966701807561)
--(axis cs:7.99959434026468,1.28972477763393)
--(axis cs:7.99961546505289,1.29978253719224)
--(axis cs:7.99959527243764,1.30984029675056)
--(axis cs:7.9995677302048,1.31989805630888)
--(axis cs:7.99956198264946,1.32995581586719)
--(axis cs:8.00043801735054,1.32995581586719)
--(axis cs:8.00043801735054,1.32995581586719)
--(axis cs:8.0004322697952,1.31989805630888)
--(axis cs:8.00040472756236,1.30984029675056)
--(axis cs:8.00038453494711,1.29978253719224)
--(axis cs:8.00040565973532,1.28972477763393)
--(axis cs:8.00049894252401,1.27966701807561)
--(axis cs:8.00069073260788,1.26960925851729)
--(axis cs:8.00100810483968,1.25955149895898)
--(axis cs:8.0014850195212,1.24949373940066)
--(axis cs:8.00216241866839,1.23943597984234)
--(axis cs:8.00307982470934,1.22937822028403)
--(axis cs:8.00426340195085,1.21932046072571)
--(axis cs:8.00571941466374,1.20926270116739)
--(axis cs:8.00743858864605,1.19920494160908)
--(axis cs:8.00940857177493,1.18914718205076)
--(axis cs:8.01162568917023,1.17908942249244)
--(axis cs:8.01409895956504,1.16903166293413)
--(axis cs:8.01684758525563,1.15897390337581)
--(axis cs:8.01990022781493,1.1489161438175)
--(axis cs:8.02330229553304,1.13885838425918)
--(axis cs:8.02712596738087,1.12880062470086)
--(axis cs:8.03146775383799,1.11874286514255)
--(axis cs:8.03642345689842,1.10868510558423)
--(axis cs:8.04204993885986,1.09862734602591)
--(axis cs:8.04833852221778,1.0885695864676)
--(axis cs:8.05521844041503,1.07851182690928)
--(axis cs:8.06258586636633,1.06845406735096)
--(axis cs:8.07033776678849,1.05839630779265)
--(axis cs:8.07839327262571,1.04833854823433)
--(axis cs:8.08669858631474,1.03828078867601)
--(axis cs:8.09521980925228,1.0282230291177)
--(axis cs:8.10393151833212,1.01816526955938)
--(axis cs:8.11281478658394,1.00810751000106)
--(axis cs:8.12188037873774,0.998049750442746)
--(axis cs:8.13121446693094,0.98799199088443)
--(axis cs:8.14100873070394,0.977934231326113)
--(axis cs:8.15152020735906,0.967876471767797)
--(axis cs:8.16294173128194,0.95781871220948)
--(axis cs:8.17523446071387,0.947760952651164)
--(axis cs:8.18802052180531,0.937703193092847)
--(axis cs:8.20061335334729,0.92764543353453)
--(axis cs:8.21218965946428,0.917587673976214)
--(axis cs:8.22203109874135,0.907529914417897)
--(axis cs:8.22973052782985,0.897472154859581)
--(axis cs:8.23528082912343,0.887414395301264)
--(axis cs:8.23902641592178,0.877356635742948)
--(axis cs:8.24151974217727,0.867298876184631)
--(axis cs:8.24335086021248,0.857241116626314)
--(axis cs:8.244998744962,0.847183357067998)
--(axis cs:8.24671549333106,0.837125597509681)
--(axis cs:8.24843975263709,0.827067837951365)
--(axis cs:8.24976204716944,0.817010078393048)
--(axis cs:8.25,0.806952318834732)
--(axis cs:8.24842262505582,0.796894559276415)
--(axis cs:8.24456660319029,0.786836799718098)
--(axis cs:8.23848283996903,0.776779040159782)
--(axis cs:8.23075050077975,0.766721280601465)
--(axis cs:8.22223112522341,0.756663521043149)
--(axis cs:8.21370672218216,0.746605761484832)
--(axis cs:8.20560939438624,0.736548001926515)
--(axis cs:8.19796205347495,0.726490242368199)
--(axis cs:8.19050179590076,0.716432482809882)
--(axis cs:8.1828737483709,0.706374723251566)
--(axis cs:8.17480101733896,0.696316963693249)
--(axis cs:8.16619457778319,0.686259204134933)
--(axis cs:8.15719436324153,0.676201444576616)
--(axis cs:8.14812718323351,0.666143685018299)
--(axis cs:8.13937897975162,0.656085925459983)
--(axis cs:8.13122982557177,0.646028165901666)
--(axis cs:8.12374283385492,0.63597040634335)
--(axis cs:8.11677462379398,0.625912646785033)
--(axis cs:8.11009359539947,0.615854887226717)
--(axis cs:8.10352095839195,0.6057971276684)
--(axis cs:8.09700126788213,0.595739368110083)
--(axis cs:8.09056212192964,0.585681608551767)
--(axis cs:8.08420117229219,0.57562384899345)
--(axis cs:8.07779753647419,0.565566089435134)
--(axis cs:8.07113788298468,0.555508329876817)
--(axis cs:8.06406145580695,0.545450570318501)
--(axis cs:8.05662228774978,0.535392810760184)
--(axis cs:8.0491381545586,0.525335051201868)
--(axis cs:8.04207831030021,0.515277291643551)
--(axis cs:8.03586165912501,0.505219532085234)
--(axis cs:8.03069037441883,0.495161772526918)
--(axis cs:8.02650275972033,0.485104012968601)
--(axis cs:8.02304763087252,0.475046253410285)
--(axis cs:8.02002338180538,0.464988493851968)
--(axis cs:8.01720838013027,0.454930734293651)
--(axis cs:8.01452616854716,0.444872974735335)
--(axis cs:8.01202717446596,0.434815215177018)
--(axis cs:8.00981335837166,0.424757455618702)
--(axis cs:8.00795919272797,0.414699696060385)
--(axis cs:8.00647331649941,0.404641936502069)
--(axis cs:8.00530891347611,0.394584176943752)
--(axis cs:8.00439780326691,0.384526417385435)
--(axis cs:8.00367712644456,0.374468657827119)
--(axis cs:8.00309575401672,0.364410898268802)
--(axis cs:8.00260888061633,0.354353138710486)
--(axis cs:8.0021757574863,0.344295379152169)
--(axis cs:8.00176636727358,0.334237619593853)
--cycle;

\path [draw=black, fill=color1, opacity=0.5]
(axis cs:9.01436186690013,0.048266978648324)
--(axis cs:8.98563813309987,0.048266978648324)
--(axis cs:8.97847132727549,0.0556057790350167)
--(axis cs:8.9693479620101,0.0629445794217094)
--(axis cs:8.9582715253241,0.070283379808402)
--(axis cs:8.94536534018443,0.0776221801950947)
--(axis cs:8.93088175125543,0.0849609805817874)
--(axis cs:8.91519484972988,0.0922997809684801)
--(axis cs:8.89873939325705,0.0996385813551727)
--(axis cs:8.88189707324388,0.106977381741865)
--(axis cs:8.86489664483132,0.114316182128558)
--(axis cs:8.84781443409265,0.121654982515251)
--(axis cs:8.83069920074833,0.128993782901943)
--(axis cs:8.81375045454914,0.136332583288636)
--(axis cs:8.79743812894326,0.143671383675329)
--(axis cs:8.78249102993945,0.151010184062021)
--(axis cs:8.76975320227833,0.158348984448714)
--(axis cs:8.75995995155959,0.165687784835407)
--(axis cs:8.75351424245198,0.173026585222099)
--(axis cs:8.7503570011343,0.180365385608792)
--(axis cs:8.75,0.187704185995485)
--(axis cs:8.75171197161252,0.195042986382177)
--(axis cs:8.75476249750597,0.20238178676887)
--(axis cs:8.75860922941233,0.209720587155563)
--(axis cs:8.76297550572152,0.217059387542256)
--(axis cs:8.76783679164117,0.224398187928948)
--(axis cs:8.77334967858819,0.231736988315641)
--(axis cs:8.7797356176953,0.239075788702334)
--(axis cs:8.78713751116872,0.246414589089026)
--(axis cs:8.79550816284523,0.253753389475719)
--(axis cs:8.80459965080758,0.261092189862412)
--(axis cs:8.81405962138845,0.268430990249104)
--(axis cs:8.82355826801377,0.275769790635797)
--(axis cs:8.8328587911046,0.28310859102249)
--(axis cs:8.84181502762085,0.290447391409182)
--(axis cs:8.8503484941175,0.297786191795875)
--(axis cs:8.85845041387189,0.305124992182568)
--(axis cs:8.86619537479972,0.31246379256926)
--(axis cs:8.87372033636657,0.319802592955953)
--(axis cs:8.88115093108155,0.327141393342646)
--(axis cs:8.88850942128821,0.334480193729338)
--(axis cs:8.89566255907693,0.341818994116031)
--(axis cs:8.90234862718361,0.349157794502724)
--(axis cs:8.90828145921083,0.356496594889416)
--(axis cs:8.91328973340581,0.363835395276109)
--(axis cs:8.9174282003881,0.371174195662802)
--(axis cs:8.92100337630853,0.378512996049494)
--(axis cs:8.92449000823171,0.385851796436187)
--(axis cs:8.92836309153422,0.39319059682288)
--(axis cs:8.93291235849888,0.400529397209572)
--(axis cs:8.93812242767793,0.407868197596265)
--(axis cs:8.94367940872192,0.415206997982958)
--(axis cs:8.94910602254987,0.42254579836965)
--(axis cs:8.95395971043319,0.429884598756343)
--(axis cs:8.95799497575899,0.437223399143036)
--(axis cs:8.96121749865874,0.444562199529728)
--(axis cs:8.96382492943736,0.451900999916421)
--(axis cs:8.96608914888649,0.459239800303114)
--(axis cs:8.96824928606392,0.466578600689806)
--(axis cs:8.97045508603655,0.473917401076499)
--(axis cs:8.97275899756886,0.481256201463192)
--(axis cs:8.97513447802334,0.488595001849885)
--(axis cs:8.97750296671185,0.495933802236577)
--(axis cs:8.97976464144739,0.50327260262327)
--(axis cs:8.98183040135291,0.510611403009963)
--(axis cs:8.98364492799715,0.517950203396655)
--(axis cs:8.98518841994327,0.525289003783348)
--(axis cs:8.98645809054486,0.532627804170041)
--(axis cs:8.98745005819073,0.539966604556733)
--(axis cs:8.98816513203467,0.547305404943426)
--(axis cs:8.98863870104686,0.554644205330118)
--(axis cs:8.98896547558543,0.561983005716811)
--(axis cs:8.9892859054224,0.569321806103504)
--(axis cs:8.98973079303312,0.576660606490197)
--(axis cs:8.99035772268103,0.583999406876889)
--(axis cs:8.99112380986757,0.591338207263582)
--(axis cs:8.99191515941575,0.598677007650275)
--(axis cs:8.99261470676419,0.606015808036967)
--(axis cs:8.99316568816843,0.61335460842366)
--(axis cs:8.99359346487004,0.620693408810353)
--(axis cs:8.99397790776216,0.628032209197045)
--(axis cs:8.99440033019072,0.635371009583738)
--(axis cs:8.99490098363125,0.642709809970431)
--(axis cs:8.99546922556164,0.650048610357123)
--(axis cs:8.99606251730745,0.657387410743816)
--(axis cs:8.9966336765595,0.664726211130509)
--(axis cs:8.99714851178454,0.672065011517201)
--(axis cs:8.99759029886837,0.679403811903894)
--(axis cs:8.99795789297084,0.686742612290587)
--(axis cs:8.99826311775337,0.694081412677279)
--(axis cs:8.99852645373811,0.701420213063972)
--(axis cs:8.99876812127209,0.708759013450665)
--(axis cs:8.99899669152683,0.716097813837357)
--(axis cs:8.99920253615332,0.72343661422405)
--(axis cs:8.99936203232803,0.730775414610743)
--(axis cs:8.99945136975589,0.738114214997435)
--(axis cs:8.99946236615972,0.745453015384128)
--(axis cs:8.99941145054735,0.752791815770821)
--(axis cs:8.99933667122648,0.760130616157513)
--(axis cs:8.99928361226501,0.767469416544206)
--(axis cs:8.99928689283793,0.774808216930899)
--(axis cs:9.00071310716207,0.774808216930899)
--(axis cs:9.00071310716207,0.774808216930899)
--(axis cs:9.00071638773499,0.767469416544206)
--(axis cs:9.00066332877352,0.760130616157513)
--(axis cs:9.00058854945265,0.752791815770821)
--(axis cs:9.00053763384028,0.745453015384128)
--(axis cs:9.00054863024411,0.738114214997435)
--(axis cs:9.00063796767197,0.730775414610743)
--(axis cs:9.00079746384668,0.72343661422405)
--(axis cs:9.00100330847317,0.716097813837357)
--(axis cs:9.00123187872791,0.708759013450665)
--(axis cs:9.00147354626189,0.701420213063972)
--(axis cs:9.00173688224663,0.694081412677279)
--(axis cs:9.00204210702916,0.686742612290587)
--(axis cs:9.00240970113163,0.679403811903894)
--(axis cs:9.00285148821546,0.672065011517201)
--(axis cs:9.0033663234405,0.664726211130509)
--(axis cs:9.00393748269255,0.657387410743816)
--(axis cs:9.00453077443836,0.650048610357123)
--(axis cs:9.00509901636875,0.642709809970431)
--(axis cs:9.00559966980928,0.635371009583738)
--(axis cs:9.00602209223784,0.628032209197045)
--(axis cs:9.00640653512996,0.620693408810353)
--(axis cs:9.00683431183157,0.61335460842366)
--(axis cs:9.00738529323581,0.606015808036967)
--(axis cs:9.00808484058425,0.598677007650275)
--(axis cs:9.00887619013243,0.591338207263582)
--(axis cs:9.00964227731897,0.583999406876889)
--(axis cs:9.01026920696688,0.576660606490197)
--(axis cs:9.0107140945776,0.569321806103504)
--(axis cs:9.01103452441457,0.561983005716811)
--(axis cs:9.01136129895314,0.554644205330118)
--(axis cs:9.01183486796533,0.547305404943426)
--(axis cs:9.01254994180927,0.539966604556733)
--(axis cs:9.01354190945514,0.532627804170041)
--(axis cs:9.01481158005673,0.525289003783348)
--(axis cs:9.01635507200285,0.517950203396655)
--(axis cs:9.01816959864709,0.510611403009963)
--(axis cs:9.02023535855261,0.50327260262327)
--(axis cs:9.02249703328815,0.495933802236577)
--(axis cs:9.02486552197666,0.488595001849885)
--(axis cs:9.02724100243114,0.481256201463192)
--(axis cs:9.02954491396345,0.473917401076499)
--(axis cs:9.03175071393608,0.466578600689806)
--(axis cs:9.03391085111351,0.459239800303114)
--(axis cs:9.03617507056264,0.451900999916421)
--(axis cs:9.03878250134126,0.444562199529728)
--(axis cs:9.04200502424101,0.437223399143036)
--(axis cs:9.04604028956681,0.429884598756343)
--(axis cs:9.05089397745013,0.42254579836965)
--(axis cs:9.05632059127808,0.415206997982958)
--(axis cs:9.06187757232207,0.407868197596265)
--(axis cs:9.06708764150112,0.400529397209572)
--(axis cs:9.07163690846578,0.39319059682288)
--(axis cs:9.07550999176829,0.385851796436187)
--(axis cs:9.07899662369147,0.378512996049494)
--(axis cs:9.0825717996119,0.371174195662802)
--(axis cs:9.08671026659419,0.363835395276109)
--(axis cs:9.09171854078917,0.356496594889416)
--(axis cs:9.09765137281639,0.349157794502724)
--(axis cs:9.10433744092307,0.341818994116031)
--(axis cs:9.11149057871179,0.334480193729338)
--(axis cs:9.11884906891845,0.327141393342646)
--(axis cs:9.12627966363343,0.319802592955953)
--(axis cs:9.13380462520028,0.31246379256926)
--(axis cs:9.14154958612811,0.305124992182568)
--(axis cs:9.1496515058825,0.297786191795875)
--(axis cs:9.15818497237915,0.290447391409182)
--(axis cs:9.1671412088954,0.28310859102249)
--(axis cs:9.17644173198623,0.275769790635797)
--(axis cs:9.18594037861155,0.268430990249104)
--(axis cs:9.19540034919242,0.261092189862412)
--(axis cs:9.20449183715477,0.253753389475719)
--(axis cs:9.21286248883128,0.246414589089026)
--(axis cs:9.2202643823047,0.239075788702334)
--(axis cs:9.22665032141181,0.231736988315641)
--(axis cs:9.23216320835883,0.224398187928948)
--(axis cs:9.23702449427848,0.217059387542256)
--(axis cs:9.24139077058767,0.209720587155563)
--(axis cs:9.24523750249403,0.20238178676887)
--(axis cs:9.24828802838748,0.195042986382177)
--(axis cs:9.25,0.187704185995485)
--(axis cs:9.2496429988657,0.180365385608792)
--(axis cs:9.24648575754802,0.173026585222099)
--(axis cs:9.24004004844041,0.165687784835407)
--(axis cs:9.23024679772167,0.158348984448714)
--(axis cs:9.21750897006055,0.151010184062021)
--(axis cs:9.20256187105674,0.143671383675329)
--(axis cs:9.18624954545086,0.136332583288636)
--(axis cs:9.16930079925167,0.128993782901943)
--(axis cs:9.15218556590735,0.121654982515251)
--(axis cs:9.13510335516868,0.114316182128558)
--(axis cs:9.11810292675612,0.106977381741865)
--(axis cs:9.10126060674295,0.0996385813551727)
--(axis cs:9.08480515027012,0.0922997809684801)
--(axis cs:9.06911824874457,0.0849609805817874)
--(axis cs:9.05463465981557,0.0776221801950947)
--(axis cs:9.0417284746759,0.070283379808402)
--(axis cs:9.0306520379899,0.0629445794217094)
--(axis cs:9.02152867272451,0.0556057790350167)
--(axis cs:9.01436186690013,0.048266978648324)
--cycle;

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:0.875,1.28154299179486)
--(axis cs:1.125,1.28154299179486);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:1.875,1.17853653649018)
--(axis cs:2.125,1.17853653649018);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:2.875,0.983277798821085)
--(axis cs:3.125,0.983277798821085);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:3.875,1.02290922926893)
--(axis cs:4.125,1.02290922926893);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:4.875,1.02109913066841)
--(axis cs:5.125,1.02109913066841);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:5.875,1.02263880811029)
--(axis cs:6.125,1.02263880811029);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:6.875,0.956120586521468)
--(axis cs:7.125,0.956120586521468);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:7.875,1.12881106289597)
--(axis cs:8.125,1.12881106289597);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:8.875,0.718535927427042)
--(axis cs:9.125,0.718535927427042);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:0.875,0.547849854131161)
--(axis cs:1.125,0.547849854131161);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:1.875,0.372629691547754)
--(axis cs:2.125,0.372629691547754);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:2.875,0.143771226522328)
--(axis cs:3.125,0.143771226522328);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:3.875,0.0376891071138438)
--(axis cs:4.125,0.0376891071138438);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:4.875,0.025900372908575)
--(axis cs:5.125,0.025900372908575);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:5.875,0.0336943038688128)
--(axis cs:6.125,0.0336943038688128);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:6.875,0.0465403993403458)
--(axis cs:7.125,0.0465403993403458);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:7.875,0.0612681172525213)
--(axis cs:8.125,0.0612681172525213);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:8.875,0.0169291448601031)
--(axis cs:9.125,0.0169291448601031);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:1,0.547849854131161)
--(axis cs:1,1.28154299179486);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:2,0.372629691547754)
--(axis cs:2,1.17853653649018);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:3,0.143771226522328)
--(axis cs:3,0.983277798821085);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:4,0.0376891071138438)
--(axis cs:4,1.02290922926893);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:5,0.025900372908575)
--(axis cs:5,1.02109913066841);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:6,0.0336943038688128)
--(axis cs:6,1.02263880811029);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:7,0.0465403993403458)
--(axis cs:7,0.956120586521468);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:8,0.0612681172525213)
--(axis cs:8,1.12881106289597);

\path [draw=color0, draw opacity=0.5, thick]
(axis cs:9,0.0169291448601031)
--(axis cs:9,0.718535927427042);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:0.875,1.2258856212598)
--(axis cs:1.125,1.2258856212598);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:1.875,1.27997459340548)
--(axis cs:2.125,1.27997459340548);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:2.875,1.3630023981455)
--(axis cs:3.125,1.3630023981455);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:3.875,1.40128234456872)
--(axis cs:4.125,1.40128234456872);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:4.875,1.39861905639958)
--(axis cs:5.125,1.39861905639958);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:5.875,1.40314595017672)
--(axis cs:6.125,1.40314595017672);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:6.875,1.35626548180988)
--(axis cs:7.125,1.35626548180988);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:7.875,1.32995581586719)
--(axis cs:8.125,1.32995581586719);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:8.875,0.774808216930899)
--(axis cs:9.125,0.774808216930899);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:0.875,0.696280338206946)
--(axis cs:1.125,0.696280338206946);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:1.875,0.699858337413483)
--(axis cs:2.125,0.699858337413483);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:2.875,0.658639233982644)
--(axis cs:3.125,0.658639233982644);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:3.875,0.591749923319773)
--(axis cs:4.125,0.591749923319773);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:4.875,0.58463111131077)
--(axis cs:5.125,0.58463111131077);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:5.875,0.583632415345488)
--(axis cs:6.125,0.583632415345488);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:6.875,0.584617882926902)
--(axis cs:7.125,0.584617882926902);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:7.875,0.334237619593853)
--(axis cs:8.125,0.334237619593853);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:8.875,0.048266978648324)
--(axis cs:9.125,0.048266978648324);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:1,0.696280338206946)
--(axis cs:1,1.2258856212598);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:2,0.699858337413483)
--(axis cs:2,1.27997459340548);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:3,0.658639233982644)
--(axis cs:3,1.3630023981455);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:4,0.591749923319773)
--(axis cs:4,1.40128234456872);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:5,0.58463111131077)
--(axis cs:5,1.39861905639958);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:6,0.583632415345488)
--(axis cs:6,1.40314595017672);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:7,0.584617882926902)
--(axis cs:7,1.35626548180988);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:8,0.334237619593853)
--(axis cs:8,1.32995581586719);

\path [draw=color1, draw opacity=0.5, thick]
(axis cs:9,0.048266978648324)
--(axis cs:9,0.774808216930899);

\end{axis}

\end{tikzpicture}

